In a One-Bit Rush: Low-Latency Wireless Spectrum Monitoring with Binary Sensor Arrays

Detecting the presence of a random wireless source with minimum latency utilizing an array of radio sensors is considered. The problem is studied under the constraint that the analog-to-digital conversion at each sensor is restricted to reading the sign of the analog received signal. We formulate the resulting digital signal processing task as a sequential hypothesis test in simple form. To circumvent the intractable probabilistic model of the multivariate binary array data, a reduced model representation within the exponential family in conjunction with a log-likelihood ratio approximation is employed. This approach allows us to design a likelihood-based sequential test and to analyze its analytic performance along Wald's classical arguments. In the context of wireless spectrum monitoring for satellite-based navigation and synchronization systems, we study the achievable processing latency, characterized by the average sample number, as a function of the binary sensors in use. The practical feasibility and potential of the discussed low-complexity sensing and decision-making technology is demonstrated via simulations.

==> LLR_Simulation_S_16_SNR0_-24_SNR1_-18_zeta15_reliability3_1bit.txt <==
0.000488758553 -0.007490665658 0.008739050218 -0.004742288418 0.004687081532 6.906754778649 -6.906754778649
0.000977517107 -0.013042408465 0.004133280605 -0.009484576836 0.009374163063 6.906754778649 -6.906754778649
0.001466275660 -0.013877087687 0.004730249870 -0.014226865253 0.014061244595 6.906754778649 -6.906754778649
0.001955034213 -0.019545058537 0.010009975826 -0.018969153671 0.018748326127 6.906754778649 -6.906754778649
0.002443792766 -0.010456917759 0.019784155096 -0.023711442089 0.023435407658 6.906754778649 -6.906754778649
0.002932551320 -0.020831786536 0.026647257134 -0.028453730507 0.028122489190 6.906754778649 -6.906754778649
0.003421309873 -0.029380572579 0.034240235976 -0.033196018924 0.032809570722 6.906754778649 -6.906754778649
0.003910068426 -0.034680645024 0.034248826091 -0.037938307342 0.037496652253 6.906754778649 -6.906754778649
0.004398826979 -0.043826061165 0.037469316852 -0.042680595760 0.042183733785 6.906754778649 -6.906754778649
0.004887585533 -0.044285492620 0.046466773173 -0.047422884178 0.046870815317 6.906754778649 -6.906754778649
0.005376344086 -0.054312378488 0.047588764525 -0.052165172596 0.051557896849 6.906754778649 -6.906754778649
0.005865102639 -0.051934041047 0.052485032182 -0.056907461013 0.056244978380 6.906754778649 -6.906754778649
0.006353861193 -0.055764388908 0.061930869021 -0.061649749431 0.060932059912 6.906754778649 -6.906754778649
0.006842619746 -0.060110894527 0.062694634995 -0.066392037849 0.065619141444 6.906754778649 -6.906754778649
0.007331378299 -0.069293936906 0.066841106145 -0.071134326267 0.070306222975 6.906754778649 -6.906754778649
0.007820136852 -0.074962521204 0.077255013925 -0.075876614684 0.074993304507 6.906754778649 -6.906754778649
0.008308895406 -0.084083130093 0.078625626126 -0.080618903102 0.079680386039 6.906754778649 -6.906754778649
0.008797653959 -0.080570190172 0.083218327202 -0.085361191520 0.084367467570 6.906754778649 -6.906754778649
0.009286412512 -0.087063101484 0.097755234080 -0.090103479938 0.089054549102 6.906754778649 -6.906754778649
0.009775171065 -0.080821423606 0.100052103019 -0.094845768356 0.093741630634 6.906754778649 -6.906754778649
0.010263929619 -0.079087068732 0.103368889732 -0.099588056773 0.098428712165 6.906754778649 -6.906754778649
0.010752688172 -0.089887148935 0.119613021703 -0.104330345191 0.103115793697 6.906754778649 -6.906754778649
0.011241446725 -0.096121208762 0.139738532734 -0.109072633609 0.107802875229 6.906754778649 -6.906754778649
0.011730205279 -0.105835706086 0.143916660571 -0.113814922027 0.112489956760 6.906754778649 -6.906754778649
0.012218963832 -0.111424932786 0.133835718873 -0.118557210445 0.117177038292 6.906754778649 -6.906754778649
0.012707722385 -0.110797720326 0.139692727609 -0.123299498862 0.121864119824 6.906754778649 -6.906754778649
0.013196480938 -0.113108439090 0.146738644162 -0.128041787280 0.126551201355 6.906754778649 -6.906754778649
0.013685239492 -0.125190557072 0.162815076338 -0.132784075698 0.131238282887 6.906754778649 -6.906754778649
0.014173998045 -0.129204956692 0.173124246896 -0.137526364116 0.135925364419 6.906754778649 -6.906754778649
0.014662756598 -0.134045012196 0.186368899299 -0.142268652533 0.140612445950 6.906754778649 -6.906754778649
0.015151515152 -0.133081936840 0.175724738211 -0.147010940951 0.145299527482 6.906754778649 -6.906754778649
0.015640273705 -0.144120262139 0.172541517543 -0.151753229369 0.149986609014 6.906754778649 -6.906754778649
0.016129032258 -0.149062018728 0.179921508167 -0.156495517787 0.154673690546 6.906754778649 -6.906754778649
0.016617790811 -0.151914232206 0.190158223128 -0.161237806205 0.159360772077 6.906754778649 -6.906754778649
0.017106549365 -0.166887026999 0.194029088792 -0.165980094622 0.164047853609 6.906754778649 -6.906754778649
0.017595307918 -0.174083967067 0.196652660510 -0.170722383040 0.168734935141 6.906754778649 -6.906754778649
0.018084066471 -0.175025864135 0.202869135976 -0.175464671458 0.173422016672 6.906754778649 -6.906754778649
0.018572825024 -0.185398704244 0.205199703251 -0.180206959876 0.178109098204 6.906754778649 -6.906754778649
0.019061583578 -0.191571783806 0.194169752913 -0.184949248293 0.182796179736 6.906754778649 -6.906754778649
0.019550342131 -0.180992299500 0.198105407025 -0.189691536711 0.187483261267 6.906754778649 -6.906754778649
0.020039100684 -0.180887342483 0.195501245877 -0.194433825129 0.192170342799 6.906754778649 -6.906754778649
0.020527859238 -0.183553486038 0.204934236519 -0.199176113547 0.196857424331 6.906754778649 -6.906754778649
0.021016617791 -0.190395629526 0.213578726615 -0.203918401965 0.201544505862 6.906754778649 -6.906754778649
0.021505376344 -0.197116740938 0.226757900992 -0.208660690382 0.206231587394 6.906754778649 -6.906754778649
0.021994134897 -0.195361671816 0.228516564272 -0.213402978800 0.210918668926 6.906754778649 -6.906754778649
0.022482893451 -0.211209568779 0.242174967416 -0.218145267218 0.215605750457 6.906754778649 -6.906754778649
0.022971652004 -0.212162696234 0.236397124911 -0.222887555636 0.220292831989 6.906754778649 -6.906754778649
0.023460410557 -0.226172194674 0.242467087748 -0.227629844053 0.224979913521 6.906754778649 -6.906754778649
0.023949169110 -0.232160873122 0.244315448511 -0.232372132471 0.229666995052 6.906754778649 -6.906754778649
0.024437927664 -0.235649536408 0.268332771772 -0.237114420889 0.234354076584 6.906754778649 -6.906754778649
0.024926686217 -0.235559747233 0.272891366348 -0.241856709307 0.239041158116 6.906754778649 -6.906754778649
0.025415444770 -0.250690383430 0.276013005956 -0.246598997725 0.243728239647 6.906754778649 -6.906754778649
0.025904203324 -0.260210649944 0.273669706224 -0.251341286142 0.248415321179 6.906754778649 -6.906754778649
0.026392961877 -0.274714683955 0.275904679354 -0.256083574560 0.253102402711 6.906754778649 -6.906754778649
0.026881720430 -0.267652699216 0.276005081208 -0.260825862978 0.257789484243 6.906754778649 -6.906754778649
0.027370478983 -0.280305152863 0.270935052645 -0.265568151396 0.262476565774 6.906754778649 -6.906754778649
0.027859237537 -0.277419814328 0.265059518825 -0.270310439814 0.267163647306 6.906754778649 -6.906754778649
0.028347996090 -0.280310648768 0.272589026267 -0.275052728231 0.271850728838 6.906754778649 -6.906754778649
0.028836754643 -0.284305566251 0.279345074083 -0.279795016649 0.276537810369 6.906754778649 -6.906754778649
0.029325513196 -0.295931638381 0.290489312986 -0.284537305067 0.281224891901 6.906754778649 -6.906754778649
0.029814271750 -0.306098756154 0.290632228555 -0.289279593485 0.285911973433 6.906754778649 -6.906754778649
0.030303030303 -0.322767407485 0.299890511567 -0.294021881902 0.290599054964 6.906754778649 -6.906754778649
0.030791788856 -0.324533800505 0.300526315505 -0.298764170320 0.295286136496 6.906754778649 -6.906754778649
0.031280547410 -0.325583281863 0.312453592601 -0.303506458738 0.299973218028 6.906754778649 -6.906754778649
0.031769305963 -0.325763557364 0.314190131681 -0.308248747156 0.304660299559 6.906754778649 -6.906754778649
0.032258064516 -0.329008064249 0.328454066239 -0.312991035574 0.309347381091 6.906754778649 -6.906754778649
0.032746823069 -0.336303753357 0.321327798777 -0.317733323991 0.314034462623 6.906754778649 -6.906754778649
0.033235581623 -0.335077534215 0.337708819717 -0.322475612409 0.318721544154 6.906754778649 -6.906754778649
0.033724340176 -0.334205693541 0.358687336426 -0.327217900827 0.323408625686 6.906754778649 -6.906754778649
0.034213098729 -0.333539309588 0.374605510732 -0.331960189245 0.328095707218 6.906754778649 -6.906754778649
0.034701857283 -0.341949024195 0.384140697217 -0.336702477662 0.332782788749 6.906754778649 -6.906754778649
0.035190615836 -0.346985190906 0.390574382482 -0.341444766080 0.337469870281 6.906754778649 -6.906754778649
0.035679374389 -0.355991530596 0.389889324707 -0.346187054498 0.342156951813 6.906754778649 -6.906754778649
0.036168132942 -0.364208932804 0.394750418381 -0.350929342916 0.346844033344 6.906754778649 -6.906754778649
0.036656891496 -0.374471076744 0.388935664587 -0.355671631334 0.351531114876 6.906754778649 -6.906754778649
0.037145650049 -0.373879944389 0.399008057426 -0.360413919751 0.356218196408 6.906754778649 -6.906754778649
0.037634408602 -0.368581987982 0.394086934072 -0.365156208169 0.360905277940 6.906754778649 -6.906754778649
0.038123167155 -0.363168175235 0.386297050327 -0.369898496587 0.365592359471 6.906754778649 -6.906754778649
0.038611925709 -0.359084300743 0.389424274275 -0.374640785005 0.370279441003 6.906754778649 -6.906754778649
0.039100684262 -0.376534528773 0.397742336172 -0.379383073422 0.374966522535 6.906754778649 -6.906754778649
0.039589442815 -0.376509878348 0.406008703704 -0.384125361840 0.379653604066 6.906754778649 -6.906754778649
0.040078201369 -0.372375971849 0.408339175394 -0.388867650258 0.384340685598 6.906754778649 -6.906754778649
0.040566959922 -0.377009141569 0.406287468345 -0.393609938676 0.389027767130 6.906754778649 -6.906754778649
0.041055718475 -0.375842375897 0.404608249073 -0.398352227094 0.393714848661 6.906754778649 -6.906754778649
0.041544477028 -0.379408890521 0.409126376598 -0.403094515511 0.398401930193 6.906754778649 -6.906754778649
0.042033235582 -0.379599831690 0.423143275084 -0.407836803929 0.403089011725 6.906754778649 -6.906754778649
0.042521994135 -0.389412633494 0.437629103001 -0.412579092347 0.407776093256 6.906754778649 -6.906754778649
0.043010752688 -0.402892602113 0.442029088112 -0.417321380765 0.412463174788 6.906754778649 -6.906754778649
0.043499511241 -0.402286659538 0.446923773823 -0.422063669182 0.417150256320 6.906754778649 -6.906754778649
0.043988269795 -0.401663715803 0.450186570839 -0.426805957600 0.421837337851 6.906754778649 -6.906754778649
0.044477028348 -0.404246438036 0.441408772874 -0.431548246018 0.426524419383 6.906754778649 -6.906754778649
0.044965786901 -0.408400990509 0.435882446776 -0.436290534436 0.431211500915 6.906754778649 -6.906754778649
0.045454545455 -0.415151800775 0.442821416482 -0.441032822854 0.435898582446 6.906754778649 -6.906754778649
0.045943304008 -0.417326357289 0.445468549052 -0.445775111271 0.440585663978 6.906754778649 -6.906754778649
0.046432062561 -0.415277299378 0.447464233157 -0.450517399689 0.445272745510 6.906754778649 -6.906754778649
0.046920821114 -0.420518917722 0.439784363190 -0.455259688107 0.449959827041 6.906754778649 -6.906754778649
0.047409579668 -0.424815413447 0.436089165747 -0.460001976525 0.454646908573 6.906754778649 -6.906754778649
0.047898338221 -0.424450521174 0.441655938210 -0.464744264943 0.459333990105 6.906754778649 -6.906754778649
0.048387096774 -0.433926056284 0.453839019926 -0.469486553360 0.464021071637 6.906754778649 -6.906754778649
0.048875855327 -0.442193613933 0.456011158176 -0.474228841778 0.468708153168 6.906754778649 -6.906754778649
0.049364613881 -0.457012064112 0.459509401751 -0.478971130196 0.473395234700 6.906754778649 -6.906754778649
0.049853372434 -0.455173060101 0.463254930559 -0.483713418614 0.478082316232 6.906754778649 -6.906754778649
0.050342130987 -0.472099499402 0.464167527082 -0.488455707031 0.482769397763 6.906754778649 -6.906754778649
0.050830889541 -0.476995095960 0.467864753254 -0.493197995449 0.487456479295 6.906754778649 -6.906754778649
0.051319648094 -0.483045223769 0.473242734515 -0.497940283867 0.492143560827 6.906754778649 -6.906754778649
0.051808406647 -0.482351246289 0.479919715359 -0.502682572285 0.496830642358 6.906754778649 -6.906754778649
0.052297165200 -0.486966947475 0.485552999410 -0.507424860703 0.501517723890 6.906754778649 -6.906754778649
0.052785923754 -0.492242650817 0.497077626600 -0.512167149120 0.506204805422 6.906754778649 -6.906754778649
0.053274682307 -0.494851019157 0.497762992220 -0.516909437538 0.510891886953 6.906754778649 -6.906754778649
0.053763440860 -0.502547133985 0.502207306388 -0.521651725956 0.515578968485 6.906754778649 -6.906754778649
0.054252199413 -0.510755844447 0.511772806029 -0.526394014374 0.520266050017 6.906754778649 -6.906754778649
0.054740957967 -0.511014242753 0.519623795775 -0.531136302791 0.524953131548 6.906754778649 -6.906754778649
0.055229716520 -0.500793897288 0.540067492595 -0.535878591209 0.529640213080 6.906754778649 -6.906754778649
0.055718475073 -0.498719920853 0.554620499774 -0.540620879627 0.534327294612 6.906754778649 -6.906754778649
0.056207233627 -0.498972434822 0.561613555204 -0.545363168045 0.539014376143 6.906754778649 -6.906754778649
0.056695992180 -0.506496316650 0.562092342791 -0.550105456463 0.543701457675 6.906754778649 -6.906754778649
0.057184750733 -0.520741695502 0.563489097452 -0.554847744880 0.548388539207 6.906754778649 -6.906754778649
0.057673509286 -0.520916930061 0.569633914747 -0.559590033298 0.553075620738 6.906754778649 -6.906754778649
0.058162267840 -0.529700836372 0.563739979223 -0.564332321716 0.557762702270 6.906754778649 -6.906754778649
0.058651026393 -0.534580852988 0.572526663981 -0.569074610134 0.562449783802 6.906754778649 -6.906754778649
0.059139784946 -0.542243772142 0.572366448523 -0.573816898551 0.567136865334 6.906754778649 -6.906754778649
0.059628543500 -0.547050313962 0.578764796128 -0.578559186969 0.571823946865 6.906754778649 -6.906754778649
0.060117302053 -0.538862180687 0.583039848279 -0.583301475387 0.576511028397 6.906754778649 -6.906754778649
0.060606060606 -0.544498995918 0.592973797438 -0.588043763805 0.581198109929 6.906754778649 -6.906754778649
0.061094819159 -0.558201713633 0.598773406903 -0.592786052223 0.585885191460 6.906754778649 -6.906754778649
0.061583577713 -0.559532192962 0.601801045484 -0.597528340640 0.590572272992 6.906754778649 -6.906754778649
0.062072336266 -0.566307444094 0.605028816859 -0.602270629058 0.595259354524 6.906754778649 -6.906754778649
0.062561094819 -0.571156972449 0.602656990067 -0.607012917476 0.599946436055 6.906754778649 -6.906754778649
0.063049853372 -0.574139928043 0.610339212563 -0.611755205894 0.604633517587 6.906754778649 -6.906754778649
0.063538611926 -0.581581893756 0.614201464649 -0.616497494312 0.609320599119 6.906754778649 -6.906754778649
0.064027370479 -0.579461597388 0.608719563758 -0.621239782729 0.614007680650 6.906754778649 -6.906754778649
0.064516129032 -0.574906406248 0.632161038072 -0.625982071147 0.618694762182 6.906754778649 -6.906754778649
0.065004887586 -0.573588350309 0.625028848816 -0.630724359565 0.623381843714 6.906754778649 -6.906754778649
0.065493646139 -0.578802346315 0.631733623690 -0.635466647983 0.628068925245 6.906754778649 -6.906754778649
0.065982404692 -0.567939251782 0.631935756123 -0.640208936400 0.632756006777 6.906754778649 -6.906754778649
0.066471163245 -0.568052217361 0.639175070742 -0.644951224818 0.637443088309 6.906754778649 -6.906754778649
0.066959921799 -0.576661805529 0.650629979919 -0.649693513236 0.642130169840 6.906754778649 -6.906754778649
0.067448680352 -0.578714083810 0.659957552138 -0.654435801654 0.646817251372 6.906754778649 -6.906754778649
0.067937438905 -0.577585033585 0.658514691388 -0.659178090072 0.651504332904 6.906754778649 -6.906754778649
0.068426197458 -0.585957487348 0.654247499555 -0.663920378489 0.656191414435 6.906754778649 -6.906754778649
0.068914956012 -0.589879559378 0.664665388463 -0.668662666907 0.660878495967 6.906754778649 -6.906754778649
0.069403714565 -0.608924879018 0.665353056639 -0.673404955325 0.665565577499 6.906754778649 -6.906754778649
0.069892473118 -0.619902599027 0.667533197804 -0.678147243743 0.670252659031 6.906754778649 -6.906754778649
0.070381231672 -0.631307436835 0.689748903692 -0.682889532160 0.674939740562 6.906754778649 -6.906754778649
0.070869990225 -0.624116749726 0.693580511972 -0.687631820578 0.679626822094 6.906754778649 -6.906754778649
0.071358748778 -0.630354143805 0.700712146897 -0.692374108996 0.684313903626 6.906754778649 -6.906754778649
0.071847507331 -0.630654640430 0.702863359879 -0.697116397414 0.689000985157 6.906754778649 -6.906754778649
0.072336265885 -0.641291425447 0.714756561583 -0.701858685832 0.693688066689 6.906754778649 -6.906754778649
0.072825024438 -0.636817297281 0.711909890034 -0.706600974249 0.698375148221 6.906754778649 -6.906754778649
0.073313782991 -0.650061600135 0.720961966197 -0.711343262667 0.703062229752 6.906754778649 -6.906754778649
0.073802541544 -0.655912889353 0.719095228654 -0.716085551085 0.707749311284 6.906754778649 -6.906754778649
0.074291300098 -0.648268976252 0.725571915066 -0.720827839503 0.712436392816 6.906754778649 -6.906754778649
0.074780058651 -0.649166250664 0.742710214539 -0.725570127920 0.717123474347 6.906754778649 -6.906754778649
0.075268817204 -0.657420902956 0.749218577724 -0.730312416338 0.721810555879 6.906754778649 -6.906754778649
0.075757575758 -0.656148255382 0.763227781547 -0.735054704756 0.726497637411 6.906754778649 -6.906754778649
0.076246334311 -0.660279305725 0.777735690389 -0.739796993174 0.731184718942 6.906754778649 -6.906754778649
0.076735092864 -0.673081596455 0.784635175334 -0.744539281592 0.735871800474 6.906754778649 -6.906754778649
0.077223851417 -0.671353028333 0.777551949999 -0.749281570009 0.740558882006 6.906754778649 -6.906754778649
0.077712609971 -0.673080594113 0.785510828567 -0.754023858427 0.745245963537 6.906754778649 -6.906754778649
0.078201368524 -0.682425984305 0.792372226207 -0.758766146845 0.749933045069 6.906754778649 -6.906754778649
0.078690127077 -0.681724324839 0.792777949774 -0.763508435263 0.754620126601 6.906754778649 -6.906754778649
0.079178885630 -0.690666215694 0.798646135671 -0.768250723680 0.759307208132 6.906754778649 -6.906754778649
0.079667644184 -0.688730757950 0.810232723234 -0.772993012098 0.763994289664 6.906754778649 -6.906754778649
0.080156402737 -0.685657026778 0.816951349652 -0.777735300516 0.768681371196 6.906754778649 -6.906754778649
0.080645161290 -0.693448259860 0.823895730024 -0.782477588934 0.773368452728 6.906754778649 -6.906754778649
0.081133919844 -0.696615713252 0.825750729679 -0.787219877352 0.778055534259 6.906754778649 -6.906754778649
0.081622678397 -0.703148207619 0.837426495925 -0.791962165769 0.782742615791 6.906754778649 -6.906754778649
0.082111436950 -0.702721068226 0.838224716908 -0.796704454187 0.787429697323 6.906754778649 -6.906754778649
0.082600195503 -0.706163462821 0.849701455594 -0.801446742605 0.792116778854 6.906754778649 -6.906754778649
0.083088954057 -0.714989012899 0.859016421149 -0.806189031023 0.796803860386 6.906754778649 -6.906754778649
0.083577712610 -0.710081550204 0.867826381255 -0.810931319441 0.801490941918 6.906754778649 -6.906754778649
0.084066471163 -0.716569836767 0.884113695726 -0.815673607858 0.806178023449 6.906754778649 -6.906754778649
0.084555229717 -0.723026844962 0.880205302485 -0.820415896276 0.810865104981 6.906754778649 -6.906754778649
0.085043988270 -0.719422639515 0.879215289393 -0.825158184694 0.815552186513 6.906754778649 -6.906754778649
0.085532746823 -0.721193651255 0.873547631710 -0.829900473112 0.820239268044 6.906754778649 -6.906754778649
0.086021505376 -0.714244830192 0.867463233111 -0.834642761529 0.824926349576 6.906754778649 -6.906754778649
0.086510263930 -0.724554616524 0.870952226516 -0.839385049947 0.829613431108 6.906754778649 -6.906754778649
0.086999022483 -0.730071614042 0.886629132710 -0.844127338365 0.834300512639 6.906754778649 -6.906754778649
0.087487781036 -0.729262598532 0.888597350334 -0.848869626783 0.838987594171 6.906754778649 -6.906754778649
0.087976539589 -0.745137795419 0.898122284941 -0.853611915201 0.843674675703 6.906754778649 -6.906754778649
0.088465298143 -0.750895390051 0.895781161254 -0.858354203618 0.848361757234 6.906754778649 -6.906754778649
0.088954056696 -0.745511552599 0.905448193057 -0.863096492036 0.853048838766 6.906754778649 -6.906754778649
0.089442815249 -0.744818993624 0.905760808296 -0.867838780454 0.857735920298 6.906754778649 -6.906754778649
0.089931573803 -0.748768351113 0.916488546190 -0.872581068872 0.862423001829 6.906754778649 -6.906754778649
0.090420332356 -0.764776842539 0.913649777380 -0.877323357289 0.867110083361 6.906754778649 -6.906754778649
0.090909090909 -0.770980802951 0.924069379155 -0.882065645707 0.871797164893 6.906754778649 -6.906754778649
0.091397849462 -0.766496274981 0.926111489871 -0.886807934125 0.876484246425 6.906754778649 -6.906754778649
0.091886608016 -0.769808079659 0.929956745245 -0.891550222543 0.881171327956 6.906754778649 -6.906754778649
0.092375366569 -0.774794477064 0.939330145913 -0.896292510961 0.885858409488 6.906754778649 -6.906754778649
0.092864125122 -0.772468609445 0.940113119971 -0.901034799378 0.890545491020 6.906754778649 -6.906754778649
0.093352883675 -0.777931673588 0.941484865998 -0.905777087796 0.895232572551 6.906754778649 -6.906754778649
0.093841642229 -0.790170724848 0.957238462281 -0.910519376214 0.899919654083 6.906754778649 -6.906754778649
0.094330400782 -0.796285045706 0.960594281534 -0.915261664632 0.904606735615 6.906754778649 -6.906754778649
0.094819159335 -0.805117791583 0.969426283491 -0.920003953049 0.909293817146 6.906754778649 -6.906754778649
0.095307917889 -0.811674759465 0.987037148780 -0.924746241467 0.913980898678 6.906754778649 -6.906754778649
0.095796676442 -0.817273191692 0.989408677124 -0.929488529885 0.918667980210 6.906754778649 -6.906754778649
0.096285434995 -0.823963616283 0.987010606500 -0.934230818303 0.923355061741 6.906754778649 -6.906754778649
0.096774193548 -0.834943347635 0.986387687641 -0.938973106721 0.928042143273 6.906754778649 -6.906754778649
0.097262952102 -0.837556460836 0.992207888648 -0.943715395138 0.932729224805 6.906754778649 -6.906754778649
0.097751710655 -0.844001988393 0.997885095710 -0.948457683556 0.937416306336 6.906754778649 -6.906754778649
0.098240469208 -0.849610804623 1.002220971977 -0.953199971974 0.942103387868 6.906754778649 -6.906754778649
0.098729227761 -0.854807993533 1.007637207227 -0.957942260392 0.946790469400 6.906754778649 -6.906754778649
0.099217986315 -0.858749368476 1.018375677224 -0.962684548810 0.951477550931 6.906754778649 -6.906754778649
0.099706744868 -0.872977383620 1.016759864515 -0.967426837227 0.956164632463 6.906754778649 -6.906754778649
0.100195503421 -0.875159996661 1.017299316791 -0.972169125645 0.960851713995 6.906754778649 -6.906754778649
0.100684261975 -0.891285078978 1.017773072546 -0.976911414063 0.965538795526 6.906754778649 -6.906754778649
0.101173020528 -0.887712781217 1.032510189901 -0.981653702481 0.970225877058 6.906754778649 -6.906754778649
0.101661779081 -0.889913596826 1.032415663323 -0.986395990898 0.974912958590 6.906754778649 -6.906754778649
0.102150537634 -0.900988974164 1.036911565585 -0.991138279316 0.979600040122 6.906754778649 -6.906754778649
0.102639296188 -0.912035821830 1.036557675365 -0.995880567734 0.984287121653 6.906754778649 -6.906754778649
0.103128054741 -0.916530568130 1.040013715029 -1.000622856152 0.988974203185 6.906754778649 -6.906754778649
0.103616813294 -0.932279854121 1.042781845403 -1.005365144570 0.993661284717 6.906754778649 -6.906754778649
0.104105571848 -0.939553514866 1.031160666502 -1.010107432987 0.998348366248 6.906754778649 -6.906754778649
0.104594330401 -0.938148014208 1.024825176968 -1.014849721405 1.003035447780 6.906754778649 -6.906754778649
0.105083088954 -0.935966865649 1.033375476140 -1.019592009823 1.007722529312 6.906754778649 -6.906754778649
0.105571847507 -0.931374012481 1.032925153422 -1.024334298241 1.012409610843 6.906754778649 -6.906754778649
0.106060606061 -0.939391884534 1.035142771499 -1.029076586658 1.017096692375 6.906754778649 -6.906754778649
0.106549364614 -0.934634215906 1.034332923768 -1.033818875076 1.021783773907 6.906754778649 -6.906754778649
0.107038123167 -0.949407734952 1.038855397206 -1.038561163494 1.026470855438 6.906754778649 -6.906754778649
0.107526881720 -0.956807882575 1.037192786544 -1.043303451912 1.031157936970 6.906754778649 -6.906754778649
0.108015640274 -0.953504713989 1.046410471054 -1.048045740330 1.035845018502 6.906754778649 -6.906754778649
0.108504398827 -0.968082490879 1.056148090071 -1.052788028747 1.040532100033 6.906754778649 -6.906754778649
0.108993157380 -0.975692639417 1.065509387824 -1.057530317165 1.045219181565 6.906754778649 -6.906754778649
0.109481915934 -0.983239135337 1.066224089559 -1.062272605583 1.049906263097 6.906754778649 -6.906754778649
0.109970674487 -0.977527993267 1.069767282444 -1.067014894001 1.054593344628 6.906754778649 -6.906754778649
0.110459433040 -0.985374407541 1.074877686962 -1.071757182418 1.059280426160 6.906754778649 -6.906754778649
0.110948191593 -0.989735188844 1.069875402715 -1.076499470836 1.063967507692 6.906754778649 -6.906754778649
0.111436950147 -0.982835545167 1.082452671273 -1.081241759254 1.068654589223 6.906754778649 -6.906754778649
0.111925708700 -0.994394936382 1.084612176548 -1.085984047672 1.073341670755 6.906754778649 -6.906754778649
0.112414467253 -0.998490289694 1.081988780030 -1.090726336090 1.078028752287 6.906754778649 -6.906754778649
0.112903225806 -1.011499040369 1.094859897533 -1.095468624507 1.082715833819 6.906754778649 -6.906754778649
0.113391984360 -1.014348242937 1.091463099372 -1.100210912925 1.087402915350 6.906754778649 -6.906754778649
0.113880742913 -1.019130505330 1.097029516212 -1.104953201343 1.092089996882 6.906754778649 -6.906754778649
0.114369501466 -1.024654659070 1.106134206582 -1.109695489761 1.096777078414 6.906754778649 -6.906754778649
0.114858260020 -1.026137713795 1.109147050312 -1.114437778178 1.101464159945 6.906754778649 -6.906754778649
0.115347018573 -1.019164341606 1.112995424547 -1.119180066596 1.106151241477 6.906754778649 -6.906754778649
0.115835777126 -1.019342437470 1.111277448117 -1.123922355014 1.110838323009 6.906754778649 -6.906754778649
0.116324535679 -1.031177290616 1.106167267878 -1.128664643432 1.115525404540 6.906754778649 -6.906754778649
0.116813294233 -1.035128988570 1.111320586433 -1.133406931850 1.120212486072 6.906754778649 -6.906754778649
0.117302052786 -1.033431492079 1.108587015238 -1.138149220267 1.124899567604 6.906754778649 -6.906754778649
0.117790811339 -1.038725067745 1.112682161647 -1.142891508685 1.129586649135 6.906754778649 -6.906754778649
0.118279569892 -1.051204226194 1.126913249149 -1.147633797103 1.134273730667 6.906754778649 -6.906754778649
0.118768328446 -1.057791230454 1.129313362260 -1.152376085521 1.138960812199 6.906754778649 -6.906754778649
0.119257086999 -1.070342716720 1.128245716185 -1.157118373939 1.143647893730 6.906754778649 -6.906754778649
0.119745845552 -1.074025153394 1.138810082845 -1.161860662356 1.148334975262 6.906754778649 -6.906754778649
0.120234604106 -1.086317511833 1.146919763306 -1.166602950774 1.153022056794 6.906754778649 -6.906754778649
0.120723362659 -1.083449074446 1.157143244036 -1.171345239192 1.157709138325 6.906754778649 -6.906754778649
0.121212121212 -1.070229377417 1.146363088371 -1.176087527610 1.162396219857 6.906754778649 -6.906754778649
0.121700879765 -1.075277240728 1.147496720240 -1.180829816027 1.167083301389 6.906754778649 -6.906754778649
0.122189638319 -1.079923488691 1.144510830987 -1.185572104445 1.171770382921 6.906754778649 -6.906754778649
0.122678396872 -1.093023448573 1.151921092089 -1.190314392863 1.176457464452 6.906754778649 -6.906754778649
0.123167155425 -1.093610467806 1.157257323652 -1.195056681281 1.181144545984 6.906754778649 -6.906754778649
0.123655913978 -1.100046837372 1.160005964045 -1.199798969699 1.185831627516 6.906754778649 -6.906754778649
0.124144672532 -1.107056356304 1.161478375379 -1.204541258116 1.190518709047 6.906754778649 -6.906754778649
0.124633431085 -1.107678479319 1.163645734109 -1.209283546534 1.195205790579 6.906754778649 -6.906754778649
0.125122189638 -1.114932522723 1.161045144685 -1.214025834952 1.199892872111 6.906754778649 -6.906754778649
0.125610948192 -1.122181763374 1.167488098408 -1.218768123370 1.204579953642 6.906754778649 -6.906754778649
0.126099706745 -1.121103911890 1.165745908736 -1.223510411787 1.209267035174 6.906754778649 -6.906754778649
0.126588465298 -1.123151983171 1.163900543947 -1.228252700205 1.213954116706 6.906754778649 -6.906754778649
0.127077223851 -1.133534639755 1.167700808906 -1.232994988623 1.218641198237 6.906754778649 -6.906754778649
0.127565982405 -1.132194074362 1.179045386785 -1.237737277041 1.223328279769 6.906754778649 -6.906754778649
0.128054740958 -1.127493184654 1.182252282010 -1.242479565459 1.228015361301 6.906754778649 -6.906754778649
0.128543499511 -1.130217822010 1.179263464864 -1.247221853876 1.232702442832 6.906754778649 -6.906754778649
0.129032258065 -1.138509080996 1.182153699065 -1.251964142294 1.237389524364 6.906754778649 -6.906754778649
0.129521016618 -1.148269706835 1.180403357118 -1.256706430712 1.242076605896 6.906754778649 -6.906754778649
0.130009775171 -1.151307296794 1.186419348517 -1.261448719130 1.246763687427 6.906754778649 -6.906754778649
0.130498533724 -1.164291777281 1.191852372531 -1.266191007547 1.251450768959 6.906754778649 -6.906754778649
0.130987292278 -1.170649062572 1.194654522791 -1.270933295965 1.256137850491 6.906754778649 -6.906754778649
0.131476050831 -1.167156598092 1.207222555557 -1.275675584383 1.260824932022 6.906754778649 -6.906754778649
0.131964809384 -1.167722643000 1.213886230012 -1.280417872801 1.265512013554 6.906754778649 -6.906754778649
0.132453567937 -1.166099896898 1.234300051777 -1.285160161219 1.270199095086 6.906754778649 -6.906754778649
0.132942326491 -1.168490801998 1.240974654915 -1.289902449636 1.274886176618 6.906754778649 -6.906754778649
0.133431085044 -1.169035922628 1.240377803613 -1.294644738054 1.279573258149 6.906754778649 -6.906754778649
0.133919843597 -1.171682014750 1.242290540880 -1.299387026472 1.284260339681 6.906754778649 -6.906754778649
0.134408602151 -1.165923628515 1.253119736562 -1.304129314890 1.288947421213 6.906754778649 -6.906754778649
0.134897360704 -1.177244453073 1.258691031061 -1.308871603308 1.293634502744 6.906754778649 -6.906754778649
0.135386119257 -1.188784123548 1.267489429563 -1.313613891725 1.298321584276 6.906754778649 -6.906754778649
0.135874877810 -1.187247148270 1.277290613615 -1.318356180143 1.303008665808 6.906754778649 -6.906754778649
0.136363636364 -1.194924404264 1.291887785676 -1.323098468561 1.307695747339 6.906754778649 -6.906754778649
0.136852394917 -1.182017117745 1.303208339275 -1.327840756979 1.312382828871 6.906754778649 -6.906754778649
0.137341153470 -1.194536448921 1.296943062653 -1.332583045396 1.317069910403 6.906754778649 -6.906754778649
0.137829912023 -1.192912580898 1.301423331424 -1.337325333814 1.321756991934 6.906754778649 -6.906754778649
0.138318670577 -1.198324872462 1.305655776541 -1.342067622232 1.326444073466 6.906754778649 -6.906754778649
0.138807429130 -1.200268220269 1.319216594355 -1.346809910650 1.331131154998 6.906754778649 -6.906754778649
0.139296187683 -1.209446655617 1.321931819736 -1.351552199068 1.335818236529 6.906754778649 -6.906754778649
0.139784946237 -1.216211345668 1.325304688460 -1.356294487485 1.340505318061 6.906754778649 -6.906754778649
0.140273704790 -1.220830163115 1.332660583422 -1.361036775903 1.345192399593 6.906754778649 -6.906754778649
0.140762463343 -1.229054843772 1.331144230762 -1.365779064321 1.349879481124 6.906754778649 -6.906754778649
0.141251221896 -1.235018725431 1.340697564419 -1.370521352739 1.354566562656 6.906754778649 -6.906754778649
0.141739980450 -1.239078606638 1.343291722418 -1.375263641156 1.359253644188 6.906754778649 -6.906754778649
0.142228739003 -1.243441848121 1.360324214969 -1.380005929574 1.363940725719 6.906754778649 -6.906754778649
0.142717497556 -1.245704696633 1.349283577023 -1.384748217992 1.368627807251 6.906754778649 -6.906754778649
0.143206256109 -1.243246746814 1.343896082310 -1.389490506410 1.373314888783 6.906754778649 -6.906754778649
0.143695014663 -1.249455160176 1.352456428624 -1.394232794828 1.378001970315 6.906754778649 -6.906754778649
0.144183773216 -1.254472371984 1.346528444152 -1.398975083245 1.382689051846 6.906754778649 -6.906754778649
0.144672531769 -1.254297843696 1.345133865129 -1.403717371663 1.387376133378 6.906754778649 -6.906754778649
0.145161290323 -1.265649788625 1.347509741874 -1.408459660081 1.392063214910 6.906754778649 -6.906754778649
0.145650048876 -1.270019620103 1.344239912912 -1.413201948499 1.396750296441 6.906754778649 -6.906754778649
0.146138807429 -1.272025142449 1.336434196471 -1.417944236916 1.401437377973 6.906754778649 -6.906754778649
0.146627565982 -1.282613093426 1.351318562189 -1.422686525334 1.406124459505 6.906754778649 -6.906754778649
0.147116324536 -1.294332617103 1.357644847575 -1.427428813752 1.410811541036 6.906754778649 -6.906754778649
0.147605083089 -1.309779152412 1.367161528870 -1.432171102170 1.415498622568 6.906754778649 -6.906754778649
0.148093841642 -1.311696875195 1.363246975344 -1.436913390588 1.420185704100 6.906754778649 -6.906754778649
0.148582600196 -1.316039137675 1.363760098382 -1.441655679005 1.424872785631 6.906754778649 -6.906754778649
0.149071358749 -1.322226133659 1.372997859581 -1.446397967423 1.429559867163 6.906754778649 -6.906754778649
0.149560117302 -1.332412631690 1.381317576959 -1.451140255841 1.434246948695 6.906754778649 -6.906754778649
0.150048875855 -1.333526096248 1.384891272366 -1.455882544259 1.438934030226 6.906754778649 -6.906754778649
0.150537634409 -1.336286882178 1.396740225753 -1.460624832676 1.443621111758 6.906754778649 -6.906754778649
0.151026392962 -1.338658568086 1.412119393637 -1.465367121094 1.448308193290 6.906754778649 -6.906754778649
0.151515151515 -1.346119871825 1.425821875991 -1.470109409512 1.452995274821 6.906754778649 -6.906754778649
0.152003910068 -1.353526497404 1.430205656405 -1.474851697930 1.457682356353 6.906754778649 -6.906754778649
0.152492668622 -1.367545659749 1.434966516684 -1.479593986348 1.462369437885 6.906754778649 -6.906754778649
0.152981427175 -1.384753942897 1.435900103211 -1.484336274765 1.467056519416 6.906754778649 -6.906754778649
0.153470185728 -1.384017834433 1.440738960526 -1.489078563183 1.471743600948 6.906754778649 -6.906754778649
0.153958944282 -1.384922703933 1.438584047326 -1.493820851601 1.476430682480 6.906754778649 -6.906754778649
0.154447702835 -1.397422547569 1.433573690120 -1.498563140019 1.481117764012 6.906754778649 -6.906754778649
0.154936461388 -1.390978669379 1.433370419356 -1.503305428437 1.485804845543 6.906754778649 -6.906754778649
0.155425219941 -1.393705290799 1.436024686271 -1.508047716854 1.490491927075 6.906754778649 -6.906754778649
0.155913978495 -1.398891452598 1.462092938690 -1.512790005272 1.495179008607 6.906754778649 -6.906754778649
0.156402737048 -1.398504646436 1.466286839030 -1.517532293690 1.499866090138 6.906754778649 -6.906754778649
0.156891495601 -1.406845901036 1.466675372877 -1.522274582108 1.504553171670 6.906754778649 -6.906754778649
0.157380254154 -1.417949542782 1.471356954971 -1.527016870525 1.509240253202 6.906754778649 -6.906754778649
0.157869012708 -1.411720054186 1.471111086413 -1.531759158943 1.513927334733 6.906754778649 -6.906754778649
0.158357771261 -1.411009495753 1.475642525841 -1.536501447361 1.518614416265 6.906754778649 -6.906754778649
0.158846529814 -1.420992918722 1.473983742569 -1.541243735779 1.523301497797 6.906754778649 -6.906754778649
0.159335288368 -1.431228222896 1.471994165644 -1.545986024197 1.527988579328 6.906754778649 -6.906754778649
0.159824046921 -1.439588794607 1.486174692346 -1.550728312614 1.532675660860 6.906754778649 -6.906754778649
0.160312805474 -1.449092303723 1.478007983697 -1.555470601032 1.537362742392 6.906754778649 -6.906754778649
0.160801564027 -1.450880656404 1.482823740771 -1.560212889450 1.542049823923 6.906754778649 -6.906754778649
0.161290322581 -1.463715053119 1.492815211020 -1.564955177868 1.546736905455 6.906754778649 -6.906754778649
0.161779081134 -1.463184878502 1.499869432846 -1.569697466285 1.551423986987 6.906754778649 -6.906754778649
0.162267839687 -1.470622171701 1.508333359702 -1.574439754703 1.556111068518 6.906754778649 -6.906754778649
0.162756598240 -1.470509892564 1.522839622153 -1.579182043121 1.560798150050 6.906754778649 -6.906754778649
0.163245356794 -1.476495515932 1.518029743917 -1.583924331539 1.565485231582 6.906754778649 -6.906754778649
0.163734115347 -1.488481500760 1.527627773257 -1.588666619957 1.570172313113 6.906754778649 -6.906754778649
0.164222873900 -1.500684003105 1.526384730300 -1.593408908374 1.574859394645 6.906754778649 -6.906754778649
0.164711632454 -1.511023933286 1.528616518899 -1.598151196792 1.579546476177 6.906754778649 -6.906754778649
0.165200391007 -1.519091329661 1.531399176482 -1.602893485210 1.584233557709 6.906754778649 -6.906754778649
0.165689149560 -1.530055000989 1.554895448505 -1.607635773628 1.588920639240 6.906754778649 -6.906754778649
0.166177908113 -1.537135176937 1.563167081376 -1.612378062045 1.593607720772 6.906754778649 -6.906754778649
0.166666666667 -1.536469624649 1.575720906417 -1.617120350463 1.598294802304 6.906754778649 -6.906754778649
0.167155425220 -1.540125600008 1.581645191319 -1.621862638881 1.602981883835 6.906754778649 -6.906754778649
0.167644183773 -1.550487781845 1.581189923138 -1.626604927299 1.607668965367 6.906754778649 -6.906754778649
0.168132942326 -1.560496680281 1.593153467927 -1.631347215717 1.612356046899 6.906754778649 -6.906754778649
0.168621700880 -1.570602730216 1.587234526108 -1.636089504134 1.617043128430 6.906754778649 -6.906754778649
0.169110459433 -1.566524635085 1.590954865363 -1.640831792552 1.621730209962 6.906754778649 -6.906754778649
0.169599217986 -1.570386845026 1.594990440337 -1.645574080970 1.626417291494 6.906754778649 -6.906754778649
0.170087976540 -1.575253224796 1.597632188492 -1.650316369388 1.631104373025 6.906754778649 -6.906754778649
0.170576735093 -1.591826792365 1.606837875766 -1.655058657805 1.635791454557 6.906754778649 -6.906754778649
0.171065493646 -1.589216728885 1.611135130224 -1.659800946223 1.640478536089 6.906754778649 -6.906754778649
0.171554252199 -1.585906474163 1.607084092991 -1.664543234641 1.645165617620 6.906754778649 -6.906754778649
0.172043010753 -1.598763510510 1.600907454537 -1.669285523059 1.649852699152 6.906754778649 -6.906754778649
0.172531769306 -1.610417104406 1.611802975714 -1.674027811477 1.654539780684 6.906754778649 -6.906754778649
0.173020527859 -1.606810286539 1.621085127223 -1.678770099894 1.659226862215 6.906754778649 -6.906754778649
0.173509286413 -1.616707188811 1.624362803907 -1.683512388312 1.663913943747 6.906754778649 -6.906754778649
0.173998044966 -1.615684578193 1.638527269162 -1.688254676730 1.668601025279 6.906754778649 -6.906754778649
0.174486803519 -1.628730576417 1.635659037919 -1.692996965148 1.673288106810 6.906754778649 -6.906754778649
0.174975562072 -1.629392007306 1.638264687271 -1.697739253566 1.677975188342 6.906754778649 -6.906754778649
0.175464320626 -1.631039699254 1.644282767184 -1.702481541983 1.682662269874 6.906754778649 -6.906754778649
0.175953079179 -1.631706580908 1.652066745161 -1.707223830401 1.687349351406 6.906754778649 -6.906754778649
0.176441837732 -1.636177261291 1.654134774448 -1.711966118819 1.692036432937 6.906754778649 -6.906754778649
0.176930596285 -1.652718387330 1.658982180152 -1.716708407237 1.696723514469 6.906754778649 -6.906754778649
0.177419354839 -1.660214554011 1.664604469258 -1.721450695654 1.701410596001 6.906754778649 -6.906754778649
0.177908113392 -1.663533877302 1.669965399788 -1.726192984072 1.706097677532 6.906754778649 -6.906754778649
0.178396871945 -1.672003773138 1.676168334428 -1.730935272490 1.710784759064 6.906754778649 -6.906754778649
0.178885630499 -1.678780992779 1.673496308864 -1.735677560908 1.715471840596 6.906754778649 -6.906754778649
0.179374389052 -1.682370986871 1.679551330059 -1.740419849326 1.720158922127 6.906754778649 -6.906754778649
0.179863147605 -1.683936091454 1.684607302499 -1.745162137743 1.724846003659 6.906754778649 -6.906754778649
0.180351906158 -1.689136198227 1.681891279521 -1.749904426161 1.729533085191 6.906754778649 -6.906754778649
0.180840664712 -1.694410498885 1.680609889584 -1.754646714579 1.734220166722 6.906754778649 -6.906754778649
0.181329423265 -1.696477662586 1.687225955421 -1.759389002997 1.738907248254 6.906754778649 -6.906754778649
0.181818181818 -1.714316913214 1.691495603075 -1.764131291414 1.743594329786 6.906754778649 -6.906754778649
0.182306940371 -1.724391204482 1.708461373107 -1.768873579832 1.748281411317 6.906754778649 -6.906754778649
0.182795698925 -1.730995497593 1.711582933888 -1.773615868250 1.752968492849 6.906754778649 -6.906754778649
0.183284457478 -1.742216994252 1.714274364593 -1.778358156668 1.757655574381 6.906754778649 -6.906754778649
0.183773216031 -1.755189901728 1.714907738896 -1.783100445086 1.762342655912 6.906754778649 -6.906754778649
0.184261974585 -1.756882496765 1.718842025770 -1.787842733503 1.767029737444 6.906754778649 -6.906754778649
0.184750733138 -1.749470418439 1.717463012489 -1.792585021921 1.771716818976 6.906754778649 -6.906754778649
0.185239491691 -1.749540396218 1.725994305132 -1.797327310339 1.776403900507 6.906754778649 -6.906754778649
0.185728250244 -1.759757315202 1.732609842894 -1.802069598757 1.781090982039 6.906754778649 -6.906754778649
0.186217008798 -1.774166496223 1.747117858985 -1.806811887174 1.785778063571 6.906754778649 -6.906754778649
0.186705767351 -1.771893594966 1.766356091900 -1.811554175592 1.790465145103 6.906754778649 -6.906754778649
0.187194525904 -1.774855580229 1.770400517323 -1.816296464010 1.795152226634 6.906754778649 -6.906754778649
0.187683284457 -1.781293757982 1.775913233001 -1.821038752428 1.799839308166 6.906754778649 -6.906754778649
0.188172043011 -1.783401823565 1.773608636193 -1.825781040846 1.804526389698 6.906754778649 -6.906754778649
0.188660801564 -1.786884910433 1.788622370170 -1.830523329263 1.809213471229 6.906754778649 -6.906754778649
0.189149560117 -1.785132377581 1.784804676865 -1.835265617681 1.813900552761 6.906754778649 -6.906754778649
0.189638318671 -1.790918586337 1.788958245506 -1.840007906099 1.818587634293 6.906754778649 -6.906754778649
0.190127077224 -1.787864680290 1.791200456078 -1.844750194517 1.823274715824 6.906754778649 -6.906754778649
0.190615835777 -1.793549966793 1.797196313079 -1.849492482935 1.827961797356 6.906754778649 -6.906754778649
0.191104594330 -1.804244038824 1.808546144183 -1.854234771352 1.832648878888 6.906754778649 -6.906754778649
0.191593352884 -1.813176376651 1.808134618897 -1.858977059770 1.837335960419 6.906754778649 -6.906754778649
0.192082111437 -1.832054389904 1.812253786036 -1.863719348188 1.842023041951 6.906754778649 -6.906754778649
0.192570869990 -1.840875167140 1.823123608103 -1.868461636606 1.846710123483 6.906754778649 -6.906754778649
0.193059628543 -1.851633196572 1.827952524047 -1.873203925023 1.851397205014 6.906754778649 -6.906754778649
0.193548387097 -1.853562031446 1.845585388085 -1.877946213441 1.856084286546 6.906754778649 -6.906754778649
0.194037145650 -1.854030738919 1.840944269778 -1.882688501859 1.860771368078 6.906754778649 -6.906754778649
0.194525904203 -1.858789872207 1.831102987625 -1.887430790277 1.865458449609 6.906754778649 -6.906754778649
0.195014662757 -1.874641786911 1.844058460045 -1.892173078695 1.870145531141 6.906754778649 -6.906754778649
0.195503421310 -1.877718617732 1.852354083526 -1.896915367112 1.874832612673 6.906754778649 -6.906754778649
0.195992179863 -1.885434908434 1.859485798929 -1.901657655530 1.879519694204 6.906754778649 -6.906754778649
0.196480938416 -1.894136141850 1.866054713008 -1.906399943948 1.884206775736 6.906754778649 -6.906754778649
0.196969696970 -1.902968845797 1.877909902963 -1.911142232366 1.888893857268 6.906754778649 -6.906754778649
0.197458455523 -1.902523230537 1.889512398044 -1.915884520783 1.893580938800 6.906754778649 -6.906754778649
0.197947214076 -1.912476613325 1.896172140184 -1.920626809201 1.898268020331 6.906754778649 -6.906754778649
0.198435972630 -1.924016315794 1.901322068295 -1.925369097619 1.902955101863 6.906754778649 -6.906754778649
0.198924731183 -1.933085978037 1.912435586548 -1.930111386037 1.907642183395 6.906754778649 -6.906754778649
0.199413489736 -1.935642579239 1.921942689485 -1.934853674455 1.912329264926 6.906754778649 -6.906754778649
0.199902248289 -1.942385772144 1.913214324285 -1.939595962872 1.917016346458 6.906754778649 -6.906754778649
0.200391006843 -1.940873756020 1.929612311598 -1.944338251290 1.921703427990 6.906754778649 -6.906754778649
0.200879765396 -1.951489439339 1.931026187357 -1.949080539708 1.926390509521 6.906754778649 -6.906754778649
0.201368523949 -1.949428420847 1.946218084968 -1.953822828126 1.931077591053 6.906754778649 -6.906754778649
0.201857282502 -1.950689044019 1.952105216895 -1.958565116543 1.935764672585 6.906754778649 -6.906754778649
0.202346041056 -1.949771424263 1.965512720271 -1.963307404961 1.940451754116 6.906754778649 -6.906754778649
0.202834799609 -1.952424358089 1.963629171879 -1.968049693379 1.945138835648 6.906754778649 -6.906754778649
0.203323558162 -1.955148678345 1.961556563332 -1.972791981797 1.949825917180 6.906754778649 -6.906754778649
0.203812316716 -1.961306953327 1.968815767072 -1.977534270215 1.954512998711 6.906754778649 -6.906754778649
0.204301075269 -1.961584984940 1.980447457730 -1.982276558632 1.959200080243 6.906754778649 -6.906754778649
0.204789833822 -1.971410048533 1.982402839446 -1.987018847050 1.963887161775 6.906754778649 -6.906754778649
0.205278592375 -1.967492357913 1.990054998035 -1.991761135468 1.968574243306 6.906754778649 -6.906754778649
0.205767350929 -1.972859821704 1.994965949138 -1.996503423886 1.973261324838 6.906754778649 -6.906754778649
0.206256109482 -1.964676210846 2.003053745748 -2.001245712303 1.977948406370 6.906754778649 -6.906754778649
0.206744868035 -1.981071317024 2.012850100082 -2.005988000721 1.982635487901 6.906754778649 -6.906754778649
0.207233626588 -1.977980149999 2.027909679090 -2.010730289139 1.987322569433 6.906754778649 -6.906754778649
0.207722385142 -1.993534351520 2.034606237908 -2.015472577557 1.992009650965 6.906754778649 -6.906754778649
0.208211143695 -2.006287003610 2.049912492483 -2.020214865975 1.996696732497 6.906754778649 -6.906754778649
0.208699902248 -2.012025871223 2.049444136209 -2.024957154392 2.001383814028 6.906754778649 -6.906754778649
0.209188660802 -2.013208865745 2.054015649099 -2.029699442810 2.006070895560 6.906754778649 -6.906754778649
0.209677419355 -2.021595642390 2.055987967204 -2.034441731228 2.010757977092 6.906754778649 -6.906754778649
0.210166177908 -2.012069208235 2.057975090589 -2.039184019646 2.015445058623 6.906754778649 -6.906754778649
0.210654936461 -2.024478327934 2.061627610645 -2.043926308064 2.020132140155 6.906754778649 -6.906754778649
0.211143695015 -2.034896219365 2.064775356160 -2.048668596481 2.024819221687 6.906754778649 -6.906754778649
0.211632453568 -2.045028450705 2.066554546653 -2.053410884899 2.029506303218 6.906754778649 -6.906754778649
0.212121212121 -2.057189601007 2.066653076649 -2.058153173317 2.034193384750 6.906754778649 -6.906754778649
0.212609970674 -2.061026849300 2.067310611525 -2.062895461735 2.038880466282 6.906754778649 -6.906754778649
0.213098729228 -2.072768721742 2.063807437654 -2.067637750152 2.043567547813 6.906754778649 -6.906754778649
0.213587487781 -2.071506785388 2.081154820379 -2.072380038570 2.048254629345 6.906754778649 -6.906754778649
0.214076246334 -2.082298704997 2.072069573655 -2.077122326988 2.052941710877 6.906754778649 -6.906754778649
0.214565004888 -2.085352110710 2.078734802609 -2.081864615406 2.057628792408 6.906754778649 -6.906754778649
0.215053763441 -2.083909194172 2.084586312795 -2.086606903824 2.062315873940 6.906754778649 -6.906754778649
0.215542521994 -2.081809243887 2.092396626880 -2.091349192241 2.067002955472 6.906754778649 -6.906754778649
0.216031280547 -2.078165282194 2.096314502966 -2.096091480659 2.071690037003 6.906754778649 -6.906754778649
0.216520039101 -2.092073919346 2.100108161631 -2.100833769077 2.076377118535 6.906754778649 -6.906754778649
0.217008797654 -2.105156041897 2.111379357780 -2.105576057495 2.081064200067 6.906754778649 -6.906754778649
0.217497556207 -2.104776663168 2.115989804657 -2.110318345912 2.085751281598 6.906754778649 -6.906754778649
0.217986314761 -2.105503117086 2.113420053435 -2.115060634330 2.090438363130 6.906754778649 -6.906754778649
0.218475073314 -2.100084213480 2.102754603822 -2.119802922748 2.095125444662 6.906754778649 -6.906754778649
0.218963831867 -2.106533366207 2.105735747881 -2.124545211166 2.099812526194 6.906754778649 -6.906754778649
0.219452590420 -2.115436998623 2.109751325006 -2.129287499584 2.104499607725 6.906754778649 -6.906754778649
0.219941348974 -2.118960375023 2.129305163860 -2.134029788001 2.109186689257 6.906754778649 -6.906754778649
0.220430107527 -2.124880666289 2.136347108620 -2.138772076419 2.113873770789 6.906754778649 -6.906754778649
0.220918866080 -2.124966986902 2.142154579251 -2.143514364837 2.118560852320 6.906754778649 -6.906754778649
0.221407624633 -2.127776121417 2.148609853055 -2.148256653255 2.123247933852 6.906754778649 -6.906754778649
0.221896383187 -2.137431255349 2.140779431614 -2.152998941672 2.127935015384 6.906754778649 -6.906754778649
0.222385141740 -2.149460312293 2.143703313528 -2.157741230090 2.132622096915 6.906754778649 -6.906754778649
0.222873900293 -2.163957381888 2.152116515282 -2.162483518508 2.137309178447 6.906754778649 -6.906754778649
0.223362658847 -2.176007560880 2.153208257161 -2.167225806926 2.141996259979 6.906754778649 -6.906754778649
0.223851417400 -2.165634655364 2.157485895891 -2.171968095344 2.146683341510 6.906754778649 -6.906754778649
0.224340175953 -2.181376940339 2.170740459122 -2.176710383761 2.151370423042 6.906754778649 -6.906754778649
0.224828934506 -2.188979963900 2.179150638442 -2.181452672179 2.156057504574 6.906754778649 -6.906754778649
0.225317693060 -2.194725355366 2.195107743775 -2.186194960597 2.160744586105 6.906754778649 -6.906754778649
0.225806451613 -2.191991103427 2.200573886687 -2.190937249015 2.165431667637 6.906754778649 -6.906754778649
0.226295210166 -2.201220096629 2.206197657175 -2.195679537433 2.170118749169 6.906754778649 -6.906754778649
0.226783968719 -2.206248191236 2.208329249150 -2.200421825850 2.174805830700 6.906754778649 -6.906754778649
0.227272727273 -2.211701860926 2.202231639388 -2.205164114268 2.179492912232 6.906754778649 -6.906754778649
0.227761485826 -2.216203888014 2.213912310408 -2.209906402686 2.184179993764 6.906754778649 -6.906754778649
0.228250244379 -2.220012665699 2.208739796887 -2.214648691104 2.188867075295 6.906754778649 -6.906754778649
0.228739002933 -2.234828613605 2.201334598717 -2.219390979521 2.193554156827 6.906754778649 -6.906754778649
0.229227761486 -2.232252040031 2.202446432710 -2.224133267939 2.198241238359 6.906754778649 -6.906754778649
0.229716520039 -2.243755808279 2.209871056154 -2.228875556357 2.202928319891 6.906754778649 -6.906754778649
0.230205278592 -2.254877973653 2.204291935296 -2.233617844775 2.207615401422 6.906754778649 -6.906754778649
0.230694037146 -2.250649385361 2.207274941744 -2.238360133193 2.212302482954 6.906754778649 -6.906754778649
0.231182795699 -2.257845161575 2.216867357861 -2.243102421610 2.216989564486 6.906754778649 -6.906754778649
0.231671554252 -2.261216451238 2.209009670604 -2.247844710028 2.221676646017 6.906754778649 -6.906754778649
0.232160312805 -2.254194872009 2.207659068546 -2.252586998446 2.226363727549 6.906754778649 -6.906754778649
0.232649071359 -2.253318984736 2.211614551094 -2.257329286864 2.231050809081 6.906754778649 -6.906754778649
0.233137829912 -2.258126371143 2.223101042673 -2.262071575281 2.235737890612 6.906754778649 -6.906754778649
0.233626588465 -2.255345602836 2.216687731982 -2.266813863699 2.240424972144 6.906754778649 -6.906754778649
0.234115347019 -2.261468930972 2.233123505834 -2.271556152117 2.245112053676 6.906754778649 -6.906754778649
0.234604105572 -2.271288692300 2.235155157092 -2.276298440535 2.249799135207 6.906754778649 -6.906754778649
0.235092864125 -2.280328456301 2.243828108119 -2.281040728953 2.254486216739 6.906754778649 -6.906754778649
0.235581622678 -2.274912209946 2.241273871335 -2.285783017370 2.259173298271 6.906754778649 -6.906754778649
0.236070381232 -2.279209587222 2.240125086708 -2.290525305788 2.263860379802 6.906754778649 -6.906754778649
0.236559139785 -2.282951387989 2.248037165606 -2.295267594206 2.268547461334 6.906754778649 -6.906754778649
0.237047898338 -2.296456581591 2.256475597085 -2.300009882624 2.273234542866 6.906754778649 -6.906754778649
0.237536656891 -2.299025751091 2.261915971984 -2.304752171041 2.277921624397 6.906754778649 -6.906754778649
0.238025415445 -2.303100835094 2.268209171151 -2.309494459459 2.282608705929 6.906754778649 -6.906754778649
0.238514173998 -2.303701748079 2.270270560373 -2.314236747877 2.287295787461 6.906754778649 -6.906754778649
0.239002932551 -2.311615999994 2.269173869260 -2.318979036295 2.291982868993 6.906754778649 -6.906754778649
0.239491691105 -2.305062058665 2.277782283661 -2.323721324713 2.296669950524 6.906754778649 -6.906754778649
0.239980449658 -2.315964815461 2.284344774095 -2.328463613130 2.301357032056 6.906754778649 -6.906754778649
0.240469208211 -2.315072344402 2.289781877007 -2.333205901548 2.306044113588 6.906754778649 -6.906754778649
0.240957966764 -2.325611360491 2.289236456348 -2.337948189966 2.310731195119 6.906754778649 -6.906754778649
0.241446725318 -2.332809001264 2.292858018106 -2.342690478384 2.315418276651 6.906754778649 -6.906754778649
0.241935483871 -2.329337031436 2.276865825928 -2.347432766801 2.320105358183 6.906754778649 -6.906754778649
0.242424242424 -2.333121061317 2.283977642346 -2.352175055219 2.324792439714 6.906754778649 -6.906754778649
0.242913000978 -2.337536014961 2.294363835391 -2.356917343637 2.329479521246 6.906754778649 -6.906754778649
0.243401759531 -2.342642345951 2.284968169771 -2.361659632055 2.334166602778 6.906754778649 -6.906754778649
0.243890518084 -2.341692913456 2.288830617908 -2.366401920473 2.338853684309 6.906754778649 -6.906754778649
0.244379276637 -2.342950052037 2.290464050185 -2.371144208890 2.343540765841 6.906754778649 -6.906754778649
0.244868035191 -2.353331498776 2.300272815217 -2.375886497308 2.348227847373 6.906754778649 -6.906754778649
0.245356793744 -2.355303669565 2.298999480079 -2.380628785726 2.352914928904 6.906754778649 -6.906754778649
0.245845552297 -2.350555188608 2.305365418365 -2.385371074144 2.357602010436 6.906754778649 -6.906754778649
0.246334310850 -2.358033672137 2.313319207560 -2.390113362562 2.362289091968 6.906754778649 -6.906754778649
0.246823069404 -2.363090317448 2.329596155872 -2.394855650979 2.366976173499 6.906754778649 -6.906754778649
0.247311827957 -2.373912431815 2.328093818709 -2.399597939397 2.371663255031 6.906754778649 -6.906754778649
0.247800586510 -2.372668175151 2.328084771405 -2.404340227815 2.376350336563 6.906754778649 -6.906754778649
0.248289345064 -2.377969707326 2.331684644282 -2.409082516233 2.381037418094 6.906754778649 -6.906754778649
0.248778103617 -2.386697575503 2.329503791838 -2.413824804650 2.385724499626 6.906754778649 -6.906754778649
0.249266862170 -2.401597260907 2.328769134184 -2.418567093068 2.390411581158 6.906754778649 -6.906754778649
0.249755620723 -2.391491730502 2.330472423758 -2.423309381486 2.395098662690 6.906754778649 -6.906754778649
0.250244379277 -2.393211723369 2.328124143379 -2.428051669904 2.399785744221 6.906754778649 -6.906754778649
0.250733137830 -2.387888030166 2.325832129597 -2.432793958322 2.404472825753 6.906754778649 -6.906754778649
0.251221896383 -2.389793709071 2.331529415713 -2.437536246739 2.409159907285 6.906754778649 -6.906754778649
0.251710654936 -2.391020088716 2.328563724530 -2.442278535157 2.413846988816 6.906754778649 -6.906754778649
0.252199413490 -2.389311214163 2.336920548596 -2.447020823575 2.418534070348 6.906754778649 -6.906754778649
0.252688172043 -2.394020546777 2.336479240982 -2.451763111993 2.423221151880 6.906754778649 -6.906754778649
0.253176930596 -2.391940666585 2.340730101499 -2.456505400410 2.427908233411 6.906754778649 -6.906754778649
0.253665689150 -2.392388255614 2.343404265163 -2.461247688828 2.432595314943 6.906754778649 -6.906754778649
0.254154447703 -2.397418685944 2.345343889292 -2.465989977246 2.437282396475 6.906754778649 -6.906754778649
0.254643206256 -2.407238844689 2.352286414461 -2.470732265664 2.441969478006 6.906754778649 -6.906754778649
0.255131964809 -2.418466376618 2.362061420885 -2.475474554082 2.446656559538 6.906754778649 -6.906754778649
0.255620723363 -2.425181197759 2.364574181605 -2.480216842499 2.451343641070 6.906754778649 -6.906754778649
0.256109481916 -2.433329663571 2.375380754402 -2.484959130917 2.456030722601 6.906754778649 -6.906754778649
0.256598240469 -2.433451614275 2.379368173130 -2.489701419335 2.460717804133 6.906754778649 -6.906754778649
0.257086999022 -2.442543913044 2.384190043810 -2.494443707753 2.465404885665 6.906754778649 -6.906754778649
0.257575757576 -2.447573130230 2.392190454666 -2.499185996170 2.470091967196 6.906754778649 -6.906754778649
0.258064516129 -2.447926629906 2.395271327616 -2.503928284588 2.474779048728 6.906754778649 -6.906754778649
0.258553274682 -2.445708423306 2.392007237576 -2.508670573006 2.479466130260 6.906754778649 -6.906754778649
0.259042033236 -2.453209366580 2.394978698224 -2.513412861424 2.484153211791 6.906754778649 -6.906754778649
0.259530791789 -2.458898580581 2.407016036097 -2.518155149842 2.488840293323 6.906754778649 -6.906754778649
0.260019550342 -2.462067281776 2.416877983600 -2.522897438259 2.493527374855 6.906754778649 -6.906754778649
0.260508308895 -2.468445754805 2.411758661225 -2.527639726677 2.498214456387 6.906754778649 -6.906754778649
0.260997067449 -2.476679892031 2.414039508987 -2.532382015095 2.502901537918 6.906754778649 -6.906754778649
0.261485826002 -2.477699315168 2.426614903900 -2.537124303513 2.507588619450 6.906754778649 -6.906754778649
0.261974584555 -2.480193055105 2.433992012703 -2.541866591931 2.512275700982 6.906754778649 -6.906754778649
0.262463343109 -2.473566399732 2.449547843702 -2.546608880348 2.516962782513 6.906754778649 -6.906754778649
0.262952101662 -2.467748152745 2.451918211744 -2.551351168766 2.521649864045 6.906754778649 -6.906754778649
0.263440860215 -2.466439722427 2.451014421029 -2.556093457184 2.526336945577 6.906754778649 -6.906754778649
0.263929618768 -2.475183498781 2.452042490849 -2.560835745602 2.531024027108 6.906754778649 -6.906754778649
0.264418377322 -2.471686451925 2.449469707397 -2.565578034019 2.535711108640 6.906754778649 -6.906754778649
0.264907135875 -2.474182491331 2.451565380483 -2.570320322437 2.540398190172 6.906754778649 -6.906754778649
0.265395894428 -2.488183689001 2.451426943263 -2.575062610855 2.545085271703 6.906754778649 -6.906754778649
0.265884652981 -2.487105136715 2.456168231408 -2.579804899273 2.549772353235 6.906754778649 -6.906754778649
0.266373411535 -2.498207657558 2.449336345230 -2.584547187691 2.554459434767 6.906754778649 -6.906754778649
0.266862170088 -2.494296622364 2.450925923109 -2.589289476108 2.559146516298 6.906754778649 -6.906754778649
0.267350928641 -2.502623148427 2.466779885880 -2.594031764526 2.563833597830 6.906754778649 -6.906754778649
0.267839687195 -2.499478388346 2.481244871632 -2.598774052944 2.568520679362 6.906754778649 -6.906754778649
0.268328445748 -2.512425342068 2.479931868890 -2.603516341362 2.573207760893 6.906754778649 -6.906754778649
0.268817204301 -2.522589955725 2.480101022199 -2.608258629779 2.577894842425 6.906754778649 -6.906754778649
0.269305962854 -2.526110243281 2.481063479685 -2.613000918197 2.582581923957 6.906754778649 -6.906754778649
0.269794721408 -2.528472867369 2.488942588380 -2.617743206615 2.587269005488 6.906754778649 -6.906754778649
0.270283479961 -2.533566974526 2.488476600392 -2.622485495033 2.591956087020 6.906754778649 -6.906754778649
0.270772238514 -2.539104270844 2.497673845412 -2.627227783451 2.596643168552 6.906754778649 -6.906754778649
0.271260997067 -2.553930400876 2.506736997031 -2.631970071868 2.601330250084 6.906754778649 -6.906754778649
0.271749755621 -2.566119953745 2.505027200927 -2.636712360286 2.606017331615 6.906754778649 -6.906754778649
0.272238514174 -2.577770376228 2.511342869034 -2.641454648704 2.610704413147 6.906754778649 -6.906754778649
0.272727272727 -2.583282394998 2.517269646224 -2.646196937122 2.615391494679 6.906754778649 -6.906754778649
0.273216031281 -2.582115461549 2.532498031937 -2.650939225539 2.620078576210 6.906754778649 -6.906754778649
0.273704789834 -2.590119818425 2.530738841937 -2.655681513957 2.624765657742 6.906754778649 -6.906754778649
0.274193548387 -2.588948067990 2.534333296790 -2.660423802375 2.629452739274 6.906754778649 -6.906754778649
0.274682306940 -2.604073373028 2.530002807937 -2.665166090793 2.634139820805 6.906754778649 -6.906754778649
0.275171065494 -2.597226709642 2.538261799804 -2.669908379211 2.638826902337 6.906754778649 -6.906754778649
0.275659824047 -2.606876268137 2.540958726006 -2.674650667628 2.643513983869 6.906754778649 -6.906754778649
0.276148582600 -2.609070327462 2.543608796669 -2.679392956046 2.648201065400 6.906754778649 -6.906754778649
0.276637341153 -2.606170477652 2.539787879074 -2.684135244464 2.652888146932 6.906754778649 -6.906754778649
0.277126099707 -2.616761372939 2.531710990427 -2.688877532882 2.657575228464 6.906754778649 -6.906754778649
0.277614858260 -2.621570579912 2.535836549333 -2.693619821299 2.662262309995 6.906754778649 -6.906754778649
0.278103616813 -2.620885975298 2.534752364479 -2.698362109717 2.666949391527 6.906754778649 -6.906754778649
0.278592375367 -2.623277100981 2.529337759359 -2.703104398135 2.671636473059 6.906754778649 -6.906754778649
0.279081133920 -2.623700000471 2.540148354653 -2.707846686553 2.676323554590 6.906754778649 -6.906754778649
0.279569892473 -2.625281495461 2.544734265021 -2.712588974971 2.681010636122 6.906754778649 -6.906754778649
0.280058651026 -2.635568219960 2.546317770624 -2.717331263388 2.685697717654 6.906754778649 -6.906754778649
0.280547409580 -2.638127492838 2.554408217144 -2.722073551806 2.690384799185 6.906754778649 -6.906754778649
0.281036168133 -2.629187042414 2.571244635503 -2.726815840224 2.695071880717 6.906754778649 -6.906754778649
0.281524926686 -2.645458049828 2.574529403341 -2.731558128642 2.699758962249 6.906754778649 -6.906754778649
0.282013685239 -2.652006247005 2.572683798334 -2.736300417060 2.704446043781 6.906754778649 -6.906754778649
0.282502443793 -2.648147636008 2.579077318511 -2.741042705477 2.709133125312 6.906754778649 -6.906754778649
0.282991202346 -2.648200054316 2.583290747814 -2.745784993895 2.713820206844 6.906754778649 -6.906754778649
0.283479960899 -2.643536606052 2.578817639081 -2.750527282313 2.718507288376 6.906754778649 -6.906754778649
0.283968719453 -2.638781047599 2.578625674300 -2.755269570731 2.723194369907 6.906754778649 -6.906754778649
0.284457478006 -2.648761410108 2.577533562398 -2.760011859148 2.727881451439 6.906754778649 -6.906754778649
0.284946236559 -2.652273965285 2.581865314161 -2.764754147566 2.732568532971 6.906754778649 -6.906754778649
0.285434995112 -2.654951395505 2.583622776686 -2.769496435984 2.737255614502 6.906754778649 -6.906754778649
0.285923753666 -2.671910499787 2.583147344502 -2.774238724402 2.741942696034 6.906754778649 -6.906754778649
0.286412512219 -2.670391421332 2.584774186298 -2.778981012820 2.746629777566 6.906754778649 -6.906754778649
0.286901270772 -2.677993358830 2.580700007257 -2.783723301237 2.751316859097 6.906754778649 -6.906754778649
0.287390029326 -2.679675874255 2.576483580324 -2.788465589655 2.756003940629 6.906754778649 -6.906754778649
0.287878787879 -2.679819727921 2.592479898128 -2.793207878073 2.760691022161 6.906754778649 -6.906754778649
0.288367546432 -2.681632837432 2.594179904052 -2.797950166491 2.765378103692 6.906754778649 -6.906754778649
0.288856304985 -2.689985859423 2.606304196732 -2.802692454908 2.770065185224 6.906754778649 -6.906754778649
0.289345063539 -2.687116089530 2.602310801581 -2.807434743326 2.774752266756 6.906754778649 -6.906754778649
0.289833822092 -2.697302088496 2.606074964294 -2.812177031744 2.779439348287 6.906754778649 -6.906754778649
0.290322580645 -2.704447660238 2.603258678703 -2.816919320162 2.784126429819 6.906754778649 -6.906754778649
0.290811339198 -2.702231694222 2.609454066209 -2.821661608580 2.788813511351 6.906754778649 -6.906754778649
0.291300097752 -2.704313746051 2.610218906459 -2.826403896997 2.793500592882 6.906754778649 -6.906754778649
0.291788856305 -2.711752280526 2.615331950423 -2.831146185415 2.798187674414 6.906754778649 -6.906754778649
0.292277614858 -2.719261784506 2.627479733635 -2.835888473833 2.802874755946 6.906754778649 -6.906754778649
0.292766373412 -2.719240296359 2.639739749122 -2.840630762251 2.807561837478 6.906754778649 -6.906754778649
0.293255131965 -2.723897655076 2.655181016162 -2.845373050668 2.812248919009 6.906754778649 -6.906754778649
0.293743890518 -2.732987578518 2.653834842101 -2.850115339086 2.816936000541 6.906754778649 -6.906754778649
0.294232649071 -2.746002502884 2.655101042156 -2.854857627504 2.821623082073 6.906754778649 -6.906754778649
0.294721407625 -2.750530825498 2.668616806717 -2.859599915922 2.826310163604 6.906754778649 -6.906754778649
0.295210166178 -2.755348992061 2.669282609824 -2.864342204340 2.830997245136 6.906754778649 -6.906754778649
0.295698924731 -2.744017905735 2.669595070224 -2.869084492757 2.835684326668 6.906754778649 -6.906754778649
0.296187683284 -2.746428997564 2.672684495488 -2.873826781175 2.840371408199 6.906754778649 -6.906754778649
0.296676441838 -2.757410600821 2.679219996735 -2.878569069593 2.845058489731 6.906754778649 -6.906754778649
0.297165200391 -2.761406993205 2.686157689801 -2.883311358011 2.849745571263 6.906754778649 -6.906754778649
0.297653958944 -2.765661146286 2.690000602741 -2.888053646429 2.854432652794 6.906754778649 -6.906754778649
0.298142717498 -2.765740648900 2.695086698262 -2.892795934846 2.859119734326 6.906754778649 -6.906754778649
0.298631476051 -2.770845754685 2.697047795959 -2.897538223264 2.863806815858 6.906754778649 -6.906754778649
0.299120234604 -2.767577344654 2.699839953903 -2.902280511682 2.868493897389 6.906754778649 -6.906754778649
0.299608993157 -2.771533588924 2.691970384657 -2.907022800100 2.873180978921 6.906754778649 -6.906754778649
0.300097751711 -2.774028386554 2.696938609746 -2.911765088517 2.877868060453 6.906754778649 -6.906754778649
0.300586510264 -2.786717754620 2.703848424582 -2.916507376935 2.882555141984 6.906754778649 -6.906754778649
0.301075268817 -2.794096984092 2.724848738809 -2.921249665353 2.887242223516 6.906754778649 -6.906754778649
0.301564027370 -2.790113613941 2.728924806391 -2.925991953771 2.891929305048 6.906754778649 -6.906754778649
0.302052785924 -2.787406517230 2.734434085133 -2.930734242189 2.896616386579 6.906754778649 -6.906754778649
0.302541544477 -2.804015066038 2.735587569836 -2.935476530606 2.901303468111 6.906754778649 -6.906754778649
0.303030303030 -2.804688377708 2.727892294247 -2.940218819024 2.905990549643 6.906754778649 -6.906754778649
0.303519061584 -2.810220791032 2.738131779325 -2.944961107442 2.910677631175 6.906754778649 -6.906754778649
0.304007820137 -2.815597305170 2.738984099254 -2.949703395860 2.915364712706 6.906754778649 -6.906754778649
0.304496578690 -2.820388599785 2.741604875700 -2.954445684277 2.920051794238 6.906754778649 -6.906754778649
0.304985337243 -2.817227576603 2.747275150559 -2.959187972695 2.924738875770 6.906754778649 -6.906754778649
0.305474095797 -2.816160734015 2.739172968438 -2.963930261113 2.929425957301 6.906754778649 -6.906754778649
0.305962854350 -2.816942617561 2.748149910815 -2.968672549531 2.934113038833 6.906754778649 -6.906754778649
0.306451612903 -2.830058901816 2.747204405610 -2.973414837949 2.938800120365 6.906754778649 -6.906754778649
0.306940371457 -2.835708255449 2.746091601983 -2.978157126366 2.943487201896 6.906754778649 -6.906754778649
0.307429130010 -2.837707239784 2.751051036139 -2.982899414784 2.948174283428 6.906754778649 -6.906754778649
0.307917888563 -2.839532265968 2.758166992026 -2.987641703202 2.952861364960 6.906754778649 -6.906754778649
0.308406647116 -2.851789045778 2.758303901051 -2.992383991620 2.957548446491 6.906754778649 -6.906754778649
0.308895405670 -2.864235204323 2.760783017784 -2.997126280037 2.962235528023 6.906754778649 -6.906754778649
0.309384164223 -2.861722383565 2.770701238098 -3.001868568455 2.966922609555 6.906754778649 -6.906754778649
0.309872922776 -2.879417380932 2.773635999486 -3.006610856873 2.971609691086 6.906754778649 -6.906754778649
0.310361681329 -2.884765914440 2.772881870429 -3.011353145291 2.976296772618 6.906754778649 -6.906754778649
0.310850439883 -2.888192850787 2.791635191222 -3.016095433709 2.980983854150 6.906754778649 -6.906754778649
0.311339198436 -2.893146100749 2.805503120726 -3.020837722126 2.985670935681 6.906754778649 -6.906754778649
0.311827956989 -2.897322055143 2.802434139035 -3.025580010544 2.990358017213 6.906754778649 -6.906754778649
0.312316715543 -2.905277415323 2.812109434214 -3.030322298962 2.995045098745 6.906754778649 -6.906754778649
0.312805474096 -2.898334377273 2.821882758427 -3.035064587380 2.999732180276 6.906754778649 -6.906754778649
0.313294232649 -2.904010767620 2.837884877487 -3.039806875797 3.004419261808 6.906754778649 -6.906754778649
0.313782991202 -2.903876253546 2.840131799528 -3.044549164215 3.009106343340 6.906754778649 -6.906754778649
0.314271749756 -2.908554328788 2.836537474195 -3.049291452633 3.013793424872 6.906754778649 -6.906754778649
0.314760508309 -2.912946128196 2.850307722019 -3.054033741051 3.018480506403 6.906754778649 -6.906754778649
0.315249266862 -2.926750214380 2.849094246802 -3.058776029469 3.023167587935 6.906754778649 -6.906754778649
0.315738025415 -2.921721083139 2.847050823805 -3.063518317886 3.027854669467 6.906754778649 -6.906754778649
0.316226783969 -2.923634190746 2.851840725429 -3.068260606304 3.032541750998 6.906754778649 -6.906754778649
0.316715542522 -2.930594428335 2.868970712717 -3.073002894722 3.037228832530 6.906754778649 -6.906754778649
0.317204301075 -2.928028671240 2.875799305100 -3.077745183140 3.041915914062 6.906754778649 -6.906754778649
0.317693059629 -2.943623166505 2.887592967359 -3.082487471558 3.046602995593 6.906754778649 -6.906754778649
0.318181818182 -2.951982417611 2.889686699347 -3.087229759975 3.051290077125 6.906754778649 -6.906754778649
0.318670576735 -2.962894099382 2.907413474523 -3.091972048393 3.055977158657 6.906754778649 -6.906754778649
0.319159335288 -2.968713958261 2.904728379160 -3.096714336811 3.060664240188 6.906754778649 -6.906754778649
0.319648093842 -2.976798361639 2.908729736868 -3.101456625229 3.065351321720 6.906754778649 -6.906754778649
0.320136852395 -2.978821227096 2.904062327110 -3.106198913646 3.070038403252 6.906754778649 -6.906754778649
0.320625610948 -2.985808099376 2.909496395384 -3.110941202064 3.074725484783 6.906754778649 -6.906754778649
0.321114369501 -2.983640942817 2.910195108910 -3.115683490482 3.079412566315 6.906754778649 -6.906754778649
0.321603128055 -2.978068325882 2.908183994139 -3.120425778900 3.084099647847 6.906754778649 -6.906754778649
0.322091886608 -2.990901666012 2.918201304586 -3.125168067318 3.088786729378 6.906754778649 -6.906754778649
0.322580645161 -2.988140583105 2.914379467104 -3.129910355735 3.093473810910 6.906754778649 -6.906754778649
0.323069403715 -2.995247497588 2.913920508511 -3.134652644153 3.098160892442 6.906754778649 -6.906754778649
0.323558162268 -2.999128572746 2.926157956535 -3.139394932571 3.102847973973 6.906754778649 -6.906754778649
0.324046920821 -3.008843742903 2.925610771321 -3.144137220989 3.107535055505 6.906754778649 -6.906754778649
0.324535679374 -3.014643750194 2.930848178264 -3.148879509406 3.112222137037 6.906754778649 -6.906754778649
0.325024437928 -3.026172497701 2.953381086646 -3.153621797824 3.116909218569 6.906754778649 -6.906754778649
0.325513196481 -3.041038051317 2.965247799107 -3.158364086242 3.121596300100 6.906754778649 -6.906754778649
0.326001955034 -3.048419623881 2.989835495886 -3.163106374660 3.126283381632 6.906754778649 -6.906754778649
0.326490713587 -3.047026541510 2.986391925858 -3.167848663078 3.130970463164 6.906754778649 -6.906754778649
0.326979472141 -3.044826511707 2.996235979506 -3.172590951495 3.135657544695 6.906754778649 -6.906754778649
0.327468230694 -3.065997078681 2.996507819765 -3.177333239913 3.140344626227 6.906754778649 -6.906754778649
0.327956989247 -3.064308074622 3.003887295076 -3.182075528331 3.145031707759 6.906754778649 -6.906754778649
0.328445747801 -3.057958110806 3.015681760108 -3.186817816749 3.149718789290 6.906754778649 -6.906754778649
0.328934506354 -3.069101601059 3.017594713314 -3.191560105166 3.154405870822 6.906754778649 -6.906754778649
0.329423264907 -3.078326792499 3.018356747354 -3.196302393584 3.159092952354 6.906754778649 -6.906754778649
0.329912023460 -3.089690479741 3.023589845112 -3.201044682002 3.163780033885 6.906754778649 -6.906754778649
0.330400782014 -3.087847194746 3.031043659253 -3.205786970420 3.168467115417 6.906754778649 -6.906754778649
0.330889540567 -3.091380903401 3.040795591881 -3.210529258838 3.173154196949 6.906754778649 -6.906754778649
0.331378299120 -3.100580859234 3.038334006689 -3.215271547255 3.177841278480 6.906754778649 -6.906754778649
0.331867057674 -3.107425269740 3.041269930383 -3.220013835673 3.182528360012 6.906754778649 -6.906754778649
0.332355816227 -3.113276656905 3.041871669553 -3.224756124091 3.187215441544 6.906754778649 -6.906754778649
0.332844574780 -3.126093739812 3.047307635914 -3.229498412509 3.191902523075 6.906754778649 -6.906754778649
0.333333333333 -3.131649459978 3.060367875384 -3.234240700927 3.196589604607 6.906754778649 -6.906754778649
0.333822091887 -3.135981251736 3.077259096263 -3.238982989344 3.201276686139 6.906754778649 -6.906754778649
0.334310850440 -3.134622931685 3.096870946423 -3.243725277762 3.205963767670 6.906754778649 -6.906754778649
0.334799608993 -3.134760242650 3.105872906804 -3.248467566180 3.210650849202 6.906754778649 -6.906754778649
0.335288367546 -3.142757712962 3.100934967496 -3.253209854598 3.215337930734 6.906754778649 -6.906754778649
0.335777126100 -3.145946995045 3.101745995414 -3.257952143015 3.220025012266 6.906754778649 -6.906754778649
0.336265884653 -3.146301923597 3.099644913621 -3.262694431433 3.224712093797 6.906754778649 -6.906754778649
0.336754643206 -3.146294002753 3.097869077005 -3.267436719851 3.229399175329 6.906754778649 -6.906754778649
0.337243401760 -3.157900270546 3.101893332418 -3.272179008269 3.234086256861 6.906754778649 -6.906754778649
0.337732160313 -3.158899605367 3.098774939384 -3.276921296687 3.238773338392 6.906754778649 -6.906754778649
0.338220918866 -3.161581129826 3.092559672826 -3.281663585104 3.243460419924 6.906754778649 -6.906754778649
0.338709677419 -3.171301548825 3.101126326318 -3.286405873522 3.248147501456 6.906754778649 -6.906754778649
0.339198435973 -3.187599547022 3.102956152008 -3.291148161940 3.252834582987 6.906754778649 -6.906754778649
0.339687194526 -3.196226191789 3.112331625253 -3.295890450358 3.257521664519 6.906754778649 -6.906754778649
0.340175953079 -3.204994774667 3.124097144496 -3.300632738775 3.262208746051 6.906754778649 -6.906754778649
0.340664711632 -3.207876399482 3.121847677465 -3.305375027193 3.266895827582 6.906754778649 -6.906754778649
0.341153470186 -3.209921984520 3.126284050109 -3.310117315611 3.271582909114 6.906754778649 -6.906754778649
0.341642228739 -3.208098168036 3.136803771360 -3.314859604029 3.276269990646 6.906754778649 -6.906754778649
0.342130987292 -3.214510149149 3.143306003452 -3.319601892447 3.280957072177 6.906754778649 -6.906754778649
0.342619745846 -3.214027829850 3.156279391970 -3.324344180864 3.285644153709 6.906754778649 -6.906754778649
0.343108504399 -3.224794179493 3.161801754882 -3.329086469282 3.290331235241 6.906754778649 -6.906754778649
0.343597262952 -3.240276661529 3.158032717329 -3.333828757700 3.295018316772 6.906754778649 -6.906754778649
0.344086021505 -3.229066325110 3.162287125745 -3.338571046118 3.299705398304 6.906754778649 -6.906754778649
0.344574780059 -3.234961973907 3.172842952575 -3.343313334535 3.304392479836 6.906754778649 -6.906754778649
0.345063538612 -3.230814835145 3.178679292713 -3.348055622953 3.309079561367 6.906754778649 -6.906754778649
0.345552297165 -3.224727542101 3.190078889039 -3.352797911371 3.313766642899 6.906754778649 -6.906754778649
0.346041055718 -3.232726681334 3.204159292034 -3.357540199789 3.318453724431 6.906754778649 -6.906754778649
0.346529814272 -3.221104719786 3.209561548855 -3.362282488207 3.323140805963 6.906754778649 -6.906754778649
0.347018572825 -3.234674621863 3.201698308408 -3.367024776624 3.327827887494 6.906754778649 -6.906754778649
0.347507331378 -3.242402004196 3.207703718911 -3.371767065042 3.332514969026 6.906754778649 -6.906754778649
0.347996089932 -3.243749661342 3.216671533105 -3.376509353460 3.337202050558 6.906754778649 -6.906754778649
0.348484848485 -3.249605088629 3.223117978566 -3.381251641878 3.341889132089 6.906754778649 -6.906754778649
0.348973607038 -3.257829592484 3.240013133796 -3.385993930295 3.346576213621 6.906754778649 -6.906754778649
0.349462365591 -3.263246538991 3.231508914319 -3.390736218713 3.351263295153 6.906754778649 -6.906754778649
0.349951124145 -3.255404321073 3.230611310753 -3.395478507131 3.355950376684 6.906754778649 -6.906754778649
0.350439882698 -3.256211110626 3.232770055755 -3.400220795549 3.360637458216 6.906754778649 -6.906754778649
0.350928641251 -3.256827791384 3.246292698507 -3.404963083967 3.365324539748 6.906754778649 -6.906754778649
0.351417399804 -3.264419429952 3.258181207341 -3.409705372384 3.370011621279 6.906754778649 -6.906754778649
0.351906158358 -3.266427237181 3.275975874838 -3.414447660802 3.374698702811 6.906754778649 -6.906754778649
0.352394916911 -3.271371459580 3.284873160175 -3.419189949220 3.379385784343 6.906754778649 -6.906754778649
0.352883675464 -3.272419807392 3.282965912731 -3.423932237638 3.384072865874 6.906754778649 -6.906754778649
0.353372434018 -3.274686207199 3.283443027942 -3.428674526056 3.388759947406 6.906754778649 -6.906754778649
0.353861192571 -3.275598443542 3.295071664785 -3.433416814473 3.393447028938 6.906754778649 -6.906754778649
0.354349951124 -3.283660057724 3.307384006422 -3.438159102891 3.398134110469 6.906754778649 -6.906754778649
0.354838709677 -3.286146969705 3.297082485686 -3.442901391309 3.402821192001 6.906754778649 -6.906754778649
0.355327468231 -3.284455093340 3.304734889224 -3.447643679727 3.407508273533 6.906754778649 -6.906754778649
0.355816226784 -3.294574836668 3.310077994059 -3.452385968144 3.412195355064 6.906754778649 -6.906754778649
0.356304985337 -3.301802217602 3.316191736739 -3.457128256562 3.416882436596 6.906754778649 -6.906754778649
0.356793743891 -3.307452269839 3.323591141955 -3.461870544980 3.421569518128 6.906754778649 -6.906754778649
0.357282502444 -3.315622764201 3.322622222802 -3.466612833398 3.426256599660 6.906754778649 -6.906754778649
0.357771260997 -3.321220036516 3.326953072214 -3.471355121816 3.430943681191 6.906754778649 -6.906754778649
0.358260019550 -3.340180702555 3.327688077840 -3.476097410233 3.435630762723 6.906754778649 -6.906754778649
0.358748778104 -3.346606997351 3.335778850338 -3.480839698651 3.440317844255 6.906754778649 -6.906754778649
0.359237536657 -3.352894814827 3.343600716074 -3.485581987069 3.445004925786 6.906754778649 -6.906754778649
0.359726295210 -3.367057942436 3.343770599083 -3.490324275487 3.449692007318 6.906754778649 -6.906754778649
0.360215053763 -3.377505562620 3.358821768866 -3.495066563904 3.454379088850 6.906754778649 -6.906754778649
0.360703812317 -3.382126556771 3.360091401165 -3.499808852322 3.459066170381 6.906754778649 -6.906754778649
0.361192570870 -3.388891243634 3.360304280247 -3.504551140740 3.463753251913 6.906754778649 -6.906754778649
0.361681329423 -3.391303653019 3.360854826175 -3.509293429158 3.468440333445 6.906754778649 -6.906754778649
0.362170087977 -3.383711534957 3.358275738152 -3.514035717576 3.473127414976 6.906754778649 -6.906754778649
0.362658846530 -3.393312043547 3.366314854863 -3.518778005993 3.477814496508 6.906754778649 -6.906754778649
0.363147605083 -3.405774920284 3.364696645158 -3.523520294411 3.482501578040 6.906754778649 -6.906754778649
0.363636363636 -3.409873196634 3.364739403404 -3.528262582829 3.487188659571 6.906754778649 -6.906754778649
0.364125122190 -3.412871596665 3.362793592757 -3.533004871247 3.491875741103 6.906754778649 -6.906754778649
0.364613880743 -3.426792653840 3.364238206462 -3.537747159664 3.496562822635 6.906754778649 -6.906754778649
0.365102639296 -3.431459662954 3.374420674479 -3.542489448082 3.501249904166 6.906754778649 -6.906754778649
0.365591397849 -3.435441893376 3.378541511987 -3.547231736500 3.505936985698 6.906754778649 -6.906754778649
0.366080156403 -3.433381799454 3.383867837331 -3.551974024918 3.510624067230 6.906754778649 -6.906754778649
0.366568914956 -3.434033921076 3.387347343215 -3.556716313336 3.515311148762 6.906754778649 -6.906754778649
0.367057673509 -3.431815016692 3.399334427417 -3.561458601753 3.519998230293 6.906754778649 -6.906754778649
0.367546432063 -3.442906275016 3.403075410348 -3.566200890171 3.524685311825 6.906754778649 -6.906754778649
0.368035190616 -3.447500753554 3.414697532626 -3.570943178589 3.529372393357 6.906754778649 -6.906754778649
0.368523949169 -3.449261124801 3.417230190531 -3.575685467007 3.534059474888 6.906754778649 -6.906754778649
0.369012707722 -3.453755249472 3.417364859667 -3.580427755425 3.538746556420 6.906754778649 -6.906754778649
0.369501466276 -3.464737414403 3.423266739089 -3.585170043842 3.543433637952 6.906754778649 -6.906754778649
0.369990224829 -3.462239615775 3.422608592153 -3.589912332260 3.548120719483 6.906754778649 -6.906754778649
0.370478983382 -3.476493307808 3.428927508885 -3.594654620678 3.552807801015 6.906754778649 -6.906754778649
0.370967741935 -3.480983570351 3.435501984314 -3.599396909096 3.557494882547 6.906754778649 -6.906754778649
0.371456500489 -3.489239666400 3.433458627069 -3.604139197513 3.562181964078 6.906754778649 -6.906754778649
0.371945259042 -3.496036093659 3.436628969156 -3.608881485931 3.566869045610 6.906754778649 -6.906754778649
0.372434017595 -3.496639452816 3.439368877373 -3.613623774349 3.571556127142 6.906754778649 -6.906754778649
0.372922776149 -3.498146044067 3.446261939927 -3.618366062767 3.576243208673 6.906754778649 -6.906754778649
0.373411534702 -3.498100760798 3.453773879228 -3.623108351185 3.580930290205 6.906754778649 -6.906754778649
0.373900293255 -3.496643199639 3.455956432828 -3.627850639602 3.585617371737 6.906754778649 -6.906754778649
0.374389051808 -3.508188654927 3.445664149784 -3.632592928020 3.590304453268 6.906754778649 -6.906754778649
0.374877810362 -3.502740663631 3.445410273085 -3.637335216438 3.594991534800 6.906754778649 -6.906754778649
0.375366568915 -3.500133724789 3.442847447557 -3.642077504856 3.599678616332 6.906754778649 -6.906754778649
0.375855327468 -3.502140381102 3.428700817386 -3.646819793273 3.604365697863 6.906754778649 -6.906754778649
0.376344086022 -3.496771460364 3.435478164265 -3.651562081691 3.609052779395 6.906754778649 -6.906754778649
0.376832844575 -3.502135596375 3.435655182025 -3.656304370109 3.613739860927 6.906754778649 -6.906754778649
0.377321603128 -3.509627625667 3.441778443654 -3.661046658527 3.618426942459 6.906754778649 -6.906754778649
0.377810361681 -3.508592180139 3.452602183395 -3.665788946945 3.623114023990 6.906754778649 -6.906754778649
0.378299120235 -3.507908746496 3.460560138790 -3.670531235362 3.627801105522 6.906754778649 -6.906754778649
0.378787878788 -3.503655219249 3.459287523942 -3.675273523780 3.632488187054 6.906754778649 -6.906754778649
0.379276637341 -3.518010649648 3.458508058970 -3.680015812198 3.637175268585 6.906754778649 -6.906754778649
0.379765395894 -3.518290253079 3.462180461687 -3.684758100616 3.641862350117 6.906754778649 -6.906754778649
0.380254154448 -3.520520445204 3.476397060421 -3.689500389033 3.646549431649 6.906754778649 -6.906754778649
0.380742913001 -3.526700008322 3.486440981844 -3.694242677451 3.651236513180 6.906754778649 -6.906754778649
0.381231671554 -3.525446756499 3.493018455808 -3.698984965869 3.655923594712 6.906754778649 -6.906754778649
0.381720430108 -3.535978887089 3.492916047156 -3.703727254287 3.660610676244 6.906754778649 -6.906754778649
0.382209188661 -3.529340298321 3.489885157327 -3.708469542705 3.665297757775 6.906754778649 -6.906754778649
0.382697947214 -3.531013501191 3.484151129560 -3.713211831122 3.669984839307 6.906754778649 -6.906754778649
0.383186705767 -3.533026080843 3.491554670051 -3.717954119540 3.674671920839 6.906754778649 -6.906754778649
0.383675464321 -3.534543692566 3.496918355188 -3.722696407958 3.679359002370 6.906754778649 -6.906754778649
0.384164222874 -3.544174302885 3.506690575239 -3.727438696376 3.684046083902 6.906754778649 -6.906754778649
0.384652981427 -3.555759998051 3.508891435836 -3.732180984793 3.688733165434 6.906754778649 -6.906754778649
0.385141739980 -3.563187774759 3.519266407102 -3.736923273211 3.693420246965 6.906754778649 -6.906754778649
0.385630498534 -3.559840820038 3.530058013336 -3.741665561629 3.698107328497 6.906754778649 -6.906754778649
0.386119257087 -3.562593949244 3.537101043671 -3.746407850047 3.702794410029 6.906754778649 -6.906754778649
0.386608015640 -3.574159648821 3.533633431040 -3.751150138465 3.707481491560 6.906754778649 -6.906754778649
0.387096774194 -3.573614633534 3.545625630771 -3.755892426882 3.712168573092 6.906754778649 -6.906754778649
0.387585532747 -3.574367688277 3.557375705619 -3.760634715300 3.716855654624 6.906754778649 -6.906754778649
0.388074291300 -3.579803799596 3.560417046958 -3.765377003718 3.721542736156 6.906754778649 -6.906754778649
0.388563049853 -3.588590919910 3.573106355692 -3.770119292136 3.726229817687 6.906754778649 -6.906754778649
0.389051808407 -3.592618382050 3.590315939781 -3.774861580554 3.730916899219 6.906754778649 -6.906754778649
0.389540566960 -3.590505683793 3.590536346771 -3.779603868971 3.735603980751 6.906754778649 -6.906754778649
0.390029325513 -3.606367227110 3.600915261419 -3.784346157389 3.740291062282 6.906754778649 -6.906754778649
0.390518084066 -3.615138056618 3.611680846662 -3.789088445807 3.744978143814 6.906754778649 -6.906754778649
0.391006842620 -3.620824265421 3.600376478483 -3.793830734225 3.749665225346 6.906754778649 -6.906754778649
0.391495601173 -3.624260052341 3.613330430876 -3.798573022642 3.754352306877 6.906754778649 -6.906754778649
0.391984359726 -3.626708064518 3.614012833943 -3.803315311060 3.759039388409 6.906754778649 -6.906754778649
0.392473118280 -3.636208037782 3.624300360474 -3.808057599478 3.763726469941 6.906754778649 -6.906754778649
0.392961876833 -3.638895488034 3.633414234369 -3.812799887896 3.768413551472 6.906754778649 -6.906754778649
0.393450635386 -3.643819621377 3.639239070090 -3.817542176314 3.773100633004 6.906754778649 -6.906754778649
0.393939393939 -3.652599489210 3.639687979031 -3.822284464731 3.777787714536 6.906754778649 -6.906754778649
0.394428152493 -3.659094299569 3.646251454615 -3.827026753149 3.782474796067 6.906754778649 -6.906754778649
0.394916911046 -3.669823476846 3.652258810544 -3.831769041567 3.787161877599 6.906754778649 -6.906754778649
0.395405669599 -3.677298422042 3.660031486558 -3.836511329985 3.791848959131 6.906754778649 -6.906754778649
0.395894428152 -3.679137790728 3.665574898988 -3.841253618402 3.796536040662 6.906754778649 -6.906754778649
0.396383186706 -3.676298187081 3.674208474606 -3.845995906820 3.801223122194 6.906754778649 -6.906754778649
0.396871945259 -3.675914638562 3.681630394830 -3.850738195238 3.805910203726 6.906754778649 -6.906754778649
0.397360703812 -3.690762164966 3.686635822338 -3.855480483656 3.810597285257 6.906754778649 -6.906754778649
0.397849462366 -3.690893815234 3.694800411263 -3.860222772074 3.815284366789 6.906754778649 -6.906754778649
0.398338220919 -3.695273846242 3.700031716417 -3.864965060491 3.819971448321 6.906754778649 -6.906754778649
0.398826979472 -3.696272506653 3.708642097379 -3.869707348909 3.824658529853 6.906754778649 -6.906754778649
0.399315738025 -3.705527446401 3.719319237260 -3.874449637327 3.829345611384 6.906754778649 -6.906754778649
0.399804496579 -3.700891999445 3.726320014772 -3.879191925745 3.834032692916 6.906754778649 -6.906754778649
0.400293255132 -3.709401230010 3.731311534586 -3.883934214162 3.838719774448 6.906754778649 -6.906754778649
0.400782013685 -3.707471605676 3.735940271817 -3.888676502580 3.843406855979 6.906754778649 -6.906754778649
0.401270772239 -3.725360773431 3.748146230448 -3.893418790998 3.848093937511 6.906754778649 -6.906754778649
0.401759530792 -3.733622006797 3.754300625207 -3.898161079416 3.852781019043 6.906754778649 -6.906754778649
0.402248289345 -3.735171717397 3.754301801453 -3.902903367834 3.857468100574 6.906754778649 -6.906754778649
0.402737047898 -3.731491639915 3.763473074182 -3.907645656251 3.862155182106 6.906754778649 -6.906754778649
0.403225806452 -3.741712449161 3.775961535404 -3.912387944669 3.866842263638 6.906754778649 -6.906754778649
0.403714565005 -3.747724363552 3.768813567965 -3.917130233087 3.871529345169 6.906754778649 -6.906754778649
0.404203323558 -3.743616109144 3.777755037873 -3.921872521505 3.876216426701 6.906754778649 -6.906754778649
0.404692082111 -3.752620521400 3.782307174391 -3.926614809923 3.880903508233 6.906754778649 -6.906754778649
0.405180840665 -3.762486914835 3.772368578792 -3.931357098340 3.885590589764 6.906754778649 -6.906754778649
0.405669599218 -3.767346165997 3.778021017053 -3.936099386758 3.890277671296 6.906754778649 -6.906754778649
0.406158357771 -3.773871561206 3.786241105243 -3.940841675176 3.894964752828 6.906754778649 -6.906754778649
0.406647116325 -3.775916043199 3.795986282813 -3.945583963594 3.899651834359 6.906754778649 -6.906754778649
0.407135874878 -3.777472967555 3.803430226859 -3.950326252011 3.904338915891 6.906754778649 -6.906754778649
0.407624633431 -3.774635149163 3.802984489129 -3.955068540429 3.909025997423 6.906754778649 -6.906754778649
0.408113391984 -3.781094142873 3.805180276857 -3.959810828847 3.913713078954 6.906754778649 -6.906754778649
0.408602150538 -3.795062915024 3.805820407832 -3.964553117265 3.918400160486 6.906754778649 -6.906754778649
0.409090909091 -3.799003059587 3.809244463440 -3.969295405683 3.923087242018 6.906754778649 -6.906754778649
0.409579667644 -3.809556917448 3.807517628477 -3.974037694100 3.927774323550 6.906754778649 -6.906754778649
0.410068426197 -3.813139426649 3.802703106532 -3.978779982518 3.932461405081 6.906754778649 -6.906754778649
0.410557184751 -3.817515013874 3.808228184976 -3.983522270936 3.937148486613 6.906754778649 -6.906754778649
0.411045943304 -3.820121719315 3.810649401929 -3.988264559354 3.941835568145 6.906754778649 -6.906754778649
0.411534701857 -3.816315543310 3.815148510031 -3.993006847771 3.946522649676 6.906754778649 -6.906754778649
0.412023460411 -3.823577186505 3.821759726341 -3.997749136189 3.951209731208 6.906754778649 -6.906754778649
0.412512218964 -3.829282825053 3.825921808724 -4.002491424607 3.955896812740 6.906754778649 -6.906754778649
0.413000977517 -3.838274952137 3.820064583173 -4.007233713025 3.960583894271 6.906754778649 -6.906754778649
0.413489736070 -3.853610200845 3.823742054672 -4.011976001443 3.965270975803 6.906754778649 -6.906754778649
0.413978494624 -3.856407207587 3.820849359363 -4.016718289860 3.969958057335 6.906754778649 -6.906754778649
0.414467253177 -3.867021997290 3.816571861127 -4.021460578278 3.974645138866 6.906754778649 -6.906754778649
0.414956011730 -3.872282998885 3.817188817462 -4.026202866696 3.979332220398 6.906754778649 -6.906754778649
0.415444770283 -3.869130554774 3.817305893846 -4.030945155114 3.984019301930 6.906754778649 -6.906754778649
0.415933528837 -3.876847596970 3.825707793608 -4.035687443531 3.988706383461 6.906754778649 -6.906754778649
0.416422287390 -3.880226532585 3.828359037686 -4.040429731949 3.993393464993 6.906754778649 -6.906754778649
0.416911045943 -3.877881269828 3.838683293823 -4.045172020367 3.998080546525 6.906754778649 -6.906754778649
0.417399804497 -3.871106579634 3.833321177463 -4.049914308785 4.002767628056 6.906754778649 -6.906754778649
0.417888563050 -3.869056909601 3.836466782801 -4.054656597203 4.007454709588 6.906754778649 -6.906754778649
0.418377321603 -3.865581759532 3.830872057239 -4.059398885620 4.012141791120 6.906754778649 -6.906754778649
0.418866080156 -3.874975349232 3.833680404140 -4.064141174038 4.016828872651 6.906754778649 -6.906754778649
0.419354838710 -3.876989876860 3.836058677488 -4.068883462456 4.021515954183 6.906754778649 -6.906754778649
0.419843597263 -3.877317063916 3.838383969855 -4.073625750874 4.026203035715 6.906754778649 -6.906754778649
0.420332355816 -3.891857694886 3.856919147292 -4.078368039291 4.030890117247 6.906754778649 -6.906754778649
0.420821114370 -3.891850120646 3.859594113889 -4.083110327709 4.035577198778 6.906754778649 -6.906754778649
0.421309872923 -3.890749710336 3.865306555397 -4.087852616127 4.040264280310 6.906754778649 -6.906754778649
0.421798631476 -3.887292886971 3.874897742260 -4.092594904545 4.044951361842 6.906754778649 -6.906754778649
0.422287390029 -3.888567207479 3.875855871954 -4.097337192963 4.049638443373 6.906754778649 -6.906754778649
0.422776148583 -3.897072963866 3.888683190741 -4.102079481380 4.054325524905 6.906754778649 -6.906754778649
0.423264907136 -3.892459144834 3.891411903967 -4.106821769798 4.059012606437 6.906754778649 -6.906754778649
0.423753665689 -3.903800512927 3.898090993752 -4.111564058216 4.063699687968 6.906754778649 -6.906754778649
0.424242424242 -3.914913913057 3.889664216191 -4.116306346634 4.068386769500 6.906754778649 -6.906754778649
0.424731182796 -3.927211186105 3.892882317492 -4.121048635052 4.073073851032 6.906754778649 -6.906754778649
0.425219941349 -3.937632344208 3.901197782953 -4.125790923469 4.077760932563 6.906754778649 -6.906754778649
0.425708699902 -3.947918292090 3.904101323128 -4.130533211887 4.082448014095 6.906754778649 -6.906754778649
0.426197458456 -3.950869454646 3.914466069606 -4.135275500305 4.087135095627 6.906754778649 -6.906754778649
0.426686217009 -3.958438530192 3.923037935709 -4.140017788723 4.091822177158 6.906754778649 -6.906754778649
0.427174975562 -3.966570202351 3.921659864134 -4.144760077140 4.096509258690 6.906754778649 -6.906754778649
0.427663734115 -3.974325191540 3.922223588818 -4.149502365558 4.101196340222 6.906754778649 -6.906754778649
0.428152492669 -3.977890649508 3.923657446159 -4.154244653976 4.105883421753 6.906754778649 -6.906754778649
0.428641251222 -3.973239505195 3.934467087115 -4.158986942394 4.110570503285 6.906754778649 -6.906754778649
0.429130009775 -3.970310443928 3.941425492178 -4.163729230812 4.115257584817 6.906754778649 -6.906754778649
0.429618768328 -3.975361665302 3.946657537465 -4.168471519229 4.119944666348 6.906754778649 -6.906754778649
0.430107526882 -3.980347965322 3.955092473414 -4.173213807647 4.124631747880 6.906754778649 -6.906754778649
0.430596285435 -3.988304330327 3.953576447012 -4.177956096065 4.129318829412 6.906754778649 -6.906754778649
0.431085043988 -3.994557934402 3.961158331525 -4.182698384483 4.134005910944 6.906754778649 -6.906754778649
0.431573802542 -3.993462978663 3.956580553770 -4.187440672900 4.138692992475 6.906754778649 -6.906754778649
0.432062561095 -4.008678896787 3.959223742834 -4.192182961318 4.143380074007 6.906754778649 -6.906754778649
0.432551319648 -4.015791054087 3.966378843969 -4.196925249736 4.148067155539 6.906754778649 -6.906754778649
0.433040078201 -4.017800946279 3.978392541975 -4.201667538154 4.152754237070 6.906754778649 -6.906754778649
0.433528836755 -4.028236082721 3.985667653829 -4.206409826572 4.157441318602 6.906754778649 -6.906754778649
0.434017595308 -4.036930725268 3.989247652516 -4.211152114989 4.162128400134 6.906754778649 -6.906754778649
0.434506353861 -4.037662870350 3.994113094484 -4.215894403407 4.166815481665 6.906754778649 -6.906754778649
0.434995112414 -4.047727810110 4.000574943613 -4.220636691825 4.171502563197 6.906754778649 -6.906754778649
0.435483870968 -4.047012471070 4.027407320815 -4.225378980243 4.176189644729 6.906754778649 -6.906754778649
0.435972629521 -4.050327968092 4.025685689947 -4.230121268660 4.180876726260 6.906754778649 -6.906754778649
0.436461388074 -4.050424708174 4.035131705198 -4.234863557078 4.185563807792 6.906754778649 -6.906754778649
0.436950146628 -4.050413337004 4.031965292838 -4.239605845496 4.190250889324 6.906754778649 -6.906754778649
0.437438905181 -4.061402671865 4.044862729680 -4.244348133914 4.194937970855 6.906754778649 -6.906754778649
0.437927663734 -4.059913674737 4.044673915987 -4.249090422332 4.199625052387 6.906754778649 -6.906754778649
0.438416422287 -4.073100279480 4.058780948722 -4.253832710749 4.204312133919 6.906754778649 -6.906754778649
0.438905180841 -4.073147568725 4.063687317788 -4.258574999167 4.208999215450 6.906754778649 -6.906754778649
0.439393939394 -4.076494189166 4.054857734917 -4.263317287585 4.213686296982 6.906754778649 -6.906754778649
0.439882697947 -4.081574090402 4.065407052146 -4.268059576003 4.218373378514 6.906754778649 -6.906754778649
0.440371456500 -4.072953785463 4.073239029594 -4.272801864421 4.223060460045 6.906754778649 -6.906754778649
0.440860215054 -4.079580780779 4.075068832133 -4.277544152838 4.227747541577 6.906754778649 -6.906754778649
0.441348973607 -4.086843669949 4.065525105416 -4.282286441256 4.232434623109 6.906754778649 -6.906754778649
0.441837732160 -4.091535587188 4.065739207222 -4.287028729674 4.237121704641 6.906754778649 -6.906754778649
0.442326490714 -4.093211437130 4.076921116217 -4.291771018092 4.241808786172 6.906754778649 -6.906754778649
0.442815249267 -4.093293368263 4.081232275409 -4.296513306509 4.246495867704 6.906754778649 -6.906754778649
0.443304007820 -4.097589187889 4.082462386199 -4.301255594927 4.251182949236 6.906754778649 -6.906754778649
0.443792766373 -4.097360887401 4.095580102956 -4.305997883345 4.255870030767 6.906754778649 -6.906754778649
0.444281524927 -4.104083008453 4.102291741573 -4.310740171763 4.260557112299 6.906754778649 -6.906754778649
0.444770283480 -4.106794476986 4.106020001517 -4.315482460181 4.265244193831 6.906754778649 -6.906754778649
0.445259042033 -4.107161212593 4.106862793610 -4.320224748598 4.269931275362 6.906754778649 -6.906754778649
0.445747800587 -4.119175627610 4.111679228833 -4.324967037016 4.274618356894 6.906754778649 -6.906754778649
0.446236559140 -4.123801436552 4.118835926052 -4.329709325434 4.279305438426 6.906754778649 -6.906754778649
0.446725317693 -4.127796891328 4.113292179614 -4.334451613852 4.283992519957 6.906754778649 -6.906754778649
0.447214076246 -4.109918277098 4.129059279134 -4.339193902269 4.288679601489 6.906754778649 -6.906754778649
0.447702834800 -4.112926053159 4.140516143608 -4.343936190687 4.293366683021 6.906754778649 -6.906754778649
0.448191593353 -4.130044075726 4.131008951266 -4.348678479105 4.298053764552 6.906754778649 -6.906754778649
0.448680351906 -4.136960731251 4.125352119202 -4.353420767523 4.302740846084 6.906754778649 -6.906754778649
0.449169110459 -4.137442422849 4.132790814660 -4.358163055941 4.307427927616 6.906754778649 -6.906754778649
0.449657869013 -4.146599047314 4.132340122306 -4.362905344358 4.312115009147 6.906754778649 -6.906754778649
0.450146627566 -4.147387183470 4.135420338790 -4.367647632776 4.316802090679 6.906754778649 -6.906754778649
0.450635386119 -4.155831776581 4.152214304492 -4.372389921194 4.321489172211 6.906754778649 -6.906754778649
0.451124144673 -4.160414636806 4.154102720559 -4.377132209612 4.326176253742 6.906754778649 -6.906754778649
0.451612903226 -4.170629985463 4.158172052888 -4.381874498029 4.330863335274 6.906754778649 -6.906754778649
0.452101661779 -4.167467839857 4.160786754337 -4.386616786447 4.335550416806 6.906754778649 -6.906754778649
0.452590420332 -4.182013637507 4.168823162024 -4.391359074865 4.340237498338 6.906754778649 -6.906754778649
0.453079178886 -4.186345370359 4.167566833074 -4.396101363283 4.344924579869 6.906754778649 -6.906754778649
0.453567937439 -4.184824757676 4.182285550891 -4.400843651701 4.349611661401 6.906754778649 -6.906754778649
0.454056695992 -4.194730392250 4.183958864511 -4.405585940118 4.354298742933 6.906754778649 -6.906754778649
0.454545454545 -4.204881594728 4.190165160447 -4.410328228536 4.358985824464 6.906754778649 -6.906754778649
0.455034213099 -4.210888874128 4.194052571746 -4.415070516954 4.363672905996 6.906754778649 -6.906754778649
0.455522971652 -4.214516396237 4.202414549483 -4.419812805372 4.368359987528 6.906754778649 -6.906754778649
0.456011730205 -4.227655094956 4.202993000514 -4.424555093789 4.373047069059 6.906754778649 -6.906754778649
0.456500488759 -4.229831757362 4.202490554821 -4.429297382207 4.377734150591 6.906754778649 -6.906754778649
0.456989247312 -4.239149898072 4.205656516052 -4.434039670625 4.382421232123 6.906754778649 -6.906754778649
0.457478005865 -4.237203472922 4.211312121037 -4.438781959043 4.387108313654 6.906754778649 -6.906754778649
0.457966764418 -4.233103061261 4.224533301136 -4.443524247461 4.391795395186 6.906754778649 -6.906754778649
0.458455522972 -4.226502603755 4.240083232222 -4.448266535878 4.396482476718 6.906754778649 -6.906754778649
0.458944281525 -4.218931486099 4.247744555187 -4.453008824296 4.401169558249 6.906754778649 -6.906754778649
0.459433040078 -4.232207518621 4.254554733884 -4.457751112714 4.405856639781 6.906754778649 -6.906754778649
0.459921798631 -4.225221039126 4.252587438201 -4.462493401132 4.410543721313 6.906754778649 -6.906754778649
0.460410557185 -4.219665719128 4.259855923372 -4.467235689550 4.415230802844 6.906754778649 -6.906754778649
0.460899315738 -4.222578573548 4.264766609936 -4.471977977967 4.419917884376 6.906754778649 -6.906754778649
0.461388074291 -4.231493347883 4.261434646702 -4.476720266385 4.424604965908 6.906754778649 -6.906754778649
0.461876832845 -4.238226575884 4.260911649794 -4.481462554803 4.429292047439 6.906754778649 -6.906754778649
0.462365591398 -4.242246231887 4.261572307595 -4.486204843221 4.433979128971 6.906754778649 -6.906754778649
0.462854349951 -4.249947770346 4.252850151667 -4.490947131638 4.438666210503 6.906754778649 -6.906754778649
0.463343108504 -4.270970165064 4.264016960368 -4.495689420056 4.443353292035 6.906754778649 -6.906754778649
0.463831867058 -4.277875651727 4.263773121773 -4.500431708474 4.448040373566 6.906754778649 -6.906754778649
0.464320625611 -4.289924054105 4.275607821521 -4.505173996892 4.452727455098 6.906754778649 -6.906754778649
0.464809384164 -4.295324612565 4.282213746236 -4.509916285310 4.457414536630 6.906754778649 -6.906754778649
0.465298142717 -4.307039996249 4.284543687906 -4.514658573727 4.462101618161 6.906754778649 -6.906754778649
0.465786901271 -4.314338081289 4.286980606602 -4.519400862145 4.466788699693 6.906754778649 -6.906754778649
0.466275659824 -4.321106903261 4.299760936404 -4.524143150563 4.471475781225 6.906754778649 -6.906754778649
0.466764418377 -4.333269974334 4.294188024410 -4.528885438981 4.476162862756 6.906754778649 -6.906754778649
0.467253176931 -4.333699267321 4.304711561399 -4.533627727398 4.480849944288 6.906754778649 -6.906754778649
0.467741935484 -4.335450999169 4.295306566089 -4.538370015816 4.485537025820 6.906754778649 -6.906754778649
0.468230694037 -4.337120013820 4.287768139759 -4.543112304234 4.490224107351 6.906754778649 -6.906754778649
0.468719452590 -4.329490831754 4.284250788605 -4.547854592652 4.494911188883 6.906754778649 -6.906754778649
0.469208211144 -4.334511907384 4.291532480329 -4.552596881070 4.499598270415 6.906754778649 -6.906754778649
0.469696969697 -4.326426487040 4.284068635306 -4.557339169487 4.504285351946 6.906754778649 -6.906754778649
0.470185728250 -4.335490028770 4.292428367510 -4.562081457905 4.508972433478 6.906754778649 -6.906754778649
0.470674486804 -4.338563063989 4.291974069461 -4.566823746323 4.513659515010 6.906754778649 -6.906754778649
0.471163245357 -4.347150515304 4.295527354841 -4.571566034741 4.518346596541 6.906754778649 -6.906754778649
0.471652003910 -4.353097137081 4.297038904583 -4.576308323158 4.523033678073 6.906754778649 -6.906754778649
0.472140762463 -4.356785457931 4.314201342654 -4.581050611576 4.527720759605 6.906754778649 -6.906754778649
0.472629521017 -4.362730540883 4.314797669470 -4.585792899994 4.532407841136 6.906754778649 -6.906754778649
0.473118279570 -4.360219723066 4.310626213327 -4.590535188412 4.537094922668 6.906754778649 -6.906754778649
0.473607038123 -4.369375020835 4.312728739568 -4.595277476830 4.541782004200 6.906754778649 -6.906754778649
0.474095796676 -4.385173494036 4.313796908778 -4.600019765247 4.546469085732 6.906754778649 -6.906754778649
0.474584555230 -4.394432487274 4.317407711212 -4.604762053665 4.551156167263 6.906754778649 -6.906754778649
0.475073313783 -4.406651934117 4.304031050570 -4.609504342083 4.555843248795 6.906754778649 -6.906754778649
0.475562072336 -4.417041860465 4.310375694277 -4.614246630501 4.560530330327 6.906754778649 -6.906754778649
0.476050830890 -4.421930762759 4.322371714695 -4.618988918919 4.565217411858 6.906754778649 -6.906754778649
0.476539589443 -4.430204457392 4.328193912437 -4.623731207336 4.569904493390 6.906754778649 -6.906754778649
0.477028347996 -4.439058048985 4.325538860926 -4.628473495754 4.574591574922 6.906754778649 -6.906754778649
0.477517106549 -4.444701332011 4.328718231720 -4.633215784172 4.579278656453 6.906754778649 -6.906754778649
0.478005865103 -4.444827885919 4.333294982657 -4.637958072590 4.583965737985 6.906754778649 -6.906754778649
0.478494623656 -4.440768665435 4.343916690670 -4.642700361007 4.588652819517 6.906754778649 -6.906754778649
0.478983382209 -4.447695348893 4.351216832854 -4.647442649425 4.593339901048 6.906754778649 -6.906754778649
0.479472140762 -4.459880144552 4.355265925910 -4.652184937843 4.598026982580 6.906754778649 -6.906754778649
0.479960899316 -4.463883740327 4.369327510313 -4.656927226261 4.602714064112 6.906754778649 -6.906754778649
0.480449657869 -4.468479752292 4.372967434108 -4.661669514679 4.607401145643 6.906754778649 -6.906754778649
0.480938416422 -4.482082837206 4.375814217918 -4.666411803096 4.612088227175 6.906754778649 -6.906754778649
0.481427174976 -4.485551864642 4.395242619559 -4.671154091514 4.616775308707 6.906754778649 -6.906754778649
0.481915933529 -4.493892588924 4.394631317667 -4.675896379932 4.621462390238 6.906754778649 -6.906754778649
0.482404692082 -4.495982221526 4.401177048282 -4.680638668350 4.626149471770 6.906754778649 -6.906754778649
0.482893450635 -4.497690149692 4.413506532558 -4.685380956767 4.630836553302 6.906754778649 -6.906754778649
0.483382209189 -4.509154891894 4.418375217487 -4.690123245185 4.635523634834 6.906754778649 -6.906754778649
0.483870967742 -4.523961545085 4.430658607584 -4.694865533603 4.640210716365 6.906754778649 -6.906754778649
0.484359726295 -4.537195731114 4.441361831986 -4.699607822021 4.644897797897 6.906754778649 -6.906754778649
0.484848484848 -4.544771812612 4.447748672787 -4.704350110439 4.649584879429 6.906754778649 -6.906754778649
0.485337243402 -4.542028562762 4.456369296633 -4.709092398856 4.654271960960 6.906754778649 -6.906754778649
0.485826001955 -4.549244062951 4.459403676881 -4.713834687274 4.658959042492 6.906754778649 -6.906754778649
0.486314760508 -4.555787325584 4.474366273155 -4.718576975692 4.663646124024 6.906754778649 -6.906754778649
0.486803519062 -4.559778754922 4.480700620663 -4.723319264110 4.668333205555 6.906754778649 -6.906754778649
0.487292277615 -4.566663543113 4.481725107633 -4.728061552527 4.673020287087 6.906754778649 -6.906754778649
0.487781036168 -4.583765402626 4.490910235747 -4.732803840945 4.677707368619 6.906754778649 -6.906754778649
0.488269794721 -4.587556933410 4.489576909804 -4.737546129363 4.682394450150 6.906754778649 -6.906754778649
0.488758553275 -4.580611933503 4.493561483420 -4.742288417781 4.687081531682 6.906754778649 -6.906754778649
0.489247311828 -4.588052661132 4.501639949766 -4.747030706199 4.691768613214 6.906754778649 -6.906754778649
0.489736070381 -4.596722169815 4.505729858298 -4.751772994616 4.696455694745 6.906754778649 -6.906754778649
0.490224828935 -4.609413488130 4.512045631174 -4.756515283034 4.701142776277 6.906754778649 -6.906754778649
0.490713587488 -4.615048449254 4.527116331011 -4.761257571452 4.705829857809 6.906754778649 -6.906754778649
0.491202346041 -4.628505355184 4.532229386671 -4.765999859870 4.710516939340 6.906754778649 -6.906754778649
0.491691104594 -4.631878447611 4.523978237063 -4.770742148287 4.715204020872 6.906754778649 -6.906754778649
0.492179863148 -4.630823813035 4.533037097254 -4.775484436705 4.719891102404 6.906754778649 -6.906754778649
0.492668621701 -4.631167032438 4.524995379527 -4.780226725123 4.724578183935 6.906754778649 -6.906754778649
0.493157380254 -4.634338289627 4.518895631141 -4.784969013541 4.729265265467 6.906754778649 -6.906754778649
0.493646138807 -4.633921470420 4.521811109885 -4.789711301959 4.733952346999 6.906754778649 -6.906754778649
0.494134897361 -4.644199812245 4.526107618184 -4.794453590376 4.738639428531 6.906754778649 -6.906754778649
0.494623655914 -4.637786823320 4.524562755936 -4.799195878794 4.743326510062 6.906754778649 -6.906754778649
0.495112414467 -4.650923055941 4.541380370843 -4.803938167212 4.748013591594 6.906754778649 -6.906754778649
0.495601173021 -4.655255861823 4.550722714560 -4.808680455630 4.752700673126 6.906754778649 -6.906754778649
0.496089931574 -4.659480796695 4.548205552084 -4.813422744048 4.757387754657 6.906754778649 -6.906754778649
0.496578690127 -4.651928605390 4.568151974781 -4.818165032465 4.762074836189 6.906754778649 -6.906754778649
0.497067448680 -4.654150523334 4.577760964648 -4.822907320883 4.766761917721 6.906754778649 -6.906754778649
0.497556207234 -4.660398661479 4.590119691076 -4.827649609301 4.771448999252 6.906754778649 -6.906754778649
0.498044965787 -4.663046061824 4.592087776342 -4.832391897719 4.776136080784 6.906754778649 -6.906754778649
0.498533724340 -4.668749392869 4.603379725427 -4.837134186136 4.780823162316 6.906754778649 -6.906754778649
0.499022482893 -4.665420051667 4.616552088054 -4.841876474554 4.785510243847 6.906754778649 -6.906754778649
0.499511241447 -4.664674401156 4.631445549799 -4.846618762972 4.790197325379 6.906754778649 -6.906754778649
0.500000000000 -4.662671437169 4.641911659126 -4.851361051390 4.794884406911 6.906754778649 -6.906754778649
0.500488758553 -4.665674807311 4.649977963031 -4.856103339808 4.799571488442 6.906754778649 -6.906754778649
0.500977517107 -4.675070060339 4.649846988402 -4.860845628225 4.804258569974 6.906754778649 -6.906754778649
0.501466275660 -4.682415928890 4.662860867684 -4.865587916643 4.808945651506 6.906754778649 -6.906754778649
0.501955034213 -4.689810386352 4.675546101836 -4.870330205061 4.813632733037 6.906754778649 -6.906754778649
0.502443792766 -4.696795075492 4.685225562500 -4.875072493479 4.818319814569 6.906754778649 -6.906754778649
0.502932551320 -4.694891726843 4.688833060526 -4.879814781896 4.823006896101 6.906754778649 -6.906754778649
0.503421309873 -4.700910817642 4.700272910903 -4.884557070314 4.827693977632 6.906754778649 -6.906754778649
0.503910068426 -4.701802098332 4.695991369415 -4.889299358732 4.832381059164 6.906754778649 -6.906754778649
0.504398826979 -4.707288121436 4.699908994747 -4.894041647150 4.837068140696 6.906754778649 -6.906754778649
0.504887585533 -4.707882894171 4.704442257628 -4.898783935568 4.841755222228 6.906754778649 -6.906754778649
0.505376344086 -4.712680384707 4.705435650712 -4.903526223985 4.846442303759 6.906754778649 -6.906754778649
0.505865102639 -4.721984656814 4.709041755625 -4.908268512403 4.851129385291 6.906754778649 -6.906754778649
0.506353861193 -4.720110618156 4.709454022915 -4.913010800821 4.855816466823 6.906754778649 -6.906754778649
0.506842619746 -4.734754265517 4.711550986145 -4.917753089239 4.860503548354 6.906754778649 -6.906754778649
0.507331378299 -4.734889017595 4.713240060934 -4.922495377656 4.865190629886 6.906754778649 -6.906754778649
0.507820136852 -4.734617057622 4.713322050789 -4.927237666074 4.869877711418 6.906754778649 -6.906754778649
0.508308895406 -4.750633993786 4.721063617586 -4.931979954492 4.874564792949 6.906754778649 -6.906754778649
0.508797653959 -4.754285608663 4.729914240294 -4.936722242910 4.879251874481 6.906754778649 -6.906754778649
0.509286412512 -4.763218687687 4.728420010242 -4.941464531328 4.883938956013 6.906754778649 -6.906754778649
0.509775171065 -4.758481503332 4.742954936878 -4.946206819745 4.888626037544 6.906754778649 -6.906754778649
0.510263929619 -4.767496723075 4.747110044236 -4.950949108163 4.893313119076 6.906754778649 -6.906754778649
0.510752688172 -4.775002437267 4.752582535780 -4.955691396581 4.898000200608 6.906754778649 -6.906754778649
0.511241446725 -4.788576392252 4.753945339454 -4.960433684999 4.902687282139 6.906754778649 -6.906754778649
0.511730205279 -4.793069160819 4.766541064805 -4.965175973416 4.907374363671 6.906754778649 -6.906754778649
0.512218963832 -4.806803693550 4.777627543035 -4.969918261834 4.912061445203 6.906754778649 -6.906754778649
0.512707722385 -4.805316303988 4.783523453623 -4.974660550252 4.916748526734 6.906754778649 -6.906754778649
0.513196480938 -4.810014411802 4.779760882987 -4.979402838670 4.921435608266 6.906754778649 -6.906754778649
0.513685239492 -4.803956838286 4.791932737067 -4.984145127088 4.926122689798 6.906754778649 -6.906754778649
0.514173998045 -4.803279802805 4.801997594369 -4.988887415505 4.930809771329 6.906754778649 -6.906754778649
0.514662756598 -4.815462139812 4.795728214232 -4.993629703923 4.935496852861 6.906754778649 -6.906754778649
0.515151515152 -4.815035904414 4.798549025612 -4.998371992341 4.940183934393 6.906754778649 -6.906754778649
0.515640273705 -4.822168763920 4.797826608933 -5.003114280759 4.944871015925 6.906754778649 -6.906754778649
0.516129032258 -4.835247543474 4.797610858406 -5.007856569177 4.949558097456 6.906754778649 -6.906754778649
0.516617790811 -4.841604540796 4.808929304583 -5.012598857594 4.954245178988 6.906754778649 -6.906754778649
0.517106549365 -4.854562339850 4.812724232706 -5.017341146012 4.958932260520 6.906754778649 -6.906754778649
0.517595307918 -4.855260484808 4.811330450126 -5.022083434430 4.963619342051 6.906754778649 -6.906754778649
0.518084066471 -4.860482288173 4.802665081975 -5.026825722848 4.968306423583 6.906754778649 -6.906754778649
0.518572825024 -4.860839111618 4.800896357674 -5.031568011265 4.972993505115 6.906754778649 -6.906754778649
0.519061583578 -4.870542067619 4.808044439283 -5.036310299683 4.977680586646 6.906754778649 -6.906754778649
0.519550342131 -4.875545523441 4.815727859416 -5.041052588101 4.982367668178 6.906754778649 -6.906754778649
0.520039100684 -4.876625122273 4.820493646330 -5.045794876519 4.987054749710 6.906754778649 -6.906754778649
0.520527859238 -4.883602256492 4.824998923278 -5.050537164937 4.991741831241 6.906754778649 -6.906754778649
0.521016617791 -4.888606209870 4.837541398258 -5.055279453354 4.996428912773 6.906754778649 -6.906754778649
0.521505376344 -4.889439879195 4.836704156198 -5.060021741772 5.001115994305 6.906754778649 -6.906754778649
0.521994134897 -4.892659036976 4.839790407482 -5.064764030190 5.005803075836 6.906754778649 -6.906754778649
0.522482893451 -4.892064021425 4.839723022903 -5.069506318608 5.010490157368 6.906754778649 -6.906754778649
0.522971652004 -4.902593815715 4.859149970801 -5.074248607025 5.015177238900 6.906754778649 -6.906754778649
0.523460410557 -4.901668362796 4.860000420561 -5.078990895443 5.019864320431 6.906754778649 -6.906754778649
0.523949169110 -4.888154897699 4.861613565785 -5.083733183861 5.024551401963 6.906754778649 -6.906754778649
0.524437927664 -4.890798806198 4.863215627465 -5.088475472279 5.029238483495 6.906754778649 -6.906754778649
0.524926686217 -4.894902972223 4.869757862087 -5.093217760697 5.033925565026 6.906754778649 -6.906754778649
0.525415444770 -4.899382047508 4.881920822778 -5.097960049114 5.038612646558 6.906754778649 -6.906754778649
0.525904203324 -4.909776237222 4.882376979817 -5.102702337532 5.043299728090 6.906754778649 -6.906754778649
0.526392961877 -4.917415536615 4.895152425412 -5.107444625950 5.047986809622 6.906754778649 -6.906754778649
0.526881720430 -4.913423146904 4.896023207048 -5.112186914368 5.052673891153 6.906754778649 -6.906754778649
0.527370478983 -4.922758698709 4.896016412156 -5.116929202785 5.057360972685 6.906754778649 -6.906754778649
0.527859237537 -4.924873271274 4.901934604149 -5.121671491203 5.062048054217 6.906754778649 -6.906754778649
0.528347996090 -4.925959924223 4.909370482309 -5.126413779621 5.066735135748 6.906754778649 -6.906754778649
0.528836754643 -4.922293119854 4.917880446615 -5.131156068039 5.071422217280 6.906754778649 -6.906754778649
0.529325513196 -4.918620968346 4.923625589029 -5.135898356457 5.076109298812 6.906754778649 -6.906754778649
0.529814271750 -4.931238622564 4.920604276510 -5.140640644874 5.080796380343 6.906754778649 -6.906754778649
0.530303030303 -4.923333541965 4.921195530291 -5.145382933292 5.085483461875 6.906754778649 -6.906754778649
0.530791788856 -4.926384036966 4.928138580413 -5.150125221710 5.090170543407 6.906754778649 -6.906754778649
0.531280547410 -4.930690735025 4.932539106630 -5.154867510128 5.094857624938 6.906754778649 -6.906754778649
0.531769305963 -4.930164462330 4.932523009597 -5.159609798546 5.099544706470 6.906754778649 -6.906754778649
0.532258064516 -4.951925983217 4.935991773959 -5.164352086963 5.104231788002 6.906754778649 -6.906754778649
0.532746823069 -4.960723430705 4.938711949863 -5.169094375381 5.108918869533 6.906754778649 -6.906754778649
0.533235581623 -4.967419789630 4.946841674921 -5.173836663799 5.113605951065 6.906754778649 -6.906754778649
0.533724340176 -4.970749941178 4.947087383813 -5.178578952217 5.118293032597 6.906754778649 -6.906754778649
0.534213098729 -4.974129134805 4.951709890073 -5.183321240634 5.122980114128 6.906754778649 -6.906754778649
0.534701857283 -4.993474668016 4.954693323385 -5.188063529052 5.127667195660 6.906754778649 -6.906754778649
0.535190615836 -4.997433641376 4.956624407725 -5.192805817470 5.132354277192 6.906754778649 -6.906754778649
0.535679374389 -4.998591358403 4.961431983875 -5.197548105888 5.137041358723 6.906754778649 -6.906754778649
0.536168132942 -5.001781300292 4.969848254683 -5.202290394306 5.141728440255 6.906754778649 -6.906754778649
0.536656891496 -5.003956102032 4.972872927312 -5.207032682723 5.146415521787 6.906754778649 -6.906754778649
0.537145650049 -5.005393381081 4.976584138970 -5.211774971141 5.151102603319 6.906754778649 -6.906754778649
0.537634408602 -5.009699194601 4.994894374540 -5.216517259559 5.155789684850 6.906754778649 -6.906754778649
0.538123167155 -5.008606802040 5.003440729456 -5.221259547977 5.160476766382 6.906754778649 -6.906754778649
0.538611925709 -5.017747026810 5.007016983925 -5.226001836394 5.165163847914 6.906754778649 -6.906754778649
0.539100684262 -5.033050372382 5.010469010573 -5.230744124812 5.169850929445 6.906754778649 -6.906754778649
0.539589442815 -5.036781449642 5.034320029451 -5.235486413230 5.174538010977 6.906754778649 -6.906754778649
0.540078201369 -5.044274564188 5.038841026152 -5.240228701648 5.179225092509 6.906754778649 -6.906754778649
0.540566959922 -5.042368704632 5.028939623141 -5.244970990066 5.183912174040 6.906754778649 -6.906754778649
0.541055718475 -5.051835112447 5.045241676660 -5.249713278483 5.188599255572 6.906754778649 -6.906754778649
0.541544477028 -5.049939001078 5.048433533775 -5.254455566901 5.193286337104 6.906754778649 -6.906754778649
0.542033235582 -5.061244357364 5.045374402100 -5.259197855319 5.197973418635 6.906754778649 -6.906754778649
0.542521994135 -5.068197833341 5.046034769976 -5.263940143737 5.202660500167 6.906754778649 -6.906754778649
0.543010752688 -5.068109067562 5.054784989291 -5.268682432154 5.207347581699 6.906754778649 -6.906754778649
0.543499511241 -5.085797673307 5.056259508871 -5.273424720572 5.212034663230 6.906754778649 -6.906754778649
0.543988269795 -5.084787676545 5.051421802530 -5.278167008990 5.216721744762 6.906754778649 -6.906754778649
0.544477028348 -5.089782577143 5.053784512049 -5.282909297408 5.221408826294 6.906754778649 -6.906754778649
0.544965786901 -5.099300757804 5.056907817904 -5.287651585826 5.226095907825 6.906754778649 -6.906754778649
0.545454545455 -5.103931425227 5.067585437736 -5.292393874243 5.230782989357 6.906754778649 -6.906754778649
0.545943304008 -5.106064165874 5.071562643809 -5.297136162661 5.235470070889 6.906754778649 -6.906754778649
0.546432062561 -5.101922823034 5.083344721565 -5.301878451079 5.240157152420 6.906754778649 -6.906754778649
0.546920821114 -5.113582880545 5.091508716619 -5.306620739497 5.244844233952 6.906754778649 -6.906754778649
0.547409579668 -5.122588448870 5.093543423876 -5.311363027914 5.249531315484 6.906754778649 -6.906754778649
0.547898338221 -5.131210832731 5.107268850716 -5.316105316332 5.254218397016 6.906754778649 -6.906754778649
0.548387096774 -5.136968147064 5.116965822965 -5.320847604750 5.258905478547 6.906754778649 -6.906754778649
0.548875855327 -5.141400237485 5.138126107568 -5.325589893168 5.263592560079 6.906754778649 -6.906754778649
0.549364613881 -5.143792896389 5.144177237836 -5.330332181586 5.268279641611 6.906754778649 -6.906754778649
0.549853372434 -5.154389112578 5.155117044542 -5.335074470003 5.272966723142 6.906754778649 -6.906754778649
0.550342130987 -5.178004268948 5.165443903014 -5.339816758421 5.277653804674 6.906754778649 -6.906754778649
0.550830889541 -5.184708922982 5.164923298526 -5.344559046839 5.282340886206 6.906754778649 -6.906754778649
0.551319648094 -5.197430413025 5.174898194089 -5.349301335257 5.287027967737 6.906754778649 -6.906754778649
0.551808406647 -5.205252678558 5.177224422441 -5.354043623675 5.291715049269 6.906754778649 -6.906754778649
0.552297165200 -5.202012691323 5.178073148398 -5.358785912092 5.296402130801 6.906754778649 -6.906754778649
0.552785923754 -5.201021114197 5.192790230081 -5.363528200510 5.301089212332 6.906754778649 -6.906754778649
0.553274682307 -5.204546276117 5.188076201726 -5.368270488928 5.305776293864 6.906754778649 -6.906754778649
0.553763440860 -5.204345704709 5.185877944597 -5.373012777346 5.310463375396 6.906754778649 -6.906754778649
0.554252199413 -5.193229138284 5.190623890107 -5.377755065763 5.315150456927 6.906754778649 -6.906754778649
0.554740957967 -5.207721767632 5.190197173814 -5.382497354181 5.319837538459 6.906754778649 -6.906754778649
0.555229716520 -5.209964288495 5.191030181590 -5.387239642599 5.324524619991 6.906754778649 -6.906754778649
0.555718475073 -5.217011799678 5.183934696647 -5.391981931017 5.329211701522 6.906754778649 -6.906754778649
0.556207233627 -5.217200580028 5.179190426906 -5.396724219435 5.333898783054 6.906754778649 -6.906754778649
0.556695992180 -5.222520973323 5.181300694137 -5.401466507852 5.338585864586 6.906754778649 -6.906754778649
0.557184750733 -5.220196689600 5.183740728137 -5.406208796270 5.343272946117 6.906754778649 -6.906754778649
0.557673509286 -5.233095881873 5.188496798689 -5.410951084688 5.347960027649 6.906754778649 -6.906754778649
0.558162267840 -5.246040971262 5.191149237566 -5.415693373106 5.352647109181 6.906754778649 -6.906754778649
0.558651026393 -5.245926058928 5.194994836105 -5.420435661523 5.357334190713 6.906754778649 -6.906754778649
0.559139784946 -5.254352176227 5.199843363576 -5.425177949941 5.362021272244 6.906754778649 -6.906754778649
0.559628543500 -5.261235832210 5.211867288633 -5.429920238359 5.366708353776 6.906754778649 -6.906754778649
0.560117302053 -5.275399361893 5.216084961446 -5.434662526777 5.371395435308 6.906754778649 -6.906754778649
0.560606060606 -5.275151328422 5.216101412852 -5.439404815195 5.376082516839 6.906754778649 -6.906754778649
0.561094819159 -5.280649268436 5.219994982186 -5.444147103612 5.380769598371 6.906754778649 -6.906754778649
0.561583577713 -5.276208533705 5.234619735058 -5.448889392030 5.385456679903 6.906754778649 -6.906754778649
0.562072336266 -5.269200847678 5.241651749367 -5.453631680448 5.390143761434 6.906754778649 -6.906754778649
0.562561094819 -5.280188555693 5.260937082437 -5.458373968866 5.394830842966 6.906754778649 -6.906754778649
0.563049853372 -5.286275311189 5.262087670245 -5.463116257283 5.399517924498 6.906754778649 -6.906754778649
0.563538611926 -5.281848027529 5.273890093175 -5.467858545701 5.404205006029 6.906754778649 -6.906754778649
0.564027370479 -5.276165147305 5.281766721506 -5.472600834119 5.408892087561 6.906754778649 -6.906754778649
0.564516129032 -5.280268717761 5.286310248588 -5.477343122537 5.413579169093 6.906754778649 -6.906754778649
0.565004887586 -5.282806468333 5.298840310878 -5.482085410955 5.418266250624 6.906754778649 -6.906754778649
0.565493646139 -5.287285470942 5.299589535815 -5.486827699372 5.422953332156 6.906754778649 -6.906754778649
0.565982404692 -5.304179781772 5.307040911172 -5.491569987790 5.427640413688 6.906754778649 -6.906754778649
0.566471163245 -5.312719457097 5.323950870410 -5.496312276208 5.432327495219 6.906754778649 -6.906754778649
0.566959921799 -5.313731634999 5.334488812148 -5.501054564626 5.437014576751 6.906754778649 -6.906754778649
0.567448680352 -5.325240688173 5.349579981417 -5.505796853044 5.441701658283 6.906754778649 -6.906754778649
0.567937438905 -5.330313731715 5.350305141185 -5.510539141461 5.446388739814 6.906754778649 -6.906754778649
0.568426197458 -5.335956288435 5.349280720545 -5.515281429879 5.451075821346 6.906754778649 -6.906754778649
0.568914956012 -5.341413074473 5.346025663312 -5.520023718297 5.455762902878 6.906754778649 -6.906754778649
0.569403714565 -5.343321190997 5.358297132738 -5.524766006715 5.460449984410 6.906754778649 -6.906754778649
0.569892473118 -5.338211054752 5.372399512040 -5.529508295132 5.465137065941 6.906754778649 -6.906754778649
0.570381231672 -5.349608899381 5.382685565450 -5.534250583550 5.469824147473 6.906754778649 -6.906754778649
0.570869990225 -5.353695152816 5.386898708458 -5.538992871968 5.474511229005 6.906754778649 -6.906754778649
0.571358748778 -5.357973256387 5.386746027064 -5.543735160386 5.479198310536 6.906754778649 -6.906754778649
0.571847507331 -5.361269216377 5.396649549416 -5.548477448804 5.483885392068 6.906754778649 -6.906754778649
0.572336265885 -5.374674036285 5.401026672905 -5.553219737221 5.488572473600 6.906754778649 -6.906754778649
0.572825024438 -5.383107300515 5.399393813221 -5.557962025639 5.493259555131 6.906754778649 -6.906754778649
0.573313782991 -5.389372890011 5.405182931960 -5.562704314057 5.497946636663 6.906754778649 -6.906754778649
0.573802541544 -5.398246744848 5.405837183116 -5.567446602475 5.502633718195 6.906754778649 -6.906754778649
0.574291300098 -5.408679702393 5.415262074872 -5.572188890892 5.507320799726 6.906754778649 -6.906754778649
0.574780058651 -5.406116615959 5.419898145972 -5.576931179310 5.512007881258 6.906754778649 -6.906754778649
0.575268817204 -5.419275548296 5.425935991046 -5.581673467728 5.516694962790 6.906754778649 -6.906754778649
0.575757575758 -5.423142599541 5.439869174737 -5.586415756146 5.521382044321 6.906754778649 -6.906754778649
0.576246334311 -5.425334501881 5.448060843511 -5.591158044564 5.526069125853 6.906754778649 -6.906754778649
0.576735092864 -5.422264244372 5.457428290383 -5.595900332981 5.530756207385 6.906754778649 -6.906754778649
0.577223851417 -5.416976107014 5.458849829607 -5.600642621399 5.535443288916 6.906754778649 -6.906754778649
0.577712609971 -5.419556213779 5.471259612860 -5.605384909817 5.540130370448 6.906754778649 -6.906754778649
0.578201368524 -5.425659293920 5.470800904348 -5.610127198235 5.544817451980 6.906754778649 -6.906754778649
0.578690127077 -5.431534939092 5.469222347913 -5.614869486652 5.549504533511 6.906754778649 -6.906754778649
0.579178885630 -5.436532360021 5.477336374727 -5.619611775070 5.554191615043 6.906754778649 -6.906754778649
0.579667644184 -5.444952423713 5.483922376694 -5.624354063488 5.558878696575 6.906754778649 -6.906754778649
0.580156402737 -5.449939909343 5.491231357263 -5.629096351906 5.563565778107 6.906754778649 -6.906754778649
0.580645161290 -5.448201992472 5.488331244271 -5.633838640324 5.568252859638 6.906754778649 -6.906754778649
0.581133919844 -5.453999729249 5.488840302711 -5.638580928741 5.572939941170 6.906754778649 -6.906754778649
0.581622678397 -5.459751206921 5.493639052991 -5.643323217159 5.577627022702 6.906754778649 -6.906754778649
0.582111436950 -5.472582426444 5.492474654731 -5.648065505577 5.582314104233 6.906754778649 -6.906754778649
0.582600195503 -5.466380035957 5.502095144776 -5.652807793995 5.587001185765 6.906754778649 -6.906754778649
0.583088954057 -5.477349740835 5.516206663996 -5.657550082412 5.591688267297 6.906754778649 -6.906754778649
0.583577712610 -5.479996236253 5.521573829214 -5.662292370830 5.596375348828 6.906754778649 -6.906754778649
0.584066471163 -5.496817492896 5.515298287325 -5.667034659248 5.601062430360 6.906754778649 -6.906754778649
0.584555229717 -5.511186380469 5.525580620220 -5.671776947666 5.605749511892 6.906754778649 -6.906754778649
0.585043988270 -5.499736661816 5.535655020770 -5.676519236084 5.610436593423 6.906754778649 -6.906754778649
0.585532746823 -5.503133712171 5.547794499511 -5.681261524501 5.615123674955 6.906754778649 -6.906754778649
0.586021505376 -5.511670199030 5.556613557876 -5.686003812919 5.619810756487 6.906754778649 -6.906754778649
0.586510263930 -5.504699004613 5.555629476067 -5.690746101337 5.624497838018 6.906754778649 -6.906754778649
0.586999022483 -5.504279579601 5.559318460453 -5.695488389755 5.629184919550 6.906754778649 -6.906754778649
0.587487781036 -5.518911505846 5.545332822800 -5.700230678173 5.633872001082 6.906754778649 -6.906754778649
0.587976539589 -5.524131078893 5.541896333332 -5.704972966590 5.638559082613 6.906754778649 -6.906754778649
0.588465298143 -5.526267507314 5.548312519907 -5.709715255008 5.643246164145 6.906754778649 -6.906754778649
0.588954056696 -5.532526185872 5.555134992308 -5.714457543426 5.647933245677 6.906754778649 -6.906754778649
0.589442815249 -5.536293907805 5.554070646567 -5.719199831844 5.652620327208 6.906754778649 -6.906754778649
0.589931573803 -5.550851561837 5.558071876877 -5.723942120261 5.657307408740 6.906754778649 -6.906754778649
0.590420332356 -5.559533877984 5.550200030470 -5.728684408679 5.661994490272 6.906754778649 -6.906754778649
0.590909090909 -5.566051658007 5.561110917752 -5.733426697097 5.666681571804 6.906754778649 -6.906754778649
0.591397849462 -5.560636162550 5.565431288901 -5.738168985515 5.671368653335 6.906754778649 -6.906754778649
0.591886608016 -5.561685090782 5.567402781094 -5.742911273933 5.676055734867 6.906754778649 -6.906754778649
0.592375366569 -5.561761378840 5.576241296365 -5.747653562350 5.680742816399 6.906754778649 -6.906754778649
0.592864125122 -5.556563491974 5.592077363945 -5.752395850768 5.685429897930 6.906754778649 -6.906754778649
0.593352883675 -5.560346661184 5.603928092876 -5.757138139186 5.690116979462 6.906754778649 -6.906754778649
0.593841642229 -5.562905842961 5.601636709523 -5.761880427604 5.694804060994 6.906754778649 -6.906754778649
0.594330400782 -5.577285179153 5.597267205798 -5.766622716021 5.699491142525 6.906754778649 -6.906754778649
0.594819159335 -5.579529592298 5.605902004924 -5.771365004439 5.704178224057 6.906754778649 -6.906754778649
0.595307917889 -5.582010572475 5.610430505187 -5.776107292857 5.708865305589 6.906754778649 -6.906754778649
0.595796676442 -5.585937670755 5.617278046895 -5.780849581275 5.713552387120 6.906754778649 -6.906754778649
0.596285434995 -5.593159725986 5.622905005629 -5.785591869693 5.718239468652 6.906754778649 -6.906754778649
0.596774193548 -5.596861257826 5.617895754990 -5.790334158110 5.722926550184 6.906754778649 -6.906754778649
0.597262952102 -5.599198145787 5.625418715568 -5.795076446528 5.727613631715 6.906754778649 -6.906754778649
0.597751710655 -5.592342545067 5.635336714813 -5.799818734946 5.732300713247 6.906754778649 -6.906754778649
0.598240469208 -5.594575858484 5.631823373454 -5.804561023364 5.736987794779 6.906754778649 -6.906754778649
0.598729227761 -5.600517750358 5.646575213989 -5.809303311781 5.741674876310 6.906754778649 -6.906754778649
0.599217986315 -5.606060254939 5.653645624251 -5.814045600199 5.746361957842 6.906754778649 -6.906754778649
0.599706744868 -5.609561810897 5.650763053734 -5.818787888617 5.751049039374 6.906754778649 -6.906754778649
0.600195503421 -5.622344970278 5.653847595000 -5.823530177035 5.755736120906 6.906754778649 -6.906754778649
0.600684261975 -5.634932210720 5.658856395142 -5.828272465453 5.760423202437 6.906754778649 -6.906754778649
0.601173020528 -5.629766226327 5.652054707590 -5.833014753870 5.765110283969 6.906754778649 -6.906754778649
0.601661779081 -5.639152166257 5.664441494321 -5.837757042288 5.769797365501 6.906754778649 -6.906754778649
0.602150537634 -5.636304809023 5.667544936309 -5.842499330706 5.774484447032 6.906754778649 -6.906754778649
0.602639296188 -5.639447378803 5.663385764638 -5.847241619124 5.779171528564 6.906754778649 -6.906754778649
0.603128054741 -5.641732692963 5.662863604292 -5.851983907542 5.783858610096 6.906754778649 -6.906754778649
0.603616813294 -5.645644189049 5.667302203116 -5.856726195959 5.788545691627 6.906754778649 -6.906754778649
0.604105571848 -5.641309001906 5.677992175578 -5.861468484377 5.793232773159 6.906754778649 -6.906754778649
0.604594330401 -5.650564262822 5.697513919442 -5.866210772795 5.797919854691 6.906754778649 -6.906754778649
0.605083088954 -5.662113156121 5.708566149564 -5.870953061213 5.802606936222 6.906754778649 -6.906754778649
0.605571847507 -5.664115942877 5.709028562936 -5.875695349630 5.807294017754 6.906754778649 -6.906754778649
0.606060606061 -5.669843423196 5.713202330924 -5.880437638048 5.811981099286 6.906754778649 -6.906754778649
0.606549364614 -5.680708752079 5.727821549940 -5.885179926466 5.816668180817 6.906754778649 -6.906754778649
0.607038123167 -5.695109227583 5.726930539369 -5.889922214884 5.821355262349 6.906754778649 -6.906754778649
0.607526881720 -5.688564837991 5.728225907619 -5.894664503302 5.826042343881 6.906754778649 -6.906754778649
0.608015640274 -5.694542688201 5.732610141825 -5.899406791719 5.830729425412 6.906754778649 -6.906754778649
0.608504398827 -5.704851130999 5.734668501484 -5.904149080137 5.835416506944 6.906754778649 -6.906754778649
0.608993157380 -5.706571494393 5.741532855895 -5.908891368555 5.840103588476 6.906754778649 -6.906754778649
0.609481915934 -5.715793240813 5.749113647977 -5.913633656973 5.844790670007 6.906754778649 -6.906754778649
0.609970674487 -5.720570251084 5.752477713708 -5.918375945390 5.849477751539 6.906754778649 -6.906754778649
0.610459433040 -5.729213276892 5.763761248753 -5.923118233808 5.854164833071 6.906754778649 -6.906754778649
0.610948191593 -5.731866520174 5.774887150636 -5.927860522226 5.858851914603 6.906754778649 -6.906754778649
0.611436950147 -5.734468554525 5.777526661926 -5.932602810644 5.863538996134 6.906754778649 -6.906754778649
0.611925708700 -5.732002791430 5.787305166797 -5.937345099062 5.868226077666 6.906754778649 -6.906754778649
0.612414467253 -5.723032121087 5.791063059994 -5.942087387479 5.872913159198 6.906754778649 -6.906754778649
0.612903225806 -5.736067338098 5.798454138744 -5.946829675897 5.877600240729 6.906754778649 -6.906754778649
0.613391984360 -5.740725527605 5.808598002766 -5.951571964315 5.882287322261 6.906754778649 -6.906754778649
0.613880742913 -5.742812568293 5.814418919241 -5.956314252733 5.886974403793 6.906754778649 -6.906754778649
0.614369501466 -5.747930548915 5.833262251245 -5.961056541150 5.891661485324 6.906754778649 -6.906754778649
0.614858260020 -5.764282087896 5.847145088414 -5.965798829568 5.896348566856 6.906754778649 -6.906754778649
0.615347018573 -5.765493911277 5.850879983239 -5.970541117986 5.901035648388 6.906754778649 -6.906754778649
0.615835777126 -5.770593637063 5.857633488551 -5.975283406404 5.905722729919 6.906754778649 -6.906754778649
0.616324535679 -5.779522488793 5.862453789648 -5.980025694822 5.910409811451 6.906754778649 -6.906754778649
0.616813294233 -5.788682322589 5.868748676140 -5.984767983239 5.915096892983 6.906754778649 -6.906754778649
0.617302052786 -5.797617281039 5.865391795838 -5.989510271657 5.919783974514 6.906754778649 -6.906754778649
0.617790811339 -5.812795551678 5.870509377804 -5.994252560075 5.924471056046 6.906754778649 -6.906754778649
0.618279569892 -5.815306823228 5.888801690581 -5.998994848493 5.929158137578 6.906754778649 -6.906754778649
0.618768328446 -5.821863259182 5.883246583415 -6.003737136910 5.933845219109 6.906754778649 -6.906754778649
0.619257086999 -5.824172738833 5.886193366547 -6.008479425328 5.938532300641 6.906754778649 -6.906754778649
0.619745845552 -5.829769794153 5.894109207982 -6.013221713746 5.943219382173 6.906754778649 -6.906754778649
0.620234604106 -5.833133514999 5.894515468949 -6.017964002164 5.947906463704 6.906754778649 -6.906754778649
0.620723362659 -5.836431673829 5.891978017883 -6.022706290582 5.952593545236 6.906754778649 -6.906754778649
0.621212121212 -5.845189705747 5.888908219502 -6.027448578999 5.957280626768 6.906754778649 -6.906754778649
0.621700879765 -5.852251608713 5.892632589604 -6.032190867417 5.961967708300 6.906754778649 -6.906754778649
0.622189638319 -5.850172968138 5.900518098998 -6.036933155835 5.966654789831 6.906754778649 -6.906754778649
0.622678396872 -5.854258454295 5.913843368589 -6.041675444253 5.971341871363 6.906754778649 -6.906754778649
0.623167155425 -5.865945735161 5.913306418675 -6.046417732671 5.976028952895 6.906754778649 -6.906754778649
0.623655913978 -5.870188504879 5.919003999974 -6.051160021088 5.980716034426 6.906754778649 -6.906754778649
0.624144672532 -5.880277525486 5.925363786459 -6.055902309506 5.985403115958 6.906754778649 -6.906754778649
0.624633431085 -5.889940764619 5.930381631493 -6.060644597924 5.990090197490 6.906754778649 -6.906754778649
0.625122189638 -5.897729593953 5.932636066878 -6.065386886342 5.994777279021 6.906754778649 -6.906754778649
0.625610948192 -5.902263222040 5.941278466296 -6.070129174759 5.999464360553 6.906754778649 -6.906754778649
0.626099706745 -5.915661058290 5.943690878483 -6.074871463177 6.004151442085 6.906754778649 -6.906754778649
0.626588465298 -5.923652154935 5.941559086425 -6.079613751595 6.008838523616 6.906754778649 -6.906754778649
0.627077223851 -5.926024089327 5.939514634004 -6.084356040013 6.013525605148 6.906754778649 -6.906754778649
0.627565982405 -5.932959411335 5.945687681229 -6.089098328431 6.018212686680 6.906754778649 -6.906754778649
0.628054740958 -5.939661511145 5.944708703581 -6.093840616848 6.022899768211 6.906754778649 -6.906754778649
0.628543499511 -5.945285566530 5.951532390943 -6.098582905266 6.027586849743 6.906754778649 -6.906754778649
0.629032258065 -5.960794963966 5.955511343437 -6.103325193684 6.032273931275 6.906754778649 -6.906754778649
0.629521016618 -5.961692029989 5.953250951329 -6.108067482102 6.036961012806 6.906754778649 -6.906754778649
0.630009775171 -5.969237011752 5.956121337772 -6.112809770519 6.041648094338 6.906754778649 -6.906754778649
0.630498533724 -5.962170097995 5.952824284797 -6.117552058937 6.046335175870 6.906754778649 -6.906754778649
0.630987292278 -5.961582954554 5.943747836428 -6.122294347355 6.051022257401 6.906754778649 -6.906754778649
0.631476050831 -5.971220094309 5.960110094687 -6.127036635773 6.055709338933 6.906754778649 -6.906754778649
0.631964809384 -5.967720063786 5.961167546673 -6.131778924191 6.060396420465 6.906754778649 -6.906754778649
0.632453567937 -5.978027910836 5.968035528059 -6.136521212608 6.065083501997 6.906754778649 -6.906754778649
0.632942326491 -5.972720257468 5.972014671347 -6.141263501026 6.069770583528 6.906754778649 -6.906754778649
0.633431085044 -5.989184853398 5.992050275193 -6.146005789444 6.074457665060 6.906754778649 -6.906754778649
0.633919843597 -5.986572429183 6.004055261649 -6.150748077862 6.079144746592 6.906754778649 -6.906754778649
0.634408602151 -5.993568482323 6.005432279217 -6.155490366279 6.083831828123 6.906754778649 -6.906754778649
0.634897360704 -5.995987787319 6.001708918566 -6.160232654697 6.088518909655 6.906754778649 -6.906754778649
0.635386119257 -5.999035088612 6.011393907113 -6.164974943115 6.093205991187 6.906754778649 -6.906754778649
0.635874877810 -6.016654471236 6.027753861696 -6.169717231533 6.097893072718 6.906754778649 -6.906754778649
0.636363636364 -6.014579699662 6.026315863513 -6.174459519951 6.102580154250 6.906754778649 -6.906754778649
0.636852394917 -6.015557425180 6.021383687061 -6.179201808368 6.107267235782 6.906754778649 -6.906754778649
0.637341153470 -6.018574768348 6.017963735265 -6.183944096786 6.111954317313 6.906754778649 -6.906754778649
0.637829912023 -6.029527213850 6.019616675780 -6.188686385204 6.116641398845 6.906754778649 -6.906754778649
0.638318670577 -6.042863442306 6.022531891084 -6.193428673622 6.121328480377 6.906754778649 -6.906754778649
0.638807429130 -6.043522466737 6.017404549321 -6.198170962040 6.126015561908 6.906754778649 -6.906754778649
0.639296187683 -6.044844702072 6.029844688512 -6.202913250457 6.130702643440 6.906754778649 -6.906754778649
0.639784946237 -6.049478515796 6.049388426705 -6.207655538875 6.135389724972 6.906754778649 -6.906754778649
0.640273704790 -6.055933091822 6.052047604482 -6.212397827293 6.140076806503 6.906754778649 -6.906754778649
0.640762463343 -6.055761254257 6.059509207988 -6.217140115711 6.144763888035 6.906754778649 -6.906754778649
0.641251221896 -6.053989994091 6.056119197132 -6.221882404128 6.149450969567 6.906754778649 -6.906754778649
0.641739980450 -6.061331087237 6.058641065701 -6.226624692546 6.154138051098 6.906754778649 -6.906754778649
0.642228739003 -6.063626793758 6.069175440412 -6.231366980964 6.158825132630 6.906754778649 -6.906754778649
0.642717497556 -6.082318221057 6.075279381158 -6.236109269382 6.163512214162 6.906754778649 -6.906754778649
0.643206256109 -6.091889942098 6.078664447166 -6.240851557800 6.168199295694 6.906754778649 -6.906754778649
0.643695014663 -6.088597354284 6.081408544897 -6.245593846217 6.172886377225 6.906754778649 -6.906754778649
0.644183773216 -6.087963693295 6.088994224657 -6.250336134635 6.177573458757 6.906754778649 -6.906754778649
0.644672531769 -6.086234124831 6.093316885420 -6.255078423053 6.182260540289 6.906754778649 -6.906754778649
0.645161290323 -6.092810407283 6.099240950308 -6.259820711471 6.186947621820 6.906754778649 -6.906754778649
0.645650048876 -6.104744686502 6.100407204259 -6.264562999888 6.191634703352 6.906754778649 -6.906754778649
0.646138807429 -6.118384488842 6.110948323802 -6.269305288306 6.196321784884 6.906754778649 -6.906754778649
0.646627565982 -6.129773683790 6.112864631886 -6.274047576724 6.201008866415 6.906754778649 -6.906754778649
0.647116324536 -6.135813032182 6.121488526751 -6.278789865142 6.205695947947 6.906754778649 -6.906754778649
0.647605083089 -6.141044809057 6.134538892211 -6.283532153560 6.210383029479 6.906754778649 -6.906754778649
0.648093841642 -6.145432030159 6.138655520596 -6.288274441977 6.215070111010 6.906754778649 -6.906754778649
0.648582600196 -6.150869954800 6.142714713606 -6.293016730395 6.219757192542 6.906754778649 -6.906754778649
0.649071358749 -6.149116337561 6.150848835063 -6.297759018813 6.224444274074 6.906754778649 -6.906754778649
0.649560117302 -6.155773985034 6.170376695960 -6.302501307231 6.229131355605 6.906754778649 -6.906754778649
0.650048875855 -6.168500257526 6.189628023561 -6.307243595648 6.233818437137 6.906754778649 -6.906754778649
0.650537634409 -6.164786863550 6.193865727814 -6.311985884066 6.238505518669 6.906754778649 -6.906754778649
0.651026392962 -6.163799138087 6.209582732147 -6.316728172484 6.243192600200 6.906754778649 -6.906754778649
0.651515151515 -6.168160050415 6.220259998925 -6.321470460902 6.247879681732 6.906754778649 -6.906754778649
0.652003910068 -6.166498112068 6.240791501625 -6.326212749320 6.252566763264 6.906754778649 -6.906754778649
0.652492668622 -6.167201707482 6.245172673886 -6.330955037737 6.257253844795 6.906754778649 -6.906754778649
0.652981427175 -6.173398899112 6.242219957203 -6.335697326155 6.261940926327 6.906754778649 -6.906754778649
0.653470185728 -6.188661936740 6.243666864289 -6.340439614573 6.266628007859 6.906754778649 -6.906754778649
0.653958944282 -6.198929665749 6.240940057919 -6.345181902991 6.271315089391 6.906754778649 -6.906754778649
0.654447702835 -6.205587078325 6.250008427752 -6.349924191408 6.276002170922 6.906754778649 -6.906754778649
0.654936461388 -6.213759166304 6.272245891193 -6.354666479826 6.280689252454 6.906754778649 -6.906754778649
0.655425219941 -6.211849640755 6.282204014445 -6.359408768244 6.285376333986 6.906754778649 -6.906754778649
0.655913978495 -6.217511810443 6.286522711582 -6.364151056662 6.290063415517 6.906754778649 -6.906754778649
0.656402737048 -6.212978637314 6.296524950423 -6.368893345080 6.294750497049 6.906754778649 -6.906754778649
0.656891495601 -6.218651851756 6.304875165217 -6.373635633497 6.299437578581 6.906754778649 -6.906754778649
0.657380254154 -6.217789541958 6.311158620262 -6.378377921915 6.304124660112 6.906754778649 -6.906754778649
0.657869012708 -6.226275464626 6.299670972921 -6.383120210333 6.308811741644 6.906754778649 -6.906754778649
0.658357771261 -6.233572843780 6.310605543428 -6.387862498751 6.313498823176 6.906754778649 -6.906754778649
0.658846529814 -6.244029821723 6.314436759092 -6.392604787169 6.318185904707 6.906754778649 -6.906754778649
0.659335288368 -6.259515546629 6.314856807559 -6.397347075586 6.322872986239 6.906754778649 -6.906754778649
0.659824046921 -6.263052265657 6.316803781772 -6.402089364004 6.327560067771 6.906754778649 -6.906754778649
0.660312805474 -6.271440441114 6.327138754360 -6.406831652422 6.332247149302 6.906754778649 -6.906754778649
0.660801564027 -6.267120638492 6.319167213790 -6.411573940840 6.336934230834 6.906754778649 -6.906754778649
0.661290322581 -6.265280399713 6.330619817089 -6.416316229257 6.341621312366 6.906754778649 -6.906754778649
0.661779081134 -6.269605046609 6.331843576940 -6.421058517675 6.346308393897 6.906754778649 -6.906754778649
0.662267839687 -6.271770520843 6.340695236890 -6.425800806093 6.350995475429 6.906754778649 -6.906754778649
0.662756598240 -6.276226673320 6.330963929174 -6.430543094511 6.355682556961 6.906754778649 -6.906754778649
0.663245356794 -6.286450870003 6.331888095951 -6.435285382929 6.360369638492 6.906754778649 -6.906754778649
0.663734115347 -6.299801754412 6.340224481962 -6.440027671346 6.365056720024 6.906754778649 -6.906754778649
0.664222873900 -6.296107319339 6.336566306989 -6.444769959764 6.369743801556 6.906754778649 -6.906754778649
0.664711632454 -6.296663178767 6.338504036963 -6.449512248182 6.374430883088 6.906754778649 -6.906754778649
0.665200391007 -6.300108949030 6.327612790306 -6.454254536600 6.379117964619 6.906754778649 -6.906754778649
0.665689149560 -6.312900047888 6.328662379111 -6.458996825017 6.383805046151 6.906754778649 -6.906754778649
0.666177908113 -6.321130100491 6.332453332199 -6.463739113435 6.388492127683 6.906754778649 -6.906754778649
0.666666666667 -6.325061153523 6.336741945347 -6.468481401853 6.393179209214 6.906754778649 -6.906754778649
0.667155425220 -6.344576638514 6.339448398595 -6.473223690271 6.397866290746 6.906754778649 -6.906754778649
0.667644183773 -6.355722140120 6.341080028397 -6.477965978689 6.402553372278 6.906754778649 -6.906754778649
0.668132942326 -6.363819173023 6.357114140034 -6.482708267106 6.407240453809 6.906754778649 -6.906754778649
0.668621700880 -6.381304734000 6.364949212122 -6.487450555524 6.411927535341 6.906754778649 -6.906754778649
0.669110459433 -6.380477316359 6.367344162725 -6.492192843942 6.416614616873 6.906754778649 -6.906754778649
0.669599217986 -6.386702812217 6.367766095262 -6.496935132360 6.421301698404 6.906754778649 -6.906754778649
0.670087976540 -6.397268548646 6.365377686498 -6.501677420777 6.425988779936 6.906754778649 -6.906754778649
0.670576735093 -6.414091683073 6.373919088627 -6.506419709195 6.430675861468 6.906754778649 -6.906754778649
0.671065493646 -6.425639951321 6.370921019484 -6.511161997613 6.435362942999 6.906754778649 -6.906754778649
0.671554252199 -6.433572083304 6.371768936805 -6.515904286031 6.440050024531 6.906754778649 -6.906754778649
0.672043010753 -6.431251511262 6.387163472807 -6.520646574449 6.444737106063 6.906754778649 -6.906754778649
0.672531769306 -6.432426734003 6.400586704666 -6.525388862866 6.449424187594 6.906754778649 -6.906754778649
0.673020527859 -6.440035110413 6.405057641069 -6.530131151284 6.454111269126 6.906754778649 -6.906754778649
0.673509286413 -6.442654202529 6.415710493780 -6.534873439702 6.458798350658 6.906754778649 -6.906754778649
0.673998044966 -6.458074051233 6.424625912610 -6.539615728120 6.463485432189 6.906754778649 -6.906754778649
0.674486803519 -6.470493765903 6.416403505640 -6.544358016538 6.468172513721 6.906754778649 -6.906754778649
0.674975562072 -6.480354982691 6.420251985613 -6.549100304955 6.472859595253 6.906754778649 -6.906754778649
0.675464320626 -6.490835725156 6.421929719164 -6.553842593373 6.477546676785 6.906754778649 -6.906754778649
0.675953079179 -6.500649997109 6.429383968048 -6.558584881791 6.482233758316 6.906754778649 -6.906754778649
0.676441837732 -6.497440666423 6.429495678258 -6.563327170209 6.486920839848 6.906754778649 -6.906754778649
0.676930596285 -6.498578126848 6.431617714821 -6.568069458626 6.491607921380 6.906754778649 -6.906754778649
0.677419354839 -6.507209552043 6.427951184163 -6.572811747044 6.496295002911 6.906754778649 -6.906754778649
0.677908113392 -6.507229106591 6.428523264743 -6.577554035462 6.500982084443 6.906754778649 -6.906754778649
0.678396871945 -6.526114358482 6.437635444915 -6.582296323880 6.505669165975 6.906754778649 -6.906754778649
0.678885630499 -6.535153191781 6.445621969899 -6.587038612298 6.510356247506 6.906754778649 -6.906754778649
0.679374389052 -6.546950527837 6.446073206243 -6.591780900715 6.515043329038 6.906754778649 -6.906754778649
0.679863147605 -6.560339120904 6.452127472113 -6.596523189133 6.519730410570 6.906754778649 -6.906754778649
0.680351906158 -6.572946242927 6.451745619488 -6.601265477551 6.524417492101 6.906754778649 -6.906754778649
0.680840664712 -6.574748119059 6.454847100310 -6.606007765969 6.529104573633 6.906754778649 -6.906754778649
0.681329423265 -6.580858237408 6.465941872370 -6.610750054386 6.533791655165 6.906754778649 -6.906754778649
0.681818181818 -6.592648356715 6.461691810789 -6.615492342804 6.538478736696 6.906754778649 -6.906754778649
0.682306940371 -6.607409623675 6.463692927141 -6.620234631222 6.543165818228 6.906754778649 -6.906754778649
0.682795698925 -6.614507770299 6.464811638322 -6.624976919640 6.547852899760 6.906754778649 -6.906754778649
0.683284457478 -6.615618579293 6.469520051550 -6.629719208058 6.552539981291 6.906754778649 -6.906754778649
0.683773216031 -6.609868427472 6.460276381587 -6.634461496475 6.557227062823 6.906754778649 -6.906754778649
0.684261974585 -6.619926996264 6.453908235467 -6.639203784893 6.561914144355 6.906754778649 -6.906754778649
0.684750733138 -6.627957558086 6.477388880820 -6.643946073311 6.566601225886 6.906754778649 -6.906754778649
0.685239491691 -6.628688020742 6.470038816089 -6.648688361729 6.571288307418 6.906754778649 -6.906754778649
0.685728250244 -6.616506345493 6.463443702157 -6.653430650146 6.575975388950 6.906754778649 -6.906754778649
0.686217008798 -6.617582118489 6.476075315680 -6.658172938564 6.580662470482 6.906754778649 -6.906754778649
0.686705767351 -6.616626796353 6.485085201360 -6.662915226982 6.585349552013 6.906754778649 -6.906754778649
0.687194525904 -6.609019399184 6.490163718648 -6.667657515400 6.590036633545 6.906754778649 -6.906754778649
0.687683284457 -6.616964424492 6.495219593485 -6.672399803818 6.594723715077 6.906754778649 -6.906754778649
0.688172043011 -6.630651550432 6.499901420197 -6.677142092235 6.599410796608 6.906754778649 -6.906754778649
0.688660801564 -6.640305854434 6.502060537894 -6.681884380653 6.604097878140 6.906754778649 -6.906754778649
0.689149560117 -6.645438071981 6.511357104352 -6.686626669071 6.608784959672 6.906754778649 -6.906754778649
0.689638318671 -6.657539322601 6.514309909592 -6.691368957489 6.613472041203 6.906754778649 -6.906754778649
0.690127077224 -6.663760937037 6.519402462375 -6.696111245906 6.618159122735 6.906754778649 -6.906754778649
0.690615835777 -6.667872878768 6.519915959341 -6.700853534324 6.622846204267 6.906754778649 -6.906754778649
0.691104594330 -6.675389173603 6.518310353812 -6.705595822742 6.627533285798 6.906754778649 -6.906754778649
0.691593352884 -6.676830776556 6.505370184003 -6.710338111160 6.632220367330 6.906754778649 -6.906754778649
0.692082111437 -6.686983957915 6.500631476249 -6.715080399578 6.636907448862 6.906754778649 -6.906754778649
0.692570869990 -6.692476020734 6.506401303825 -6.719822687995 6.641594530393 6.906754778649 -6.906754778649
0.693059628543 -6.694195412902 6.520259406442 -6.724564976413 6.646281611925 6.906754778649 -6.906754778649
0.693548387097 -6.703366216388 6.521427342237 -6.729307264831 6.650968693457 6.906754778649 -6.906754778649
0.694037145650 -6.704714946874 6.521412316937 -6.734049553249 6.655655774988 6.906754778649 -6.906754778649
0.694525904203 -6.710174178676 6.536147177390 -6.738791841667 6.660342856520 6.906754778649 -6.906754778649
0.695014662757 -6.718162102121 6.545642304930 -6.743534130084 6.665029938052 6.906754778649 -6.906754778649
0.695503421310 -6.719541888359 6.549954209515 -6.748276418502 6.669717019583 6.906754778649 -6.906754778649
0.695992179863 -6.724235591458 6.563316951019 -6.753018706920 6.674404101115 6.906754778649 -6.906754778649
0.696480938416 -6.727367768214 6.568738373768 -6.757760995338 6.679091182647 6.906754778649 -6.906754778649
0.696969696970 -6.730224733119 6.575191411443 -6.762503283755 6.683778264179 6.906754778649 -6.906754778649
0.697458455523 -6.724487361186 6.582305943588 -6.767245572173 6.688465345710 6.906754778649 -6.906754778649
0.697947214076 -6.716498890391 6.599820572281 -6.771987860591 6.693152427242 6.906754778649 -6.906754778649
0.698435972630 -6.716995305507 6.605637967963 -6.776730149009 6.697839508774 6.906754778649 -6.906754778649
0.698924731183 -6.727876095227 6.609047004853 -6.781472437427 6.702526590305 6.906754778649 -6.906754778649
0.699413489736 -6.741580268798 6.606360482219 -6.786214725844 6.707213671837 6.906754778649 -6.906754778649
0.699902248289 -6.743620563933 6.605752401057 -6.790957014262 6.711900753369 6.906754778649 -6.906754778649
0.700391006843 -6.746745699742 6.599289066098 -6.795699302680 6.716587834900 6.906754778649 -6.906754778649
0.700879765396 -6.757129478092 6.595560555849 -6.800441591098 6.721274916432 6.906754778649 -6.906754778649
0.701368523949 -6.763497663531 6.603152424591 -6.805183879515 6.725961997964 6.906754778649 -6.906754778649
0.701857282502 -6.775497054328 6.606862740858 -6.809926167933 6.730649079495 6.906754778649 -6.906754778649
0.702346041056 -6.777987732709 6.606427854459 -6.814668456351 6.735336161027 6.906754778649 -6.906754778649
0.702834799609 -6.777186636819 6.613354499273 -6.819410744769 6.740023242559 6.906754778649 -6.906754778649
0.703323558162 -6.773618229374 6.611341869698 -6.824153033187 6.744710324090 6.906754778649 -6.906754778649
0.703812316716 -6.776509917289 6.616363644988 -6.828895321604 6.749397405622 6.906754778649 -6.906754778649
0.704301075269 -6.782129407745 6.625129169830 -6.833637610022 6.754084487154 6.906754778649 -6.906754778649
0.704789833822 -6.796915552719 6.630180289846 -6.838379898440 6.758771568685 6.906754778649 -6.906754778649
0.705278592375 -6.801235118080 6.631194730092 -6.843122186858 6.763458650217 6.906754778649 -6.906754778649
0.705767350929 -6.810557529563 6.630150187422 -6.847864475275 6.768145731749 6.906754778649 -6.906754778649
0.706256109482 -6.816922181327 6.638160501978 -6.852606763693 6.772832813280 6.906754778649 -6.906754778649
0.706744868035 -6.824696789182 6.636956416653 -6.857349052111 6.777519894812 6.906754778649 -6.906754778649
0.707233626588 -6.823406900121 6.638881890000 -6.862091340529 6.782206976344 6.906754778649 -6.906754778649
0.707722385142 -6.834605301894 6.639357532793 -6.866833628947 6.786894057876 6.906754778649 -6.906754778649
0.708211143695 -6.845295148962 6.630410929004 -6.871575917364 6.791581139407 6.906754778649 -6.906754778649
0.708699902248 -6.849506903686 6.628785205081 -6.876318205782 6.796268220939 6.906754778649 -6.906754778649
0.709188660802 -6.858054753227 6.623217706879 -6.881060494200 6.800955302471 6.906754778649 -6.906754778649
0.709677419355 -6.862020870029 6.614054119652 -6.885802782618 6.805642384002 6.906754778649 -6.906754778649
0.710166177908 -6.872508800618 6.622898828761 -6.890545071036 6.810329465534 6.906754778649 -6.906754778649
0.710654936461 -6.879722075172 6.631057625609 -6.895287359453 6.815016547066 6.906754778649 -6.906754778649
0.711143695015 -6.881895537656 6.628285362286 -6.900029647871 6.819703628597 6.906754778649 -6.906754778649
0.711632453568 -6.881435578019 6.634645665515 -6.904771936289 6.824390710129 6.906754778649 -6.906754778649
0.712121212121 -6.890931990117 6.639991468823 -6.909514224707 6.829077791661 6.906754778649 -6.906754778649
0.712609970674 -6.901389869841 6.643597650748 -6.914256513124 6.833764873192 6.906754778649 -6.906754778649
0.713098729228 -6.910031081761 6.645178873658 -6.918998801542 6.838451954724 6.906754778649 -6.906754778649
0.713587487781 -6.920738584583 6.650348846009 -6.923741089960 6.843139036256 6.906754778649 -6.906754778649
0.714076246334 -6.920568043300 6.644020580889 -6.928483378378 6.847826117787 6.906754778649 -6.906754778649
0.714565004888 -6.928568855937 6.659997688254 -6.933225666796 6.852513199319 6.906754778649 -6.906754778649
0.715053763441 -6.917106736520 6.663621182588 -6.937967955213 6.857200280851 6.906754778649 -6.906754778649
0.715542521994 -6.919618364832 6.679728746860 -6.942710243631 6.861887362382 6.906754778649 -6.906754778649
0.716031280547 -6.930153037979 6.695575497995 -6.947452532049 6.866574443914 6.906754778649 -6.906754778649
0.716520039101 -6.928266299275 6.703148452186 -6.952194820467 6.871261525446 6.906754778649 -6.906754778649
0.717008797654 -6.938364749064 6.713991738733 -6.956937108884 6.875948606978 6.906754778649 -6.906754778649
0.717497556207 -6.937196529525 6.709954345729 -6.961679397302 6.880635688509 6.906754778649 -6.906754778649
0.717986314761 -6.930086105314 6.714888796797 -6.966421685720 6.885322770041 6.906754778649 -6.906754778649
0.718475073314 -6.942686016880 6.723591051457 -6.971163974138 6.890009851573 6.906754778649 -6.906754778649
0.718963831867 -6.948603879876 6.734529441847 -6.975906262556 6.894696933104 6.906754778649 -6.906754778649
0.719452590420 -6.943060467555 6.748853307622 -6.980648550973 6.899384014636 6.906754778649 -6.906754778649
0.719941348974 -6.950112967992 6.768379149407 -6.985390839391 6.904071096168 6.906754778649 -6.906754778649
0.720430107527 -6.965964699681 6.785227349463 -6.990133127809 6.908758177699 6.906754778649 -6.906754778649
0.720918866080 -6.968472210760 6.786651138402 -6.994875416227 6.913445259231 6.906754778649 -6.906754778649
0.721407624633 -6.981959743956 6.798881243555 -6.999617704644 6.918132340763 6.906754778649 -6.906754778649
0.721896383187 -6.996162341502 6.807024729748 -7.004359993062 6.922819422294 6.906754778649 -6.906754778649
0.722385141740 -6.994673455341 6.802877680335 -7.009102281480 6.927506503826 6.906754778649 -6.906754778649
0.722873900293 -6.999753001093 6.810965203448 -7.013844569898 6.932193585358 6.906754778649 -6.906754778649
0.723362658847 -7.008405960493 6.824506710460 -7.018586858316 6.936880666889 6.906754778649 -6.906754778649
0.723851417400 -7.010055027124 6.832637353626 -7.023329146733 6.941567748421 6.906754778649 -6.906754778649
0.724340175953 -7.011340278645 6.831574708721 -7.028071435151 6.946254829953 6.906754778649 -6.906754778649
0.724828934506 -7.014894030362 6.839867475791 -7.032813723569 6.950941911484 6.906754778649 -6.906754778649
0.725317693060 -7.017823118230 6.843598889687 -7.037556011987 6.955628993016 6.906754778649 -6.906754778649
0.725806451613 -7.032701706555 6.835444231693 -7.042298300404 6.960316074548 6.906754778649 -6.906754778649
0.726295210166 -7.036060383490 6.848135850883 -7.047040588822 6.965003156079 6.906754778649 -6.906754778649
0.726783968719 -7.045235020129 6.843120075656 -7.051782877240 6.969690237611 6.906754778649 -6.906754778649
0.727272727273 -7.051913833759 6.845019159643 -7.056525165658 6.974377319143 6.906754778649 -6.906754778649
0.727761485826 -7.062339559971 6.855983629476 -7.061267454076 6.979064400675 6.906754778649 -6.906754778649
0.728250244379 -7.057627871249 6.860703837640 -7.066009742493 6.983751482206 6.906754778649 -6.906754778649
0.728739002933 -7.059097411549 6.853391397477 -7.070752030911 6.988438563738 6.906754778649 -6.906754778649
0.729227761486 -7.067290188040 6.848403704359 -7.075494319329 6.993125645270 6.906754778649 -6.906754778649
0.729716520039 -7.076846905250 6.855780579657 -7.080236607747 6.997812726801 6.906754778649 -6.906754778649
0.730205278592 -7.067782515036 6.857460592447 -7.084978896165 7.002499808333 6.906754778649 -6.906754778649
0.730694037146 -7.063417383752 6.862050224073 -7.089721184582 7.007186889865 6.906754778649 -6.906754778649
0.731182795699 -7.072698055976 6.869493458156 -7.094463473000 7.011873971396 6.906754778649 -6.906754778649
0.731671554252 -7.079718535017 6.873671381594 -7.099205761418 7.016561052928 6.906754778649 -6.906754778649
0.732160312805 -7.085319858989 6.875628016890 -7.103948049836 7.021248134460 6.906754778649 -6.906754778649
0.732649071359 -7.093301391609 6.885568288970 -7.108690338253 7.025935215991 6.906754778649 -6.906754778649
0.733137829912 -7.102944441264 6.893883542004 -7.113432626671 7.030622297523 6.906754778649 -6.906754778649
0.733626588465 -7.109982595302 6.896596054845 -7.118174915089 7.035309379055 6.906754778649 -6.906754778649
0.734115347019 -7.122065832905 6.888258926373 -7.122917203507 7.039996460586 6.906754778649 -6.906754778649
0.734604105572 -7.127700231811 6.894400397258 -7.127659491925 7.044683542118 6.906754778649 -6.906754778649
0.735092864125 -7.129605505154 6.890118129639 -7.132401780342 7.049370623650 6.906754778649 -6.906754778649
0.735581622678 -7.136371229352 6.893323445732 -7.137144068760 7.054057705181 6.906754778649 -6.906754778649
0.736070381232 -7.147240947820 6.904342079668 -7.141886357178 7.058744786713 6.906754778649 -6.906754778649
0.736559139785 -7.154402148794 6.910812331333 -7.146628645596 7.063431868245 6.906754778649 -6.906754778649
0.737047898338 -7.168127458896 6.919434835651 -7.151370934013 7.068118949776 6.906754778649 -6.906754778649
0.737536656891 -7.168846956007 6.938831672750 -7.156113222431 7.072806031308 6.906754778649 -6.906754778649
0.738025415445 -7.173913153741 6.947663916466 -7.160855510849 7.077493112840 6.906754778649 -6.906754778649
0.738514173998 -7.181028023066 6.940429620564 -7.165597799267 7.082180194372 6.906754778649 -6.906754778649
0.739002932551 -7.189000652544 6.944166019388 -7.170340087685 7.086867275903 6.906754778649 -6.906754778649
0.739491691105 -7.193346707826 6.958456993587 -7.175082376102 7.091554357435 6.906754778649 -6.906754778649
0.739980449658 -7.205503714750 6.949716728568 -7.179824664520 7.096241438967 6.906754778649 -6.906754778649
0.740469208211 -7.202740251030 6.955200269412 -7.184566952938 7.100928520498 6.906754778649 -6.906754778649
0.740957966764 -7.207223009594 6.969524082503 -7.189309241356 7.105615602030 6.906754778649 -6.906754778649
0.741446725318 -7.217680029453 6.966917820608 -7.194051529773 7.110302683562 6.906754778649 -6.906754778649
0.741935483871 -7.218895614588 6.973659597117 -7.198793818191 7.114989765093 6.906754778649 -6.906754778649
0.742424242424 -7.225608620075 6.980208893021 -7.203536106609 7.119676846625 6.906754778649 -6.906754778649
0.742913000978 -7.213343034161 6.993973977428 -7.208278395027 7.124363928157 6.906754778649 -6.906754778649
0.743401759531 -7.215265845219 6.990570894160 -7.213020683445 7.129051009688 6.906754778649 -6.906754778649
0.743890518084 -7.220055333703 7.004158066148 -7.217762971862 7.133738091220 6.906754778649 -6.906754778649
0.744379276637 -7.224039911833 7.002537688381 -7.222505260280 7.138425172752 6.906754778649 -6.906754778649
0.744868035191 -7.226954077416 7.006024810529 -7.227247548698 7.143112254283 6.906754778649 -6.906754778649
0.745356793744 -7.236177602451 6.998097962658 -7.231989837116 7.147799335815 6.906754778649 -6.906754778649
0.745845552297 -7.240521219667 6.997239684294 -7.236732125534 7.152486417347 6.906754778649 -6.906754778649
0.746334310850 -7.241400650840 6.994444725435 -7.241474413951 7.157173498878 6.906754778649 -6.906754778649
0.746823069404 -7.245375253139 7.003928361212 -7.246216702369 7.161860580410 6.906754778649 -6.906754778649
0.747311827957 -7.259606395687 7.009766746041 -7.250958990787 7.166547661942 6.906754778649 -6.906754778649
0.747800586510 -7.274048514297 7.020561139065 -7.255701279205 7.171234743473 6.906754778649 -6.906754778649
0.748289345064 -7.281904454862 7.027657593205 -7.260443567622 7.175921825005 6.906754778649 -6.906754778649
0.748778103617 -7.282791611675 7.044423493379 -7.265185856040 7.180608906537 6.906754778649 -6.906754778649
0.749266862170 -7.294622931234 7.048417636407 -7.269928144458 7.185295988069 6.906754778649 -6.906754778649
0.749755620723 -7.306810038745 7.050084015876 -7.274670432876 7.189983069600 6.906754778649 -6.906754778649
0.750244379277 -7.309127071460 7.049810903664 -7.279412721294 7.194670151132 6.906754778649 -6.906754778649
0.750733137830 -7.312705763909 7.046621953804 -7.284155009711 7.199357232664 6.906754778649 -6.906754778649
0.751221896383 -7.319553222580 7.049066119668 -7.288897298129 7.204044314195 6.906754778649 -6.906754778649
0.751710654936 -7.320495892496 7.053942936989 -7.293639586547 7.208731395727 6.906754778649 -6.906754778649
0.752199413490 -7.318267981299 7.065236196322 -7.298381874965 7.213418477259 6.906754778649 -6.906754778649
0.752688172043 -7.319985900890 7.075879896209 -7.303124163382 7.218105558790 6.906754778649 -6.906754778649
0.753176930596 -7.322711374990 7.069858259104 -7.307866451800 7.222792640322 6.906754778649 -6.906754778649
0.753665689150 -7.329093425921 7.075646796434 -7.312608740218 7.227479721854 6.906754778649 -6.906754778649
0.754154447703 -7.330100758383 7.079786326591 -7.317351028636 7.232166803385 6.906754778649 -6.906754778649
0.754643206256 -7.327138502633 7.084870468659 -7.322093317054 7.236853884917 6.906754778649 -6.906754778649
0.755131964809 -7.333072589742 7.084843994320 -7.326835605471 7.241540966449 6.906754778649 -6.906754778649
0.755620723363 -7.340925840995 7.084055929225 -7.331577893889 7.246228047980 6.906754778649 -6.906754778649
0.756109481916 -7.349768040286 7.096999254493 -7.336320182307 7.250915129512 6.906754778649 -6.906754778649
0.756598240469 -7.345128829650 7.099912466727 -7.341062470725 7.255602211044 6.906754778649 -6.906754778649
0.757086999022 -7.349206176608 7.096159359892 -7.345804759142 7.260289292575 6.906754778649 -6.906754778649
0.757575757576 -7.371915395348 7.099424035377 -7.350547047560 7.264976374107 6.906754778649 -6.906754778649
0.758064516129 -7.380732363074 7.110139579673 -7.355289335978 7.269663455639 6.906754778649 -6.906754778649
0.758553274682 -7.387402710588 7.124470354113 -7.360031624396 7.274350537170 6.906754778649 -6.906754778649
0.759042033236 -7.391950362769 7.131389373572 -7.364773912814 7.279037618702 6.906754778649 -6.906754778649
0.759530791789 -7.395759426938 7.134070847628 -7.369516201231 7.283724700234 6.906754778649 -6.906754778649
0.760019550342 -7.396652215752 7.143843593484 -7.374258489649 7.288411781766 6.906754778649 -6.906754778649
0.760508308895 -7.416049207485 7.146673491431 -7.379000778067 7.293098863297 6.906754778649 -6.906754778649
0.760997067449 -7.418158337734 7.145002236135 -7.383743066485 7.297785944829 6.906754778649 -6.906754778649
0.761485826002 -7.416674527878 7.151508490415 -7.388485354902 7.302473026361 6.906754778649 -6.906754778649
0.761974584555 -7.411147563639 7.148679515652 -7.393227643320 7.307160107892 6.906754778649 -6.906754778649
0.762463343109 -7.411399419213 7.149472284985 -7.397969931738 7.311847189424 6.906754778649 -6.906754778649
0.762952101662 -7.424652893381 7.148954223440 -7.402712220156 7.316534270956 6.906754778649 -6.906754778649
0.763440860215 -7.433127545952 7.148030041348 -7.407454508574 7.321221352487 6.906754778649 -6.906754778649
0.763929618768 -7.439487992740 7.152229947834 -7.412196796991 7.325908434019 6.906754778649 -6.906754778649
0.764418377322 -7.443127296843 7.158538478488 -7.416939085409 7.330595515551 6.906754778649 -6.906754778649
0.764907135875 -7.452958887252 7.170972507751 -7.421681373827 7.335282597082 6.906754778649 -6.906754778649
0.765395894428 -7.456042070064 7.170818779533 -7.426423662245 7.339969678614 6.906754778649 -6.906754778649
0.765884652981 -7.469450510497 7.181185860046 -7.431165950663 7.344656760146 6.906754778649 -6.906754778649
0.766373411535 -7.473475153726 7.181639435905 -7.435908239080 7.349343841677 6.906754778649 -6.906754778649
0.766862170088 -7.474239717287 7.186029094711 -7.440650527498 7.354030923209 6.906754778649 -6.906754778649
0.767350928641 -7.483914313307 7.193522749044 -7.445392815916 7.358718004741 6.906754778649 -6.906754778649
0.767839687195 -7.484595094396 7.194437880570 -7.450135104334 7.363405086272 6.906754778649 -6.906754778649
0.768328445748 -7.490980489823 7.201798397619 -7.454877392751 7.368092167804 6.906754778649 -6.906754778649
0.768817204301 -7.494172302694 7.209616283664 -7.459619681169 7.372779249336 6.906754778649 -6.906754778649
0.769305962854 -7.505915448055 7.219223806923 -7.464361969587 7.377466330867 6.906754778649 -6.906754778649
0.769794721408 -7.511857453002 7.230363954389 -7.469104258005 7.382153412399 6.906754778649 -6.906754778649
0.770283479961 -7.523293992614 7.234395478122 -7.473846546423 7.386840493931 6.906754778649 -6.906754778649
0.770772238514 -7.529062712239 7.221071516471 -7.478588834840 7.391527575463 6.906754778649 -6.906754778649
0.771260997067 -7.536994833818 7.226031821607 -7.483331123258 7.396214656994 6.906754778649 -6.906754778649
0.771749755621 -7.543549438025 7.222848159390 -7.488073411676 7.400901738526 6.906754778649 -6.906754778649
0.772238514174 -7.539745628537 7.230331616860 -7.492815700094 7.405588820058 6.906754778649 -6.906754778649
0.772727272727 -7.532526594256 7.232471477281 -7.497557988511 7.410275901589 6.906754778649 -6.906754778649
0.773216031281 -7.532399275163 7.237221676923 -7.502300276929 7.414962983121 6.906754778649 -6.906754778649
0.773704789834 -7.529772497067 7.241213440449 -7.507042565347 7.419650064653 6.906754778649 -6.906754778649
0.774193548387 -7.531463528454 7.241377985696 -7.511784853765 7.424337146184 6.906754778649 -6.906754778649
0.774682306940 -7.530997614820 7.233333157070 -7.516527142183 7.429024227716 6.906754778649 -6.906754778649
0.775171065494 -7.533818646902 7.241864376983 -7.521269430600 7.433711309248 6.906754778649 -6.906754778649
0.775659824047 -7.537284988960 7.242525826062 -7.526011719018 7.438398390779 6.906754778649 -6.906754778649
0.776148582600 -7.546074525479 7.248515575241 -7.530754007436 7.443085472311 6.906754778649 -6.906754778649
0.776637341153 -7.546605154191 7.258134388078 -7.535496295854 7.447772553843 6.906754778649 -6.906754778649
0.777126099707 -7.562023176541 7.263821988408 -7.540238584271 7.452459635374 6.906754778649 -6.906754778649
0.777614858260 -7.577515493208 7.255597310744 -7.544980872689 7.457146716906 6.906754778649 -6.906754778649
0.778103616813 -7.585619563344 7.257190730565 -7.549723161107 7.461833798438 6.906754778649 -6.906754778649
0.778592375367 -7.595069559706 7.261679319137 -7.554465449525 7.466520879969 6.906754778649 -6.906754778649
0.779081133920 -7.587757173315 7.272018521148 -7.559207737943 7.471207961501 6.906754778649 -6.906754778649
0.779569892473 -7.588984138879 7.271120928087 -7.563950026360 7.475895043033 6.906754778649 -6.906754778649
0.780058651026 -7.596083698700 7.286218625101 -7.568692314778 7.480582124564 6.906754778649 -6.906754778649
0.780547409580 -7.601893054781 7.283127041056 -7.573434603196 7.485269206096 6.906754778649 -6.906754778649
0.781036168133 -7.608382223781 7.290554264680 -7.578176891614 7.489956287628 6.906754778649 -6.906754778649
0.781524926686 -7.614814057843 7.298193399787 -7.582919180032 7.494643369160 6.906754778649 -6.906754778649
0.782013685239 -7.616634982115 7.311628016101 -7.587661468449 7.499330450691 6.906754778649 -6.906754778649
0.782502443793 -7.618218213526 7.320694347533 -7.592403756867 7.504017532223 6.906754778649 -6.906754778649
0.782991202346 -7.630550514797 7.318371047134 -7.597146045285 7.508704613755 6.906754778649 -6.906754778649
0.783479960899 -7.639104956952 7.319155442615 -7.601888333703 7.513391695286 6.906754778649 -6.906754778649
0.783968719453 -7.651368159741 7.329323559408 -7.606630622120 7.518078776818 6.906754778649 -6.906754778649
0.784457478006 -7.655967634455 7.328075207035 -7.611372910538 7.522765858350 6.906754778649 -6.906754778649
0.784946236559 -7.665052477334 7.329392269630 -7.616115198956 7.527452939881 6.906754778649 -6.906754778649
0.785434995112 -7.676500518274 7.327473577210 -7.620857487374 7.532140021413 6.906754778649 -6.906754778649
0.785923753666 -7.682825129583 7.327833012776 -7.625599775792 7.536827102945 6.906754778649 -6.906754778649
0.786412512219 -7.690273405342 7.340558209122 -7.630342064209 7.541514184476 6.906754778649 -6.906754778649
0.786901270772 -7.695030530080 7.341837246369 -7.635084352627 7.546201266008 6.906754778649 -6.906754778649
0.787390029326 -7.705592642317 7.347795185952 -7.639826641045 7.550888347540 6.906754778649 -6.906754778649
0.787878787879 -7.705790949008 7.357559812885 -7.644568929463 7.555575429071 6.906754778649 -6.906754778649
0.788367546432 -7.718011166663 7.368696425568 -7.649311217880 7.560262510603 6.906754778649 -6.906754778649
0.788856304985 -7.723585649545 7.363715025273 -7.654053506298 7.564949592135 6.906754778649 -6.906754778649
0.789345063539 -7.729574349751 7.358920222085 -7.658795794716 7.569636673666 6.906754778649 -6.906754778649
0.789833822092 -7.738029153805 7.364593074759 -7.663538083134 7.574323755198 6.906754778649 -6.906754778649
0.790322580645 -7.749723311938 7.377128588062 -7.668280371552 7.579010836730 6.906754778649 -6.906754778649
0.790811339198 -7.748651621974 7.386398840154 -7.673022659969 7.583697918261 6.906754778649 -6.906754778649
0.791300097752 -7.751013310061 7.395386228235 -7.677764948387 7.588384999793 6.906754778649 -6.906754778649
0.791788856305 -7.747116599258 7.399240476177 -7.682507236805 7.593072081325 6.906754778649 -6.906754778649
0.792277614858 -7.747737402314 7.398304269370 -7.687249525223 7.597759162857 6.906754778649 -6.906754778649
0.792766373412 -7.754583522395 7.407341763213 -7.691991813640 7.602446244388 6.906754778649 -6.906754778649
0.793255131965 -7.759036577781 7.406089904379 -7.696734102058 7.607133325920 6.906754778649 -6.906754778649
0.793743890518 -7.774616805006 7.412655187767 -7.701476390476 7.611820407452 6.906754778649 -6.906754778649
0.794232649071 -7.786481680500 7.430014899224 -7.706218678894 7.616507488983 6.906754778649 -6.906754778649
0.794721407625 -7.791523792538 7.445428401154 -7.710960967312 7.621194570515 6.906754778649 -6.906754778649
0.795210166178 -7.799784668117 7.454764596052 -7.715703255729 7.625881652047 6.906754778649 -6.906754778649
0.795698924731 -7.805104971017 7.461584945342 -7.720445544147 7.630568733578 6.906754778649 -6.906754778649
0.796187683284 -7.802657605932 7.470562201070 -7.725187832565 7.635255815110 6.906754778649 -6.906754778649
0.796676441838 -7.805886055618 7.471650949029 -7.729930120983 7.639942896642 6.906754778649 -6.906754778649
0.797165200391 -7.818169297597 7.464539140535 -7.734672409400 7.644629978173 6.906754778649 -6.906754778649
0.797653958944 -7.816490677895 7.465114553691 -7.739414697818 7.649317059705 6.906754778649 -6.906754778649
0.798142717498 -7.831955420501 7.472069912263 -7.744156986236 7.654004141237 6.906754778649 -6.906754778649
0.798631476051 -7.838319654444 7.473401958697 -7.748899274654 7.658691222768 6.906754778649 -6.906754778649
0.799120234604 -7.850823216326 7.480338953592 -7.753641563072 7.663378304300 6.906754778649 -6.906754778649
0.799608993157 -7.855878727296 7.490719642624 -7.758383851489 7.668065385832 6.906754778649 -6.906754778649
0.800097751711 -7.860542817974 7.501159001253 -7.763126139907 7.672752467363 6.906754778649 -6.906754778649
0.800586510264 -7.865649589326 7.506915077060 -7.767868428325 7.677439548895 6.906754778649 -6.906754778649
0.801075268817 -7.868371269114 7.520879605311 -7.772610716743 7.682126630427 6.906754778649 -6.906754778649
0.801564027370 -7.872395852760 7.520254115700 -7.777353005161 7.686813711958 6.906754778649 -6.906754778649
0.802052785924 -7.871339220089 7.532139300363 -7.782095293578 7.691500793490 6.906754778649 -6.906754778649
0.802541544477 -7.880735065963 7.525386041413 -7.786837581996 7.696187875022 6.906754778649 -6.906754778649
0.803030303030 -7.890105741623 7.541293625884 -7.791579870414 7.700874956554 6.906754778649 -6.906754778649
0.803519061584 -7.893107116432 7.545215351581 -7.796322158832 7.705562038085 6.906754778649 -6.906754778649
0.804007820137 -7.912821093146 7.563699839938 -7.801064447249 7.710249119617 6.906754778649 -6.906754778649
0.804496578690 -7.918288332254 7.563003265492 -7.805806735667 7.714936201149 6.906754778649 -6.906754778649
0.804985337243 -7.914614327445 7.556966716138 -7.810549024085 7.719623282680 6.906754778649 -6.906754778649
0.805474095797 -7.915451637758 7.552500993511 -7.815291312503 7.724310364212 6.906754778649 -6.906754778649
0.805962854350 -7.922764900018 7.561192713161 -7.820033600921 7.728997445744 6.906754778649 -6.906754778649
0.806451612903 -7.918054333619 7.555021105433 -7.824775889338 7.733684527275 6.906754778649 -6.906754778649
0.806940371457 -7.917701515037 7.550977548684 -7.829518177756 7.738371608807 6.906754778649 -6.906754778649
0.807429130010 -7.923314475142 7.554742415626 -7.834260466174 7.743058690339 6.906754778649 -6.906754778649
0.807917888563 -7.931919995418 7.558315525955 -7.839002754592 7.747745771870 6.906754778649 -6.906754778649
0.808406647116 -7.936710536809 7.561047268947 -7.843745043009 7.752432853402 6.906754778649 -6.906754778649
0.808895405670 -7.943115281132 7.564988949733 -7.848487331427 7.757119934934 6.906754778649 -6.906754778649
0.809384164223 -7.955055156033 7.584984498879 -7.853229619845 7.761807016465 6.906754778649 -6.906754778649
0.809872922776 -7.957696356911 7.586253339472 -7.857971908263 7.766494097997 6.906754778649 -6.906754778649
0.810361681329 -7.960868580432 7.587236205302 -7.862714196681 7.771181179529 6.906754778649 -6.906754778649
0.810850439883 -7.970234112561 7.594598916301 -7.867456485098 7.775868261060 6.906754778649 -6.906754778649
0.811339198436 -7.967163395553 7.587326914940 -7.872198773516 7.780555342592 6.906754778649 -6.906754778649
0.811827956989 -7.974910813562 7.595050570062 -7.876941061934 7.785242424124 6.906754778649 -6.906754778649
0.812316715543 -7.982956172513 7.606830539802 -7.881683350352 7.789929505655 6.906754778649 -6.906754778649
0.812805474096 -7.988580412073 7.615303731223 -7.886425638769 7.794616587187 6.906754778649 -6.906754778649
0.813294232649 -8.000241013494 7.622818261530 -7.891167927187 7.799303668719 6.906754778649 -6.906754778649
0.813782991202 -7.997149029313 7.629103913785 -7.895910215605 7.803990750251 6.906754778649 -6.906754778649
0.814271749756 -8.004929463835 7.630377942070 -7.900652504023 7.808677831782 6.906754778649 -6.906754778649
0.814760508309 -8.012585800100 7.627310142672 -7.905394792441 7.813364913314 6.906754778649 -6.906754778649
0.815249266862 -8.022775207427 7.629930595060 -7.910137080858 7.818051994846 6.906754778649 -6.906754778649
0.815738025415 -8.029134675784 7.622055353143 -7.914879369276 7.822739076377 6.906754778649 -6.906754778649
0.816226783969 -8.039741303877 7.622881891288 -7.919621657694 7.827426157909 6.906754778649 -6.906754778649
0.816715542522 -8.030988533543 7.624683538862 -7.924363946112 7.832113239441 6.906754778649 -6.906754778649
0.817204301075 -8.039464115024 7.626796092235 -7.929106234530 7.836800320972 6.906754778649 -6.906754778649
0.817693059629 -8.040965501992 7.630413450996 -7.933848522947 7.841487402504 6.906754778649 -6.906754778649
0.818181818182 -8.048622620032 7.635182275541 -7.938590811365 7.846174484036 6.906754778649 -6.906754778649
0.818670576735 -8.056801452251 7.632367605144 -7.943333099783 7.850861565567 6.906754778649 -6.906754778649
0.819159335288 -8.061506226895 7.643367944190 -7.948075388201 7.855548647099 6.906754778649 -6.906754778649
0.819648093842 -8.061297835796 7.636081486506 -7.952817676618 7.860235728631 6.906754778649 -6.906754778649
0.820136852395 -8.071744718453 7.647083892372 -7.957559965036 7.864922810162 6.906754778649 -6.906754778649
0.820625610948 -8.083939666157 7.665367483739 -7.962302253454 7.869609891694 6.906754778649 -6.906754778649
0.821114369501 -8.086507067097 7.670195416397 -7.967044541872 7.874296973226 6.906754778649 -6.906754778649
0.821603128055 -8.091763990595 7.667695819000 -7.971786830290 7.878984054757 6.906754778649 -6.906754778649
0.822091886608 -8.099029906978 7.674859579291 -7.976529118707 7.883671136289 6.906754778649 -6.906754778649
0.822580645161 -8.106927106323 7.682660709278 -7.981271407125 7.888358217821 6.906754778649 -6.906754778649
0.823069403715 -8.118675486674 7.686384143572 -7.986013695543 7.893045299352 6.906754778649 -6.906754778649
0.823558162268 -8.116236525901 7.696685129865 -7.990755983961 7.897732380884 6.906754778649 -6.906754778649
0.824046920821 -8.112768781806 7.707581894802 -7.995498272378 7.902419462416 6.906754778649 -6.906754778649
0.824535679374 -8.101799417857 7.715626590158 -8.000240560796 7.907106543948 6.906754778649 -6.906754778649
0.825024437928 -8.111078182932 7.715957511276 -8.004982849214 7.911793625479 6.906754778649 -6.906754778649
0.825513196481 -8.123642152340 7.721635381131 -8.009725137632 7.916480707011 6.906754778649 -6.906754778649
0.826001955034 -8.126312245866 7.723068864230 -8.014467426050 7.921167788543 6.906754778649 -6.906754778649
0.826490713587 -8.132906849241 7.723626555003 -8.019209714467 7.925854870074 6.906754778649 -6.906754778649
0.826979472141 -8.128360508103 7.722553889327 -8.023952002885 7.930541951606 6.906754778649 -6.906754778649
0.827468230694 -8.134212697912 7.732295364092 -8.028694291303 7.935229033138 6.906754778649 -6.906754778649
0.827956989247 -8.127215561594 7.746284125401 -8.033436579721 7.939916114669 6.906754778649 -6.906754778649
0.828445747801 -8.144647253090 7.746487441278 -8.038178868138 7.944603196201 6.906754778649 -6.906754778649
0.828934506354 -8.147762930773 7.752563319837 -8.042921156556 7.949290277733 6.906754778649 -6.906754778649
0.829423264907 -8.161645338249 7.773299962923 -8.047663444974 7.953977359264 6.906754778649 -6.906754778649
0.829912023460 -8.168803183170 7.777276765999 -8.052405733392 7.958664440796 6.906754778649 -6.906754778649
0.830400782014 -8.178200881845 7.784854581528 -8.057148021810 7.963351522328 6.906754778649 -6.906754778649
0.830889540567 -8.186063775072 7.788697040257 -8.061890310227 7.968038603859 6.906754778649 -6.906754778649
0.831378299120 -8.197954520566 7.790730199881 -8.066632598645 7.972725685391 6.906754778649 -6.906754778649
0.831867057674 -8.194820356315 7.781111278090 -8.071374887063 7.977412766923 6.906754778649 -6.906754778649
0.832355816227 -8.191812023089 7.783580771069 -8.076117175481 7.982099848454 6.906754778649 -6.906754778649
0.832844574780 -8.195319177657 7.788098332149 -8.080859463898 7.986786929986 6.906754778649 -6.906754778649
0.833333333333 -8.203992382758 7.793124953163 -8.085601752316 7.991474011518 6.906754778649 -6.906754778649
0.833822091887 -8.212266911152 7.803222283663 -8.090344040734 7.996161093050 6.906754778649 -6.906754778649
0.834310850440 -8.211384441311 7.810804196037 -8.095086329152 8.000848174581 6.906754778649 -6.906754778649
0.834799608993 -8.214616433845 7.816353073364 -8.099828617570 8.005535256113 6.906754778649 -6.906754778649
0.835288367546 -8.218862523931 7.813667674684 -8.104570905987 8.010222337645 6.906754778649 -6.906754778649
0.835777126100 -8.229790059529 7.819262779911 -8.109313194405 8.014909419176 6.906754778649 -6.906754778649
0.836265884653 -8.220960866085 7.834157429039 -8.114055482823 8.019596500708 6.906754778649 -6.906754778649
0.836754643206 -8.231591698624 7.828117505114 -8.118797771241 8.024283582240 6.906754778649 -6.906754778649
0.837243401760 -8.239550636149 7.832672399622 -8.123540059659 8.028970663771 6.906754778649 -6.906754778649
0.837732160313 -8.233883034857 7.837915713755 -8.128282348076 8.033657745303 6.906754778649 -6.906754778649
0.838220918866 -8.235184337903 7.851199199270 -8.133024636494 8.038344826835 6.906754778649 -6.906754778649
0.838709677419 -8.233455480357 7.855841130511 -8.137766924912 8.043031908366 6.906754778649 -6.906754778649
0.839198435973 -8.244994575298 7.849850171041 -8.142509213330 8.047718989898 6.906754778649 -6.906754778649
0.839687194526 -8.253857861704 7.843589736476 -8.147251501747 8.052406071430 6.906754778649 -6.906754778649
0.840175953079 -8.254708819031 7.857173399183 -8.151993790165 8.057093152961 6.906754778649 -6.906754778649
0.840664711632 -8.265149421697 7.858616333183 -8.156736078583 8.061780234493 6.906754778649 -6.906754778649
0.841153470186 -8.267010638437 7.857217423730 -8.161478367001 8.066467316025 6.906754778649 -6.906754778649
0.841642228739 -8.261397400788 7.865205637751 -8.166220655419 8.071154397556 6.906754778649 -6.906754778649
0.842130987292 -8.259780432619 7.864723223779 -8.170962943836 8.075841479088 6.906754778649 -6.906754778649
0.842619745846 -8.263437624561 7.876867069733 -8.175705232254 8.080528560620 6.906754778649 -6.906754778649
0.843108504399 -8.262257659460 7.885348491403 -8.180447520672 8.085215642151 6.906754778649 -6.906754778649
0.843597262952 -8.255270721745 7.880181224436 -8.185189809090 8.089902723683 6.906754778649 -6.906754778649
0.844086021505 -8.258416767405 7.878352738296 -8.189932097507 8.094589805215 6.906754778649 -6.906754778649
0.844574780059 -8.266880288648 7.877372763794 -8.194674385925 8.099276886747 6.906754778649 -6.906754778649
0.845063538612 -8.278785723361 7.880317813871 -8.199416674343 8.103963968278 6.906754778649 -6.906754778649
0.845552297165 -8.287219879642 7.886499610298 -8.204158962761 8.108651049810 6.906754778649 -6.906754778649
0.846041055718 -8.292119328867 7.884250448546 -8.208901251179 8.113338131342 6.906754778649 -6.906754778649
0.846529814272 -8.299464855756 7.893295599571 -8.213643539596 8.118025212873 6.906754778649 -6.906754778649
0.847018572825 -8.307912383929 7.893385757503 -8.218385828014 8.122712294405 6.906754778649 -6.906754778649
0.847507331378 -8.320417641288 7.892417488673 -8.223128116432 8.127399375937 6.906754778649 -6.906754778649
0.847996089932 -8.314336041178 7.902801268367 -8.227870404850 8.132086457468 6.906754778649 -6.906754778649
0.848484848485 -8.320228853665 7.909198355560 -8.232612693267 8.136773539000 6.906754778649 -6.906754778649
0.848973607038 -8.335132105353 7.914740509011 -8.237354981685 8.141460620532 6.906754778649 -6.906754778649
0.849462365591 -8.342083775016 7.918547034090 -8.242097270103 8.146147702063 6.906754778649 -6.906754778649
0.849951124145 -8.347799315042 7.939485922301 -8.246839558521 8.150834783595 6.906754778649 -6.906754778649
0.850439882698 -8.353484457288 7.942807852751 -8.251581846939 8.155521865127 6.906754778649 -6.906754778649
0.850928641251 -8.354392734005 7.944817914702 -8.256324135356 8.160208946658 6.906754778649 -6.906754778649
0.851417399804 -8.362534553403 7.950352718127 -8.261066423774 8.164896028190 6.906754778649 -6.906754778649
0.851906158358 -8.373973647659 7.955968743162 -8.265808712192 8.169583109722 6.906754778649 -6.906754778649
0.852394916911 -8.380034323855 7.948638373596 -8.270551000610 8.174270191253 6.906754778649 -6.906754778649
0.852883675464 -8.385007356764 7.970249796196 -8.275293289028 8.178957272785 6.906754778649 -6.906754778649
0.853372434018 -8.386672462714 7.965192707339 -8.280035577445 8.183644354317 6.906754778649 -6.906754778649
0.853861192571 -8.383116513138 7.975512349072 -8.284777865863 8.188331435848 6.906754778649 -6.906754778649
0.854349951124 -8.380868022873 7.985407230982 -8.289520154281 8.193018517380 6.906754778649 -6.906754778649
0.854838709677 -8.386508926350 8.006454503542 -8.294262442699 8.197705598912 6.906754778649 -6.906754778649
0.855327468231 -8.381728157927 8.010785441717 -8.299004731116 8.202392680444 6.906754778649 -6.906754778649
0.855816226784 -8.388223114965 8.025388600544 -8.303747019534 8.207079761975 6.906754778649 -6.906754778649
0.856304985337 -8.387464485117 8.027136325761 -8.308489307952 8.211766843507 6.906754778649 -6.906754778649
0.856793743891 -8.381161734029 8.031767709557 -8.313231596370 8.216453925039 6.906754778649 -6.906754778649
0.857282502444 -8.392474448253 8.030492781530 -8.317973884788 8.221141006570 6.906754778649 -6.906754778649
0.857771260997 -8.394546530944 8.039246056110 -8.322716173205 8.225828088102 6.906754778649 -6.906754778649
0.858260019550 -8.403515203987 8.040785962666 -8.327458461623 8.230515169634 6.906754778649 -6.906754778649
0.858748778104 -8.412203449350 8.041107935423 -8.332200750041 8.235202251165 6.906754778649 -6.906754778649
0.859237536657 -8.412592191379 8.047120538902 -8.336943038459 8.239889332697 6.906754778649 -6.906754778649
0.859726295210 -8.421603759791 8.053641405481 -8.341685326876 8.244576414229 6.906754778649 -6.906754778649
0.860215053763 -8.420407455328 8.059722507054 -8.346427615294 8.249263495760 6.906754778649 -6.906754778649
0.860703812317 -8.433421979946 8.061922790796 -8.351169903712 8.253950577292 6.906754778649 -6.906754778649
0.861192570870 -8.435080126353 8.074489019923 -8.355912192130 8.258637658824 6.906754778649 -6.906754778649
0.861681329423 -8.441911326826 8.089579383740 -8.360654480548 8.263324740355 6.906754778649 -6.906754778649
0.862170087977 -8.451209503614 8.093234992258 -8.365396768965 8.268011821887 6.906754778649 -6.906754778649
0.862658846530 -8.451234319139 8.094958220988 -8.370139057383 8.272698903419 6.906754778649 -6.906754778649
0.863147605083 -8.458332107038 8.100293203517 -8.374881345801 8.277385984950 6.906754778649 -6.906754778649
0.863636363636 -8.464744712358 8.103092776574 -8.379623634219 8.282073066482 6.906754778649 -6.906754778649
0.864125122190 -8.470668490406 8.118753685048 -8.384365922636 8.286760148014 6.906754778649 -6.906754778649
0.864613880743 -8.466055454662 8.121985669291 -8.389108211054 8.291447229545 6.906754778649 -6.906754778649
0.865102639296 -8.472267024360 8.127967926040 -8.393850499472 8.296134311077 6.906754778649 -6.906754778649
0.865591397849 -8.476292853580 8.136062186887 -8.398592787890 8.300821392609 6.906754778649 -6.906754778649
0.866080156403 -8.485561228448 8.131460197519 -8.403335076308 8.305508474141 6.906754778649 -6.906754778649
0.866568914956 -8.490629446868 8.128680728582 -8.408077364725 8.310195555672 6.906754778649 -6.906754778649
0.867057673509 -8.494079753718 8.128181185451 -8.412819653143 8.314882637204 6.906754778649 -6.906754778649
0.867546432063 -8.501753320536 8.128700653143 -8.417561941561 8.319569718736 6.906754778649 -6.906754778649
0.868035190616 -8.508559602314 8.121512713174 -8.422304229979 8.324256800267 6.906754778649 -6.906754778649
0.868523949169 -8.524263925164 8.128076137267 -8.427046518396 8.328943881799 6.906754778649 -6.906754778649
0.869012707722 -8.537511606811 8.149792915780 -8.431788806814 8.333630963331 6.906754778649 -6.906754778649
0.869501466276 -8.537243965644 8.153803177895 -8.436531095232 8.338318044862 6.906754778649 -6.906754778649
0.869990224829 -8.540457198069 8.152915915141 -8.441273383650 8.343005126394 6.906754778649 -6.906754778649
0.870478983382 -8.554491432614 8.159927468866 -8.446015672068 8.347692207926 6.906754778649 -6.906754778649
0.870967741935 -8.558177940067 8.151497346086 -8.450757960485 8.352379289457 6.906754778649 -6.906754778649
0.871456500489 -8.561627707366 8.156064809927 -8.455500248903 8.357066370989 6.906754778649 -6.906754778649
0.871945259042 -8.555568825744 8.167325589644 -8.460242537321 8.361753452521 6.906754778649 -6.906754778649
0.872434017595 -8.557511629662 8.179379971047 -8.464984825739 8.366440534052 6.906754778649 -6.906754778649
0.872922776149 -8.562199105157 8.184040937144 -8.469727114157 8.371127615584 6.906754778649 -6.906754778649
0.873411534702 -8.568197176702 8.179525259085 -8.474469402574 8.375814697116 6.906754778649 -6.906754778649
0.873900293255 -8.572387604924 8.184641791461 -8.479211690992 8.380501778647 6.906754778649 -6.906754778649
0.874389051808 -8.577677221946 8.186884729901 -8.483953979410 8.385188860179 6.906754778649 -6.906754778649
0.874877810362 -8.582774071421 8.197197642426 -8.488696267828 8.389875941711 6.906754778649 -6.906754778649
0.875366568915 -8.584896635015 8.193236846918 -8.493438556245 8.394563023242 6.906754778649 -6.906754778649
0.875855327468 -8.600423139326 8.192649768271 -8.498180844663 8.399250104774 6.906754778649 -6.906754778649
0.876344086022 -8.605661074380 8.186561263112 -8.502923133081 8.403937186306 6.906754778649 -6.906754778649
0.876832844575 -8.616818438533 8.181301421561 -8.507665421499 8.408624267838 6.906754778649 -6.906754778649
0.877321603128 -8.611294866354 8.180165332978 -8.512407709917 8.413311349369 6.906754778649 -6.906754778649
0.877810361681 -8.613267406024 8.182676239826 -8.517149998334 8.417998430901 6.906754778649 -6.906754778649
0.878299120235 -8.604433952367 8.188101004589 -8.521892286752 8.422685512433 6.906754778649 -6.906754778649
0.878787878788 -8.614800647909 8.191548239090 -8.526634575170 8.427372593964 6.906754778649 -6.906754778649
0.879276637341 -8.617687230978 8.191463906722 -8.531376863588 8.432059675496 6.906754778649 -6.906754778649
0.879765395894 -8.612252213220 8.211626482204 -8.536119152005 8.436746757028 6.906754778649 -6.906754778649
0.880254154448 -8.608986194624 8.215871643387 -8.540861440423 8.441433838559 6.906754778649 -6.906754778649
0.880742913001 -8.613663856001 8.225791133476 -8.545603728841 8.446120920091 6.906754778649 -6.906754778649
0.881231671554 -8.624907245587 8.234083847976 -8.550346017259 8.450808001623 6.906754778649 -6.906754778649
0.881720430108 -8.638203819376 8.248362158222 -8.555088305677 8.455495083154 6.906754778649 -6.906754778649
0.882209188661 -8.642808526865 8.268814212460 -8.559830594094 8.460182164686 6.906754778649 -6.906754778649
0.882697947214 -8.643326102629 8.273970983348 -8.564572882512 8.464869246218 6.906754778649 -6.906754778649
0.883186705767 -8.647999829820 8.288305053063 -8.569315170930 8.469556327749 6.906754778649 -6.906754778649
0.883675464321 -8.646562939839 8.287991531620 -8.574057459348 8.474243409281 6.906754778649 -6.906754778649
0.884164222874 -8.651982006719 8.295366249298 -8.578799747765 8.478930490813 6.906754778649 -6.906754778649
0.884652981427 -8.661444096391 8.307221781350 -8.583542036183 8.483617572344 6.906754778649 -6.906754778649
0.885141739980 -8.671655654580 8.316716072888 -8.588284324601 8.488304653876 6.906754778649 -6.906754778649
0.885630498534 -8.676809466158 8.322102440454 -8.593026613019 8.492991735408 6.906754778649 -6.906754778649
0.886119257087 -8.683283369471 8.336071457954 -8.597768901437 8.497678816939 6.906754778649 -6.906754778649
0.886608015640 -8.695004459073 8.328149509545 -8.602511189854 8.502365898471 6.906754778649 -6.906754778649
0.887096774194 -8.704612866788 8.318948651649 -8.607253478272 8.507052980003 6.906754778649 -6.906754778649
0.887585532747 -8.707763404936 8.325522249935 -8.611995766690 8.511740061535 6.906754778649 -6.906754778649
0.888074291300 -8.704602262818 8.330905070201 -8.616738055108 8.516427143066 6.906754778649 -6.906754778649
0.888563049853 -8.705870890708 8.343714145083 -8.621480343525 8.521114224598 6.906754778649 -6.906754778649
0.889051808407 -8.707555532471 8.349647378253 -8.626222631943 8.525801306130 6.906754778649 -6.906754778649
0.889540566960 -8.720847884310 8.351420569672 -8.630964920361 8.530488387661 6.906754778649 -6.906754778649
0.890029325513 -8.731376924743 8.358277974082 -8.635707208779 8.535175469193 6.906754778649 -6.906754778649
0.890518084066 -8.732508222530 8.362984644541 -8.640449497197 8.539862550725 6.906754778649 -6.906754778649
0.891006842620 -8.741343537315 8.366228426510 -8.645191785614 8.544549632256 6.906754778649 -6.906754778649
0.891495601173 -8.748797678430 8.358861081747 -8.649934074032 8.549236713788 6.906754778649 -6.906754778649
0.891984359726 -8.756887185450 8.362375652166 -8.654676362450 8.553923795320 6.906754778649 -6.906754778649
0.892473118280 -8.768746198133 8.362291706757 -8.659418650868 8.558610876851 6.906754778649 -6.906754778649
0.892961876833 -8.778577772922 8.370617097195 -8.664160939286 8.563297958383 6.906754778649 -6.906754778649
0.893450635386 -8.782556870076 8.369333338200 -8.668903227703 8.567985039915 6.906754778649 -6.906754778649
0.893939393939 -8.788220675909 8.364371880737 -8.673645516121 8.572672121446 6.906754778649 -6.906754778649
0.894428152493 -8.782494060092 8.375201262522 -8.678387804539 8.577359202978 6.906754778649 -6.906754778649
0.894916911046 -8.788533935804 8.382058822437 -8.683130092957 8.582046284510 6.906754778649 -6.906754778649
0.895405669599 -8.801177985188 8.390618400777 -8.687872381374 8.586733366041 6.906754778649 -6.906754778649
0.895894428152 -8.806109683928 8.392900821081 -8.692614669792 8.591420447573 6.906754778649 -6.906754778649
0.896383186706 -8.813731255453 8.393731872666 -8.697356958210 8.596107529105 6.906754778649 -6.906754778649
0.896871945259 -8.824247386475 8.397533248045 -8.702099246628 8.600794610636 6.906754778649 -6.906754778649
0.897360703812 -8.824006985617 8.401448959713 -8.706841535046 8.605481692168 6.906754778649 -6.906754778649
0.897849462366 -8.821881228296 8.400536770906 -8.711583823463 8.610168773700 6.906754778649 -6.906754778649
0.898338220919 -8.824266425324 8.403035855987 -8.716326111881 8.614855855232 6.906754778649 -6.906754778649
0.898826979472 -8.833142104906 8.408978564796 -8.721068400299 8.619542936763 6.906754778649 -6.906754778649
0.899315738025 -8.830183254888 8.419101468935 -8.725810688717 8.624230018295 6.906754778649 -6.906754778649
0.899804496579 -8.831727719874 8.425408712574 -8.730552977134 8.628917099827 6.906754778649 -6.906754778649
0.900293255132 -8.834349506128 8.431076023846 -8.735295265552 8.633604181358 6.906754778649 -6.906754778649
0.900782013685 -8.832886628958 8.430858213869 -8.740037553970 8.638291262890 6.906754778649 -6.906754778649
0.901270772239 -8.839119615683 8.437895359917 -8.744779842388 8.642978344422 6.906754778649 -6.906754778649
0.901759530792 -8.849091915672 8.448882084228 -8.749522130806 8.647665425953 6.906754778649 -6.906754778649
0.902248289345 -8.848230873454 8.445791240042 -8.754264419223 8.652352507485 6.906754778649 -6.906754778649
0.902737047898 -8.859207027028 8.445433940780 -8.759006707641 8.657039589017 6.906754778649 -6.906754778649
0.903225806452 -8.867786164991 8.448232600592 -8.763748996059 8.661726670548 6.906754778649 -6.906754778649
0.903714565005 -8.871736784031 8.457441838342 -8.768491284477 8.666413752080 6.906754778649 -6.906754778649
0.904203323558 -8.879077447679 8.461688195707 -8.773233572894 8.671100833612 6.906754778649 -6.906754778649
0.904692082111 -8.881516583502 8.471475302916 -8.777975861312 8.675787915143 6.906754778649 -6.906754778649
0.905180840665 -8.884909352676 8.479837353691 -8.782718149730 8.680474996675 6.906754778649 -6.906754778649
0.905669599218 -8.893697588502 8.481821292748 -8.787460438148 8.685162078207 6.906754778649 -6.906754778649
0.906158357771 -8.897780890437 8.480746907787 -8.792202726566 8.689849159738 6.906754778649 -6.906754778649
0.906647116325 -8.906484869708 8.497629488378 -8.796945014983 8.694536241270 6.906754778649 -6.906754778649
0.907135874878 -8.913143226386 8.512323964604 -8.801687303401 8.699223322802 6.906754778649 -6.906754778649
0.907624633431 -8.919820430559 8.520822778066 -8.806429591819 8.703910404333 6.906754778649 -6.906754778649
0.908113391984 -8.931457343357 8.531305502406 -8.811171880237 8.708597485865 6.906754778649 -6.906754778649
0.908602150538 -8.943848781477 8.543334843953 -8.815914168655 8.713284567397 6.906754778649 -6.906754778649
0.909090909091 -8.957700534608 8.544049582427 -8.820656457072 8.717971648929 6.906754778649 -6.906754778649
0.909579667644 -8.971144878176 8.553205283694 -8.825398745490 8.722658730460 6.906754778649 -6.906754778649
0.910068426197 -8.978196721477 8.553695454301 -8.830141033908 8.727345811992 6.906754778649 -6.906754778649
0.910557184751 -8.977406201691 8.549224399414 -8.834883322326 8.732032893524 6.906754778649 -6.906754778649
0.911045943304 -8.990109646556 8.556134559376 -8.839625610743 8.736719975055 6.906754778649 -6.906754778649
0.911534701857 -8.986521334364 8.552338802506 -8.844367899161 8.741407056587 6.906754778649 -6.906754778649
0.912023460411 -8.994432387043 8.558256727547 -8.849110187579 8.746094138119 6.906754778649 -6.906754778649
0.912512218964 -9.001762443122 8.559582924457 -8.853852475997 8.750781219650 6.906754778649 -6.906754778649
0.913000977517 -9.001546443929 8.560232947850 -8.858594764415 8.755468301182 6.906754778649 -6.906754778649
0.913489736070 -8.999816101758 8.567857514958 -8.863337052832 8.760155382714 6.906754778649 -6.906754778649
0.913978494624 -9.001496635665 8.578991761201 -8.868079341250 8.764842464245 6.906754778649 -6.906754778649
0.914467253177 -9.001502548072 8.577195819865 -8.872821629668 8.769529545777 6.906754778649 -6.906754778649
0.914956011730 -9.007091375018 8.584938282975 -8.877563918086 8.774216627309 6.906754778649 -6.906754778649
0.915444770283 -9.018334667861 8.591396184671 -8.882306206503 8.778903708840 6.906754778649 -6.906754778649
0.915933528837 -9.023842479025 8.603647098502 -8.887048494921 8.783590790372 6.906754778649 -6.906754778649
0.916422287390 -9.033452555706 8.607202687414 -8.891790783339 8.788277871904 6.906754778649 -6.906754778649
0.916911045943 -9.035702205886 8.606703068161 -8.896533071757 8.792964953435 6.906754778649 -6.906754778649
0.917399804497 -9.038125489040 8.604709215800 -8.901275360175 8.797652034967 6.906754778649 -6.906754778649
0.917888563050 -9.039662563048 8.623051191695 -8.906017648592 8.802339116499 6.906754778649 -6.906754778649
0.918377321603 -9.037643123191 8.626471870143 -8.910759937010 8.807026198030 6.906754778649 -6.906754778649
0.918866080156 -9.051401364494 8.633392000132 -8.915502225428 8.811713279562 6.906754778649 -6.906754778649
0.919354838710 -9.051931935005 8.632521146947 -8.920244513846 8.816400361094 6.906754778649 -6.906754778649
0.919843597263 -9.061326576488 8.644939386756 -8.924986802263 8.821087442626 6.906754778649 -6.906754778649
0.920332355816 -9.067989534814 8.648927244941 -8.929729090681 8.825774524157 6.906754778649 -6.906754778649
0.920821114370 -9.076483563541 8.659501617943 -8.934471379099 8.830461605689 6.906754778649 -6.906754778649
0.921309872923 -9.084175198588 8.670862138375 -8.939213667517 8.835148687221 6.906754778649 -6.906754778649
0.921798631476 -9.089210275789 8.674024111599 -8.943955955935 8.839835768752 6.906754778649 -6.906754778649
0.922287390029 -9.102033668656 8.677812628824 -8.948698244352 8.844522850284 6.906754778649 -6.906754778649
0.922776148583 -9.112441160659 8.692048136754 -8.953440532770 8.849209931816 6.906754778649 -6.906754778649
0.923264907136 -9.104257461397 8.692817186067 -8.958182821188 8.853897013347 6.906754778649 -6.906754778649
0.923753665689 -9.100150105485 8.690008224871 -8.962925109606 8.858584094879 6.906754778649 -6.906754778649
0.924242424242 -9.112549828376 8.697128033392 -8.967667398023 8.863271176411 6.906754778649 -6.906754778649
0.924731182796 -9.111184436624 8.696090498833 -8.972409686441 8.867958257942 6.906754778649 -6.906754778649
0.925219941349 -9.118756341285 8.700687371917 -8.977151974859 8.872645339474 6.906754778649 -6.906754778649
0.925708699902 -9.128982291654 8.704904027508 -8.981894263277 8.877332421006 6.906754778649 -6.906754778649
0.926197458456 -9.133264248802 8.718850033926 -8.986636551695 8.882019502537 6.906754778649 -6.906754778649
0.926686217009 -9.142761656178 8.711596867865 -8.991378840112 8.886706584069 6.906754778649 -6.906754778649
0.927174975562 -9.155156250055 8.717397638821 -8.996121128530 8.891393665601 6.906754778649 -6.906754778649
0.927663734115 -9.157918253360 8.728696268848 -9.000863416948 8.896080747132 6.906754778649 -6.906754778649
0.928152492669 -9.158242873555 8.724018763945 -9.005605705366 8.900767828664 6.906754778649 -6.906754778649
0.928641251222 -9.166921150023 8.726385093895 -9.010347993784 8.905454910196 6.906754778649 -6.906754778649
0.929130009775 -9.173920861193 8.728961568051 -9.015090282201 8.910141991727 6.906754778649 -6.906754778649
0.929618768328 -9.181050368729 8.729957079017 -9.019832570619 8.914829073259 6.906754778649 -6.906754778649
0.930107526882 -9.187829719334 8.737630869551 -9.024574859037 8.919516154791 6.906754778649 -6.906754778649
0.930596285435 -9.195873538692 8.735342765519 -9.029317147455 8.924203236323 6.906754778649 -6.906754778649
0.931085043988 -9.204688259209 8.730745540365 -9.034059435872 8.928890317854 6.906754778649 -6.906754778649
0.931573802542 -9.204331738496 8.728495461244 -9.038801724290 8.933577399386 6.906754778649 -6.906754778649
0.932062561095 -9.208646750276 8.745592855834 -9.043544012708 8.938264480918 6.906754778649 -6.906754778649
0.932551319648 -9.214077415531 8.754251005731 -9.048286301126 8.942951562449 6.906754778649 -6.906754778649
0.933040078201 -9.218165985044 8.749394828727 -9.053028589544 8.947638643981 6.906754778649 -6.906754778649
0.933528836755 -9.218139495779 8.745817383727 -9.057770877961 8.952325725513 6.906754778649 -6.906754778649
0.934017595308 -9.231623850246 8.750362881332 -9.062513166379 8.957012807044 6.906754778649 -6.906754778649
0.934506353861 -9.226573568894 8.755387159000 -9.067255454797 8.961699888576 6.906754778649 -6.906754778649
0.934995112414 -9.234699740382 8.756745572417 -9.071997743215 8.966386970108 6.906754778649 -6.906754778649
0.935483870968 -9.244846487663 8.768448257650 -9.076740031632 8.971074051639 6.906754778649 -6.906754778649
0.935972629521 -9.254061659387 8.775857137320 -9.081482320050 8.975761133171 6.906754778649 -6.906754778649
0.936461388074 -9.245153056540 8.772700958330 -9.086224608468 8.980448214703 6.906754778649 -6.906754778649
0.936950146628 -9.254792033665 8.775754097849 -9.090966896886 8.985135296234 6.906754778649 -6.906754778649
0.937438905181 -9.265761223593 8.779058098790 -9.095709185304 8.989822377766 6.906754778649 -6.906754778649
0.937927663734 -9.252093987355 8.786457033769 -9.100451473721 8.994509459298 6.906754778649 -6.906754778649
0.938416422287 -9.256003400243 8.782420033676 -9.105193762139 8.999196540829 6.906754778649 -6.906754778649
0.938905180841 -9.257411563618 8.782454659077 -9.109936050557 9.003883622361 6.906754778649 -6.906754778649
0.939393939394 -9.258616916088 8.796708234862 -9.114678338975 9.008570703893 6.906754778649 -6.906754778649
0.939882697947 -9.265992911911 8.804298074626 -9.119420627392 9.013257785424 6.906754778649 -6.906754778649
0.940371456500 -9.273068858844 8.813021098469 -9.124162915810 9.017944866956 6.906754778649 -6.906754778649
0.940860215054 -9.286601622894 8.807538740045 -9.128905204228 9.022631948488 6.906754778649 -6.906754778649
0.941348973607 -9.293645896630 8.815698217770 -9.133647492646 9.027319030020 6.906754778649 -6.906754778649
0.941837732160 -9.294357610928 8.816906264677 -9.138389781064 9.032006111551 6.906754778649 -6.906754778649
0.942326490714 -9.295206972263 8.824177984360 -9.143132069481 9.036693193083 6.906754778649 -6.906754778649
0.942815249267 -9.302507776591 8.836190239367 -9.147874357899 9.041380274615 6.906754778649 -6.906754778649
0.943304007820 -9.316081787808 8.845569841415 -9.152616646317 9.046067356146 6.906754778649 -6.906754778649
0.943792766373 -9.333694291436 8.834362590296 -9.157358934735 9.050754437678 6.906754778649 -6.906754778649
0.944281524927 -9.350105919953 8.822798179807 -9.162101223153 9.055441519210 6.906754778649 -6.906754778649
0.944770283480 -9.349548191949 8.828553215826 -9.166843511570 9.060128600741 6.906754778649 -6.906754778649
0.945259042033 -9.352217305671 8.853926416225 -9.171585799988 9.064815682273 6.906754778649 -6.906754778649
0.945747800587 -9.357259830807 8.865861696393 -9.176328088406 9.069502763805 6.906754778649 -6.906754778649
0.946236559140 -9.366056388801 8.861909038343 -9.181070376824 9.074189845336 6.906754778649 -6.906754778649
0.946725317693 -9.375494385348 8.871946886618 -9.185812665241 9.078876926868 6.906754778649 -6.906754778649
0.947214076246 -9.380903115950 8.869676453956 -9.190554953659 9.083564008400 6.906754778649 -6.906754778649
0.947702834800 -9.380065449174 8.867835109169 -9.195297242077 9.088251089931 6.906754778649 -6.906754778649
0.948191593353 -9.389230756259 8.864770630815 -9.200039530495 9.092938171463 6.906754778649 -6.906754778649
0.948680351906 -9.389972527084 8.858787573518 -9.204781818913 9.097625252995 6.906754778649 -6.906754778649
0.949169110459 -9.388737472098 8.858770811868 -9.209524107330 9.102312334526 6.906754778649 -6.906754778649
0.949657869013 -9.398895556828 8.856615181292 -9.214266395748 9.106999416058 6.906754778649 -6.906754778649
0.950146627566 -9.405488633453 8.856375773781 -9.219008684166 9.111686497590 6.906754778649 -6.906754778649
0.950635386119 -9.407362598264 8.864374818813 -9.223750972584 9.116373579122 6.906754778649 -6.906754778649
0.951124144673 -9.405483102795 8.879383641933 -9.228493261001 9.121060660653 6.906754778649 -6.906754778649
0.951612903226 -9.417208417380 8.883912982503 -9.233235549419 9.125747742185 6.906754778649 -6.906754778649
0.952101661779 -9.418273865707 8.885519042910 -9.237977837837 9.130434823717 6.906754778649 -6.906754778649
0.952590420332 -9.433928845788 8.895908044961 -9.242720126255 9.135121905248 6.906754778649 -6.906754778649
0.953079178886 -9.426483642871 8.908686787818 -9.247462414673 9.139808986780 6.906754778649 -6.906754778649
0.953567937439 -9.438256709896 8.908129172309 -9.252204703090 9.144496068312 6.906754778649 -6.906754778649
0.954056695992 -9.447443242303 8.914175587533 -9.256946991508 9.149183149843 6.906754778649 -6.906754778649
0.954545454545 -9.451349142903 8.927834384709 -9.261689279926 9.153870231375 6.906754778649 -6.906754778649
0.955034213099 -9.462446904196 8.933955403595 -9.266431568344 9.158557312907 6.906754778649 -6.906754778649
0.955522971652 -9.460809508698 8.936013502306 -9.271173856761 9.163244394438 6.906754778649 -6.906754778649
0.956011730205 -9.468307128143 8.948581211024 -9.275916145179 9.167931475970 6.906754778649 -6.906754778649
0.956500488759 -9.468187740474 8.949861787142 -9.280658433597 9.172618557502 6.906754778649 -6.906754778649
0.956989247312 -9.475279711884 8.956823678686 -9.285400722015 9.177305639033 6.906754778649 -6.906754778649
0.957478005865 -9.484860406679 8.955109702388 -9.290143010433 9.181992720565 6.906754778649 -6.906754778649
0.957966764418 -9.495160156544 8.963083743375 -9.294885298850 9.186679802097 6.906754778649 -6.906754778649
0.958455522972 -9.496885109302 8.981907045727 -9.299627587268 9.191366883628 6.906754778649 -6.906754778649
0.958944281525 -9.500436478331 8.984131655509 -9.304369875686 9.196053965160 6.906754778649 -6.906754778649
0.959433040078 -9.496296798531 8.977458056648 -9.309112164104 9.200741046692 6.906754778649 -6.906754778649
0.959921798631 -9.501414569689 8.974863582870 -9.313854452521 9.205428128223 6.906754778649 -6.906754778649
0.960410557185 -9.512981397452 8.986774971624 -9.318596740939 9.210115209755 6.906754778649 -6.906754778649
0.960899315738 -9.517808607746 8.998050324536 -9.323339029357 9.214802291287 6.906754778649 -6.906754778649
0.961388074291 -9.519907496174 9.005286611363 -9.328081317775 9.219489372819 6.906754778649 -6.906754778649
0.961876832845 -9.531082123227 9.023975987597 -9.332823606193 9.224176454350 6.906754778649 -6.906754778649
0.962365591398 -9.539515579032 9.037722145215 -9.337565894610 9.228863535882 6.906754778649 -6.906754778649
0.962854349951 -9.532291826705 9.050684599276 -9.342308183028 9.233550617414 6.906754778649 -6.906754778649
0.963343108504 -9.543698293942 9.054867154666 -9.347050471446 9.238237698945 6.906754778649 -6.906754778649
0.963831867058 -9.549256401116 9.054896980612 -9.351792759864 9.242924780477 6.906754778649 -6.906754778649
0.964320625611 -9.553017695827 9.054219547713 -9.356535048282 9.247611862009 6.906754778649 -6.906754778649
0.964809384164 -9.557956725775 9.052243590473 -9.361277336699 9.252298943540 6.906754778649 -6.906754778649
0.965298142717 -9.573351097252 9.051237944162 -9.366019625117 9.256986025072 6.906754778649 -6.906754778649
0.965786901271 -9.578060393022 9.056805541094 -9.370761913535 9.261673106604 6.906754778649 -6.906754778649
0.966275659824 -9.593065331474 9.063173999618 -9.375504201953 9.266360188135 6.906754778649 -6.906754778649
0.966764418377 -9.609194341719 9.073655156043 -9.380246490370 9.271047269667 6.906754778649 -6.906754778649
0.967253176931 -9.608109224577 9.076891212950 -9.384988778788 9.275734351199 6.906754778649 -6.906754778649
0.967741935484 -9.603922516200 9.075756707250 -9.389731067206 9.280421432730 6.906754778649 -6.906754778649
0.968230694037 -9.613613448398 9.079808428369 -9.394473355624 9.285108514262 6.906754778649 -6.906754778649
0.968719452590 -9.620416178460 9.086865437662 -9.399215644042 9.289795595794 6.906754778649 -6.906754778649
0.969208211144 -9.612092575412 9.093699893831 -9.403957932459 9.294482677325 6.906754778649 -6.906754778649
0.969696969697 -9.621969234264 9.085676159771 -9.408700220877 9.299169758857 6.906754778649 -6.906754778649
0.970185728250 -9.630942706882 9.095463244388 -9.413442509295 9.303856840389 6.906754778649 -6.906754778649
0.970674486804 -9.644920455265 9.093155153848 -9.418184797713 9.308543921920 6.906754778649 -6.906754778649
0.971163245357 -9.657168648457 9.099438735184 -9.422927086130 9.313231003452 6.906754778649 -6.906754778649
0.971652003910 -9.671669505453 9.112285539883 -9.427669374548 9.317918084984 6.906754778649 -6.906754778649
0.972140762463 -9.678843418051 9.118666741454 -9.432411662966 9.322605166516 6.906754778649 -6.906754778649
0.972629521017 -9.676229941352 9.121238768312 -9.437153951384 9.327292248047 6.906754778649 -6.906754778649
0.973118279570 -9.687745478982 9.129491802984 -9.441896239802 9.331979329579 6.906754778649 -6.906754778649
0.973607038123 -9.695773050302 9.141828078011 -9.446638528219 9.336666411111 6.906754778649 -6.906754778649
0.974095796676 -9.695082409259 9.149376156718 -9.451380816637 9.341353492642 6.906754778649 -6.906754778649
0.974584555230 -9.701054252460 9.159948185289 -9.456123105055 9.346040574174 6.906754778649 -6.906754778649
0.975073313783 -9.702479797223 9.167847252824 -9.460865393473 9.350727655706 6.906754778649 -6.906754778649
0.975562072336 -9.700324337950 9.166095674888 -9.465607681890 9.355414737237 6.906754778649 -6.906754778649
0.976050830890 -9.703147470191 9.177244426942 -9.470349970308 9.360101818769 6.906754778649 -6.906754778649
0.976539589443 -9.706014936804 9.185896683851 -9.475092258726 9.364788900301 6.906754778649 -6.906754778649
0.977028347996 -9.708296848391 9.186200358103 -9.479834547144 9.369475981832 6.906754778649 -6.906754778649
0.977517106549 -9.710651398472 9.200674216038 -9.484576835562 9.374163063364 6.906754778649 -6.906754778649
0.978005865103 -9.711178113855 9.204904280410 -9.489319123979 9.378850144896 6.906754778649 -6.906754778649
0.978494623656 -9.716189509058 9.217770438287 -9.494061412397 9.383537226427 6.906754778649 -6.906754778649
0.978983382209 -9.727294711027 9.228640358027 -9.498803700815 9.388224307959 6.906754778649 -6.906754778649
0.979472140762 -9.735796812289 9.246583758625 -9.503545989233 9.392911389491 6.906754778649 -6.906754778649
0.979960899316 -9.748265789094 9.247474003263 -9.508288277651 9.397598471022 6.906754778649 -6.906754778649
0.980449657869 -9.756425502656 9.254101898147 -9.513030566068 9.402285552554 6.906754778649 -6.906754778649
0.980938416422 -9.755590641319 9.252604959186 -9.517772854486 9.406972634086 6.906754778649 -6.906754778649
0.981427174976 -9.761692276440 9.260504287593 -9.522515142904 9.411659715617 6.906754778649 -6.906754778649
0.981915933529 -9.766609507672 9.276154588527 -9.527257431322 9.416346797149 6.906754778649 -6.906754778649
0.982404692082 -9.757904011861 9.280953960471 -9.531999719739 9.421033878681 6.906754778649 -6.906754778649
0.982893450635 -9.767735438823 9.282884433368 -9.536742008157 9.425720960213 6.906754778649 -6.906754778649
0.983382209189 -9.783355391999 9.282791442184 -9.541484296575 9.430408041744 6.906754778649 -6.906754778649
0.983870967742 -9.789042499117 9.291126670421 -9.546226584993 9.435095123276 6.906754778649 -6.906754778649
0.984359726295 -9.790817168869 9.303707480678 -9.550968873411 9.439782204808 6.906754778649 -6.906754778649
0.984848484848 -9.799268435635 9.305100202043 -9.555711161828 9.444469286339 6.906754778649 -6.906754778649
0.985337243402 -9.810158231718 9.303377140062 -9.560453450246 9.449156367871 6.906754778649 -6.906754778649
0.985826001955 -9.824125111353 9.306436213449 -9.565195738664 9.453843449403 6.906754778649 -6.906754778649
0.986314760508 -9.818408593610 9.309943222800 -9.569938027082 9.458530530934 6.906754778649 -6.906754778649
0.986803519062 -9.819473891882 9.303106686411 -9.574680315499 9.463217612466 6.906754778649 -6.906754778649
0.987292277615 -9.823116972966 9.309702316848 -9.579422603917 9.467904693998 6.906754778649 -6.906754778649
0.987781036168 -9.824091808694 9.310211569085 -9.584164892335 9.472591775529 6.906754778649 -6.906754778649
0.988269794721 -9.829615567265 9.316648661949 -9.588907180753 9.477278857061 6.906754778649 -6.906754778649
0.988758553275 -9.831316377206 9.317509252242 -9.593649469171 9.481965938593 6.906754778649 -6.906754778649
0.989247311828 -9.837548200294 9.320310040713 -9.598391757588 9.486653020124 6.906754778649 -6.906754778649
0.989736070381 -9.841198350936 9.320986138762 -9.603134046006 9.491340101656 6.906754778649 -6.906754778649
0.990224828935 -9.845911354131 9.320509878459 -9.607876334424 9.496027183188 6.906754778649 -6.906754778649
0.990713587488 -9.849509932870 9.324676745820 -9.612618622842 9.500714264719 6.906754778649 -6.906754778649
0.991202346041 -9.849985645409 9.321526601498 -9.617360911259 9.505401346251 6.906754778649 -6.906754778649
0.991691104594 -9.853394707578 9.328454992653 -9.622103199677 9.510088427783 6.906754778649 -6.906754778649
0.992179863148 -9.865277816261 9.327932173501 -9.626845488095 9.514775509314 6.906754778649 -6.906754778649
0.992668621701 -9.865375777179 9.332649637487 -9.631587776513 9.519462590846 6.906754778649 -6.906754778649
0.993157380254 -9.878582121076 9.345056459494 -9.636330064931 9.524149672378 6.906754778649 -6.906754778649
0.993646138807 -9.885896374207 9.349426096368 -9.641072353348 9.528836753910 6.906754778649 -6.906754778649
0.994134897361 -9.879719499299 9.357760942637 -9.645814641766 9.533523835441 6.906754778649 -6.906754778649
0.994623655914 -9.886782200255 9.372092171146 -9.650556930184 9.538210916973 6.906754778649 -6.906754778649
0.995112414467 -9.876992008349 9.373748745312 -9.655299218602 9.542897998505 6.906754778649 -6.906754778649
0.995601173021 -9.885673495404 9.383883687976 -9.660041507019 9.547585080036 6.906754778649 -6.906754778649
0.996089931574 -9.882949173265 9.379575285439 -9.664783795437 9.552272161568 6.906754778649 -6.906754778649
0.996578690127 -9.895123482475 9.374493329876 -9.669526083855 9.556959243100 6.906754778649 -6.906754778649
0.997067448680 -9.898783029329 9.379100624266 -9.674268372273 9.561646324631 6.906754778649 -6.906754778649
0.997556207234 -9.908256598269 9.385639836971 -9.679010660691 9.566333406163 6.906754778649 -6.906754778649
0.998044965787 -9.907341246510 9.399467436993 -9.683752949108 9.571020487695 6.906754778649 -6.906754778649
0.998533724340 -9.904424211940 9.395811636391 -9.688495237526 9.575707569226 6.906754778649 -6.906754778649
0.999022482893 -9.912949084326 9.411789395082 -9.693237525944 9.580394650758 6.906754778649 -6.906754778649
0.999511241447 -9.922993146441 9.415548980068 -9.697979814362 9.585081732290 6.906754778649 -6.906754778649
1.000000000000 -9.930760681054 9.422766986037 -9.702722102780 9.589768813821 6.906754778649 -6.906754778649
1.000488758553 -9.934907413171 9.432742294471 -9.707464391197 9.594455895353 6.906754778649 -6.906754778649
1.000977517107 -9.934861331343 9.430379554511 -9.712206679615 9.599142976885 6.906754778649 -6.906754778649
1.001466275660 -9.946565241227 9.426948296468 -9.716948968033 9.603830058416 6.906754778649 -6.906754778649
1.001955034213 -9.950856217921 9.425985403331 -9.721691256451 9.608517139948 6.906754778649 -6.906754778649
1.002443792766 -9.970702641297 9.429833030429 -9.726433544868 9.613204221480 6.906754778649 -6.906754778649
1.002932551320 -9.970687993810 9.433535767217 -9.731175833286 9.617891303011 6.906754778649 -6.906754778649
1.003421309873 -9.978355257211 9.433003523923 -9.735918121704 9.622578384543 6.906754778649 -6.906754778649
1.003910068426 -9.986119616215 9.438176475452 -9.740660410122 9.627265466075 6.906754778649 -6.906754778649
1.004398826979 -9.995347719994 9.446705439064 -9.745402698540 9.631952547607 6.906754778649 -6.906754778649
1.004887585533 -10.001280179363 9.448177831061 -9.750144986957 9.636639629138 6.906754778649 -6.906754778649
1.005376344086 -10.011703300500 9.461851438377 -9.754887275375 9.641326710670 6.906754778649 -6.906754778649
1.005865102639 -10.012375718394 9.450632534670 -9.759629563793 9.646013792202 6.906754778649 -6.906754778649
1.006353861193 -10.021246868735 9.450677863654 -9.764371852211 9.650700873733 6.906754778649 -6.906754778649
1.006842619746 -10.027969675649 9.446055985537 -9.769114140628 9.655387955265 6.906754778649 -6.906754778649
1.007331378299 -10.032301460029 9.442678349126 -9.773856429046 9.660075036797 6.906754778649 -6.906754778649
1.007820136852 -10.038655325771 9.450092243090 -9.778598717464 9.664762118328 6.906754778649 -6.906754778649
1.008308895406 -10.038441483252 9.450293338597 -9.783341005882 9.669449199860 6.906754778649 -6.906754778649
1.008797653959 -10.040869143083 9.444661852856 -9.788083294300 9.674136281392 6.906754778649 -6.906754778649
1.009286412512 -10.051361435664 9.448247338328 -9.792825582717 9.678823362923 6.906754778649 -6.906754778649
1.009775171065 -10.056290377698 9.449365403332 -9.797567871135 9.683510444455 6.906754778649 -6.906754778649
1.010263929619 -10.067523129546 9.443986334434 -9.802310159553 9.688197525987 6.906754778649 -6.906754778649
1.010752688172 -10.073351781231 9.445462125233 -9.807052447971 9.692884607518 6.906754778649 -6.906754778649
1.011241446725 -10.076480200331 9.439084585686 -9.811794736388 9.697571689050 6.906754778649 -6.906754778649
1.011730205279 -10.083659830453 9.452726930935 -9.816537024806 9.702258770582 6.906754778649 -6.906754778649
1.012218963832 -10.083286826194 9.465048347656 -9.821279313224 9.706945852113 6.906754778649 -6.906754778649
1.012707722385 -10.083579677408 9.479303679930 -9.826021601642 9.711632933645 6.906754778649 -6.906754778649
1.013196480938 -10.094480355013 9.488348051515 -9.830763890060 9.716320015177 6.906754778649 -6.906754778649
1.013685239492 -10.087428540634 9.497774620868 -9.835506178477 9.721007096708 6.906754778649 -6.906754778649
1.014173998045 -10.083374844833 9.507369191171 -9.840248466895 9.725694178240 6.906754778649 -6.906754778649
1.014662756598 -10.081436284370 9.519889789449 -9.844990755313 9.730381259772 6.906754778649 -6.906754778649
1.015151515152 -10.084635180022 9.522951796370 -9.849733043731 9.735068341304 6.906754778649 -6.906754778649
1.015640273705 -10.101800414464 9.525922295316 -9.854475332149 9.739755422835 6.906754778649 -6.906754778649
1.016129032258 -10.111802901636 9.527593559769 -9.859217620566 9.744442504367 6.906754778649 -6.906754778649
1.016617790811 -10.126688733675 9.523223633192 -9.863959908984 9.749129585899 6.906754778649 -6.906754778649
1.017106549365 -10.130817855857 9.527798415360 -9.868702197402 9.753816667430 6.906754778649 -6.906754778649
1.017595307918 -10.128206991819 9.541921873521 -9.873444485820 9.758503748962 6.906754778649 -6.906754778649
1.018084066471 -10.129285153857 9.550569878118 -9.878186774237 9.763190830494 6.906754778649 -6.906754778649
1.018572825024 -10.137212040751 9.569145271089 -9.882929062655 9.767877912025 6.906754778649 -6.906754778649
1.019061583578 -10.152386089888 9.582649582915 -9.887671351073 9.772564993557 6.906754778649 -6.906754778649
1.019550342131 -10.154153601018 9.580553196095 -9.892413639491 9.777252075089 6.906754778649 -6.906754778649
1.020039100684 -10.163843970767 9.584931604031 -9.897155927909 9.781939156620 6.906754778649 -6.906754778649
1.020527859238 -10.173691244621 9.591746231188 -9.901898216326 9.786626238152 6.906754778649 -6.906754778649
1.021016617791 -10.184838515064 9.591365844293 -9.906640504744 9.791313319684 6.906754778649 -6.906754778649
1.021505376344 -10.188106711912 9.601830955241 -9.911382793162 9.796000401215 6.906754778649 -6.906754778649
1.021994134897 -10.192606765397 9.611681516242 -9.916125081580 9.800687482747 6.906754778649 -6.906754778649
1.022482893451 -10.195162329290 9.614254363950 -9.920867369997 9.805374564279 6.906754778649 -6.906754778649
1.022971652004 -10.196713663246 9.619733052714 -9.925609658415 9.810061645810 6.906754778649 -6.906754778649
1.023460410557 -10.198830886272 9.637021936106 -9.930351946833 9.814748727342 6.906754778649 -6.906754778649
1.023949169110 -10.200091381910 9.642806749158 -9.935094235251 9.819435808874 6.906754778649 -6.906754778649
1.024437927664 -10.208503749880 9.649040636760 -9.939836523669 9.824122890405 6.906754778649 -6.906754778649
1.024926686217 -10.208805155781 9.649613788298 -9.944578812086 9.828809971937 6.906754778649 -6.906754778649
1.025415444770 -10.222895063401 9.655463653890 -9.949321100504 9.833497053469 6.906754778649 -6.906754778649
1.025904203324 -10.231350215580 9.650119887070 -9.954063388922 9.838184135001 6.906754778649 -6.906754778649
1.026392961877 -10.235172910974 9.657920068387 -9.958805677340 9.842871216532 6.906754778649 -6.906754778649
1.026881720430 -10.240285708897 9.653266412691 -9.963547965757 9.847558298064 6.906754778649 -6.906754778649
1.027370478983 -10.245116947580 9.660713133561 -9.968290254175 9.852245379596 6.906754778649 -6.906754778649
1.027859237537 -10.251382811693 9.662643030591 -9.973032542593 9.856932461127 6.906754778649 -6.906754778649
1.028347996090 -10.238386102092 9.658978546812 -9.977774831011 9.861619542659 6.906754778649 -6.906754778649
1.028836754643 -10.246167849744 9.654976084951 -9.982517119429 9.866306624191 6.906754778649 -6.906754778649
1.029325513196 -10.245756485534 9.650747902944 -9.987259407846 9.870993705722 6.906754778649 -6.906754778649
1.029814271750 -10.258770171516 9.658943656156 -9.992001696264 9.875680787254 6.906754778649 -6.906754778649
1.030303030303 -10.251283824216 9.659532938364 -9.996743984682 9.880367868786 6.906754778649 -6.906754778649
1.030791788856 -10.253738863447 9.663390854238 -10.001486273100 9.885054950317 6.906754778649 -6.906754778649
1.031280547410 -10.258438770724 9.665055742703 -10.006228561517 9.889742031849 6.906754778649 -6.906754778649
1.031769305963 -10.270287295730 9.672130009249 -10.010970849935 9.894429113381 6.906754778649 -6.906754778649
1.032258064516 -10.281083265528 9.674061382898 -10.015713138353 9.899116194912 6.906754778649 -6.906754778649
1.032746823069 -10.297335245593 9.680392750591 -10.020455426771 9.903803276444 6.906754778649 -6.906754778649
1.033235581623 -10.296907865262 9.690549177477 -10.025197715189 9.908490357976 6.906754778649 -6.906754778649
1.033724340176 -10.304914324678 9.693802023581 -10.029940003606 9.913177439507 6.906754778649 -6.906754778649
1.034213098729 -10.306025958744 9.695055996006 -10.034682292024 9.917864521039 6.906754778649 -6.906754778649
1.034701857283 -10.322599345838 9.699644241596 -10.039424580442 9.922551602571 6.906754778649 -6.906754778649
1.035190615836 -10.326050232915 9.690419433873 -10.044166868860 9.927238684102 6.906754778649 -6.906754778649
1.035679374389 -10.333034756030 9.692405092489 -10.048909157278 9.931925765634 6.906754778649 -6.906754778649
1.036168132942 -10.340317364573 9.683528931645 -10.053651445695 9.936612847166 6.906754778649 -6.906754778649
1.036656891496 -10.350405189676 9.698492172460 -10.058393734113 9.941299928698 6.906754778649 -6.906754778649
1.037145650049 -10.342792185665 9.695652561043 -10.063136022531 9.945987010229 6.906754778649 -6.906754778649
1.037634408602 -10.349412077942 9.711389111287 -10.067878310949 9.950674091761 6.906754778649 -6.906754778649
1.038123167155 -10.350790976119 9.722167653435 -10.072620599366 9.955361173293 6.906754778649 -6.906754778649
1.038611925709 -10.348844843468 9.723948140071 -10.077362887784 9.960048254824 6.906754778649 -6.906754778649
1.039100684262 -10.350551345199 9.728581584913 -10.082105176202 9.964735336356 6.906754778649 -6.906754778649
1.039589442815 -10.350082110910 9.732128564588 -10.086847464620 9.969422417888 6.906754778649 -6.906754778649
1.040078201369 -10.348793996466 9.737998812891 -10.091589753038 9.974109499419 6.906754778649 -6.906754778649
1.040566959922 -10.347844399957 9.740502511537 -10.096332041455 9.978796580951 6.906754778649 -6.906754778649
1.041055718475 -10.355269399390 9.747795866627 -10.101074329873 9.983483662483 6.906754778649 -6.906754778649
1.041544477028 -10.361250041830 9.752590359427 -10.105816618291 9.988170744014 6.906754778649 -6.906754778649
1.042033235582 -10.367969201687 9.758276014269 -10.110558906709 9.992857825546 6.906754778649 -6.906754778649
1.042521994135 -10.372453419806 9.761869931802 -10.115301195126 9.997544907078 6.906754778649 -6.906754778649
1.043010752688 -10.380725455105 9.756288338585 -10.120043483544 10.002231988609 6.906754778649 -6.906754778649
1.043499511241 -10.378491608877 9.766224523139 -10.124785771962 10.006919070141 6.906754778649 -6.906754778649
1.043988269795 -10.377230341184 9.771799855319 -10.129528060380 10.011606151673 6.906754778649 -6.906754778649
1.044477028348 -10.382451115789 9.781577084454 -10.134270348798 10.016293233204 6.906754778649 -6.906754778649
1.044965786901 -10.393384913311 9.781635918423 -10.139012637215 10.020980314736 6.906754778649 -6.906754778649
1.045454545455 -10.397314591248 9.779573173260 -10.143754925633 10.025667396268 6.906754778649 -6.906754778649
1.045943304008 -10.400670647239 9.791604353590 -10.148497214051 10.030354477799 6.906754778649 -6.906754778649
1.046432062561 -10.410883102600 9.798491480931 -10.153239502469 10.035041559331 6.906754778649 -6.906754778649
1.046920821114 -10.409760195159 9.809966785124 -10.157981790886 10.039728640863 6.906754778649 -6.906754778649
1.047409579668 -10.409645032461 9.818746049135 -10.162724079304 10.044415722395 6.906754778649 -6.906754778649
1.047898338221 -10.420459470324 9.827482759428 -10.167466367722 10.049102803926 6.906754778649 -6.906754778649
1.048387096774 -10.419971931804 9.823899651340 -10.172208656140 10.053789885458 6.906754778649 -6.906754778649
1.048875855327 -10.424514585436 9.818663718074 -10.176950944558 10.058476966990 6.906754778649 -6.906754778649
1.049364613881 -10.428239345994 9.813663286939 -10.181693232975 10.063164048521 6.906754778649 -6.906754778649
1.049853372434 -10.429584456749 9.819917046129 -10.186435521393 10.067851130053 6.906754778649 -6.906754778649
1.050342130987 -10.440626229510 9.826576325291 -10.191177809811 10.072538211585 6.906754778649 -6.906754778649
1.050830889541 -10.436337489871 9.834636157181 -10.195920098229 10.077225293116 6.906754778649 -6.906754778649
1.051319648094 -10.443119634770 9.826646291276 -10.200662386647 10.081912374648 6.906754778649 -6.906754778649
1.051808406647 -10.450623618663 9.832347725724 -10.205404675064 10.086599456180 6.906754778649 -6.906754778649
1.052297165200 -10.451893482880 9.844664317909 -10.210146963482 10.091286537711 6.906754778649 -6.906754778649
1.052785923754 -10.454915121177 9.836960904362 -10.214889251900 10.095973619243 6.906754778649 -6.906754778649
1.053274682307 -10.464962822057 9.848323281487 -10.219631540318 10.100660700775 6.906754778649 -6.906754778649
1.053763440860 -10.467688106130 9.844635322999 -10.224373828735 10.105347782306 6.906754778649 -6.906754778649
1.054252199413 -10.467404867412 9.842708099536 -10.229116117153 10.110034863838 6.906754778649 -6.906754778649
1.054740957967 -10.473948735251 9.843935827549 -10.233858405571 10.114721945370 6.906754778649 -6.906754778649
1.055229716520 -10.476637547951 9.852326078986 -10.238600693989 10.119409026901 6.906754778649 -6.906754778649
1.055718475073 -10.474960810023 9.871806496864 -10.243342982407 10.124096108433 6.906754778649 -6.906754778649
1.056207233627 -10.480108017769 9.864713558136 -10.248085270824 10.128783189965 6.906754778649 -6.906754778649
1.056695992180 -10.486269114058 9.863148267070 -10.252827559242 10.133470271496 6.906754778649 -6.906754778649
1.057184750733 -10.486888255959 9.866919025660 -10.257569847660 10.138157353028 6.906754778649 -6.906754778649
1.057673509286 -10.497449267247 9.874916861891 -10.262312136078 10.142844434560 6.906754778649 -6.906754778649
1.058162267840 -10.503638367567 9.877098785099 -10.267054424495 10.147531516092 6.906754778649 -6.906754778649
1.058651026393 -10.503224587311 9.881054344049 -10.271796712913 10.152218597623 6.906754778649 -6.906754778649
1.059139784946 -10.509586278263 9.893525907761 -10.276539001331 10.156905679155 6.906754778649 -6.906754778649
1.059628543500 -10.518392878300 9.903160293503 -10.281281289749 10.161592760687 6.906754778649 -6.906754778649
1.060117302053 -10.514616568451 9.904182810722 -10.286023578167 10.166279842218 6.906754778649 -6.906754778649
1.060606060606 -10.520050348651 9.909528196401 -10.290765866584 10.170966923750 6.906754778649 -6.906754778649
1.061094819159 -10.526532710911 9.911689823813 -10.295508155002 10.175654005282 6.906754778649 -6.906754778649
1.061583577713 -10.534417704186 9.912418113254 -10.300250443420 10.180341086813 6.906754778649 -6.906754778649
1.062072336266 -10.534056918972 9.919596476288 -10.304992731838 10.185028168345 6.906754778649 -6.906754778649
1.062561094819 -10.535745311938 9.925242249064 -10.309735020255 10.189715249877 6.906754778649 -6.906754778649
1.063049853372 -10.537020142663 9.925849447107 -10.314477308673 10.194402331408 6.906754778649 -6.906754778649
1.063538611926 -10.544929204880 9.934044782252 -10.319219597091 10.199089412940 6.906754778649 -6.906754778649
1.064027370479 -10.546590439149 9.942880156428 -10.323961885509 10.203776494472 6.906754778649 -6.906754778649
1.064516129032 -10.555774973592 9.943996366367 -10.328704173927 10.208463576003 6.906754778649 -6.906754778649
1.065004887586 -10.555780694390 9.947728749442 -10.333446462344 10.213150657535 6.906754778649 -6.906754778649
1.065493646139 -10.568652247970 9.961519811532 -10.338188750762 10.217837739067 6.906754778649 -6.906754778649
1.065982404692 -10.579791120226 9.961310021428 -10.342931039180 10.222524820598 6.906754778649 -6.906754778649
1.066471163245 -10.582652421447 9.965482975242 -10.347673327598 10.227211902130 6.906754778649 -6.906754778649
1.066959921799 -10.583894326683 9.972916559999 -10.352415616015 10.231898983662 6.906754778649 -6.906754778649
1.067448680352 -10.591747660208 9.979602813262 -10.357157904433 10.236586065193 6.906754778649 -6.906754778649
1.067937438905 -10.592956438917 9.976024024290 -10.361900192851 10.241273146725 6.906754778649 -6.906754778649
1.068426197458 -10.598272913609 9.976977127316 -10.366642481269 10.245960228257 6.906754778649 -6.906754778649
1.068914956012 -10.595701870178 9.984164576215 -10.371384769687 10.250647309789 6.906754778649 -6.906754778649
1.069403714565 -10.597380300956 9.984225420144 -10.376127058104 10.255334391320 6.906754778649 -6.906754778649
1.069892473118 -10.598480728139 9.988915690049 -10.380869346522 10.260021472852 6.906754778649 -6.906754778649
1.070381231672 -10.604344118256 10.001655509167 -10.385611634940 10.264708554384 6.906754778649 -6.906754778649
1.070869990225 -10.611072520009 10.009580034476 -10.390353923358 10.269395635915 6.906754778649 -6.906754778649
1.071358748778 -10.614798645312 10.009070686387 -10.395096211776 10.274082717447 6.906754778649 -6.906754778649
1.071847507331 -10.623676076732 10.015956739760 -10.399838500193 10.278769798979 6.906754778649 -6.906754778649
1.072336265885 -10.620231443555 10.021694226165 -10.404580788611 10.283456880510 6.906754778649 -6.906754778649
1.072825024438 -10.611933820466 10.012525902823 -10.409323077029 10.288143962042 6.906754778649 -6.906754778649
1.073313782991 -10.606775324237 10.022205752359 -10.414065365447 10.292831043574 6.906754778649 -6.906754778649
1.073802541544 -10.615142158577 10.032931327415 -10.418807653864 10.297518125105 6.906754778649 -6.906754778649
1.074291300098 -10.622527093069 10.040818286216 -10.423549942282 10.302205206637 6.906754778649 -6.906754778649
1.074780058651 -10.627343018877 10.041014981603 -10.428292230700 10.306892288169 6.906754778649 -6.906754778649
1.075268817204 -10.630286135718 10.049865104713 -10.433034519118 10.311579369700 6.906754778649 -6.906754778649
1.075757575758 -10.633561095307 10.049559161022 -10.437776807536 10.316266451232 6.906754778649 -6.906754778649
1.076246334311 -10.633098494951 10.048507559786 -10.442519095953 10.320953532764 6.906754778649 -6.906754778649
1.076735092864 -10.634198167379 10.053045867686 -10.447261384371 10.325640614295 6.906754778649 -6.906754778649
1.077223851417 -10.644416630092 10.056904059286 -10.452003672789 10.330327695827 6.906754778649 -6.906754778649
1.077712609971 -10.656286566324 10.060440834280 -10.456745961207 10.335014777359 6.906754778649 -6.906754778649
1.078201368524 -10.672349115576 10.066885838786 -10.461488249624 10.339701858891 6.906754778649 -6.906754778649
1.078690127077 -10.681343655534 10.074354753049 -10.466230538042 10.344388940422 6.906754778649 -6.906754778649
1.079178885630 -10.688430219523 10.071596423689 -10.470972826460 10.349076021954 6.906754778649 -6.906754778649
1.079667644184 -10.696958711440 10.078816464321 -10.475715114878 10.353763103486 6.906754778649 -6.906754778649
1.080156402737 -10.695860657150 10.087117270318 -10.480457403296 10.358450185017 6.906754778649 -6.906754778649
1.080645161290 -10.695439887606 10.089886416541 -10.485199691713 10.363137266549 6.906754778649 -6.906754778649
1.081133919844 -10.702122876329 10.091453595123 -10.489941980131 10.367824348081 6.906754778649 -6.906754778649
1.081622678397 -10.703192358231 10.094391258788 -10.494684268549 10.372511429612 6.906754778649 -6.906754778649
1.082111436950 -10.707375089994 10.089472887271 -10.499426556967 10.377198511144 6.906754778649 -6.906754778649
1.082600195503 -10.702471872774 10.085068619288 -10.504168845384 10.381885592676 6.906754778649 -6.906754778649
1.083088954057 -10.700354374095 10.084822039235 -10.508911133802 10.386572674207 6.906754778649 -6.906754778649
1.083577712610 -10.691237915191 10.092827444766 -10.513653422220 10.391259755739 6.906754778649 -6.906754778649
1.084066471163 -10.694010487641 10.098538484744 -10.518395710638 10.395946837271 6.906754778649 -6.906754778649
1.084555229717 -10.706938329796 10.108369082190 -10.523137999056 10.400633918802 6.906754778649 -6.906754778649
1.085043988270 -10.709588002641 10.108702592771 -10.527880287473 10.405321000334 6.906754778649 -6.906754778649
1.085532746823 -10.717156012649 10.118833392633 -10.532622575891 10.410008081866 6.906754778649 -6.906754778649
1.086021505376 -10.726142223003 10.119364082067 -10.537364864309 10.414695163397 6.906754778649 -6.906754778649
1.086510263930 -10.722116395614 10.121737868570 -10.542107152727 10.419382244929 6.906754778649 -6.906754778649
1.086999022483 -10.738579897879 10.129229938987 -10.546849441145 10.424069326461 6.906754778649 -6.906754778649
1.087487781036 -10.754069157133 10.125789944614 -10.551591729562 10.428756407992 6.906754778649 -6.906754778649
1.087976539589 -10.754962895318 10.125632877088 -10.556334017980 10.433443489524 6.906754778649 -6.906754778649
1.088465298143 -10.747583596561 10.127241603584 -10.561076306398 10.438130571056 6.906754778649 -6.906754778649
1.088954056696 -10.759468885636 10.127454580831 -10.565818594816 10.442817652588 6.906754778649 -6.906754778649
1.089442815249 -10.773240784809 10.147732530962 -10.570560883233 10.447504734119 6.906754778649 -6.906754778649
1.089931573803 -10.775980534782 10.130501806384 -10.575303171651 10.452191815651 6.906754778649 -6.906754778649
1.090420332356 -10.769012021810 10.136190646284 -10.580045460069 10.456878897183 6.906754778649 -6.906754778649
1.090909090909 -10.762202464178 10.151167989621 -10.584787748487 10.461565978714 6.906754778649 -6.906754778649
1.091397849462 -10.757031615336 10.157371771925 -10.589530036905 10.466253060246 6.906754778649 -6.906754778649
1.091886608016 -10.755766366629 10.165080878748 -10.594272325322 10.470940141778 6.906754778649 -6.906754778649
1.092375366569 -10.766277469737 10.161264323488 -10.599014613740 10.475627223309 6.906754778649 -6.906754778649
1.092864125122 -10.777876090701 10.169138084713 -10.603756902158 10.480314304841 6.906754778649 -6.906754778649
1.093352883675 -10.783679282187 10.184998647485 -10.608499190576 10.485001386373 6.906754778649 -6.906754778649
1.093841642229 -10.783673644317 10.193413002698 -10.613241478993 10.489688467904 6.906754778649 -6.906754778649
1.094330400782 -10.785230196296 10.203056997001 -10.617983767411 10.494375549436 6.906754778649 -6.906754778649
1.094819159335 -10.792276858494 10.215300235408 -10.622726055829 10.499062630968 6.906754778649 -6.906754778649
1.095307917889 -10.787820323835 10.223105374645 -10.627468344247 10.503749712499 6.906754778649 -6.906754778649
1.095796676442 -10.784608926404 10.229450760659 -10.632210632665 10.508436794031 6.906754778649 -6.906754778649
1.096285434995 -10.792927706029 10.239876059311 -10.636952921082 10.513123875563 6.906754778649 -6.906754778649
1.096774193548 -10.799764630143 10.241158080994 -10.641695209500 10.517810957094 6.906754778649 -6.906754778649
1.097262952102 -10.808915903398 10.236978768200 -10.646437497918 10.522498038626 6.906754778649 -6.906754778649
1.097751710655 -10.815614722752 10.229652410016 -10.651179786336 10.527185120158 6.906754778649 -6.906754778649
1.098240469208 -10.821894861748 10.231652653154 -10.655922074753 10.531872201689 6.906754778649 -6.906754778649
1.098729227761 -10.818335056058 10.235340091227 -10.660664363171 10.536559283221 6.906754778649 -6.906754778649
1.099217986315 -10.830048951192 10.237618470856 -10.665406651589 10.541246364753 6.906754778649 -6.906754778649
1.099706744868 -10.845878485770 10.250791909227 -10.670148940007 10.545933446285 6.906754778649 -6.906754778649
1.100195503421 -10.843757429093 10.257173225717 -10.674891228425 10.550620527816 6.906754778649 -6.906754778649
1.100684261975 -10.837914593829 10.262978355530 -10.679633516842 10.555307609348 6.906754778649 -6.906754778649
1.101173020528 -10.848669760534 10.265287395945 -10.684375805260 10.559994690880 6.906754778649 -6.906754778649
1.101661779081 -10.847666814152 10.272885049254 -10.689118093678 10.564681772411 6.906754778649 -6.906754778649
1.102150537634 -10.856873027559 10.264082810963 -10.693860382096 10.569368853943 6.906754778649 -6.906754778649
1.102639296188 -10.855765759046 10.286557180270 -10.698602670513 10.574055935475 6.906754778649 -6.906754778649
1.103128054741 -10.858234421978 10.300384934775 -10.703344958931 10.578743017006 6.906754778649 -6.906754778649
1.103616813294 -10.864283073217 10.305554730928 -10.708087247349 10.583430098538 6.906754778649 -6.906754778649
1.104105571848 -10.867536338325 10.310181124237 -10.712829535767 10.588117180070 6.906754778649 -6.906754778649
1.104594330401 -10.865116120139 10.322211242308 -10.717571824185 10.592804261601 6.906754778649 -6.906754778649
1.105083088954 -10.867056230436 10.323561627101 -10.722314112602 10.597491343133 6.906754778649 -6.906754778649
1.105571847507 -10.872962360967 10.332865558299 -10.727056401020 10.602178424665 6.906754778649 -6.906754778649
1.106060606061 -10.870397059696 10.334533356829 -10.731798689438 10.606865506196 6.906754778649 -6.906754778649
1.106549364614 -10.860796306810 10.336651559196 -10.736540977856 10.611552587728 6.906754778649 -6.906754778649
1.107038123167 -10.865775948148 10.342176939667 -10.741283266274 10.616239669260 6.906754778649 -6.906754778649
1.107526881720 -10.865491892868 10.344046522108 -10.746025554691 10.620926750791 6.906754778649 -6.906754778649
1.108015640274 -10.874947496291 10.350543520992 -10.750767843109 10.625613832323 6.906754778649 -6.906754778649
1.108504398827 -10.871493691852 10.348003515016 -10.755510131527 10.630300913855 6.906754778649 -6.906754778649
1.108993157380 -10.879729289205 10.348962263925 -10.760252419945 10.634987995386 6.906754778649 -6.906754778649
1.109481915934 -10.890568941202 10.341816611015 -10.764994708362 10.639675076918 6.906754778649 -6.906754778649
1.109970674487 -10.896675037992 10.348035379857 -10.769736996780 10.644362158450 6.906754778649 -6.906754778649
1.110459433040 -10.909079033681 10.360871421683 -10.774479285198 10.649049239982 6.906754778649 -6.906754778649
1.110948191593 -10.910490614255 10.371739147802 -10.779221573616 10.653736321513 6.906754778649 -6.906754778649
1.111436950147 -10.907928238013 10.378325544107 -10.783963862034 10.658423403045 6.906754778649 -6.906754778649
1.111925708700 -10.907880491883 10.379721633868 -10.788706150451 10.663110484577 6.906754778649 -6.906754778649
1.112414467253 -10.923322374061 10.395551627094 -10.793448438869 10.667797566108 6.906754778649 -6.906754778649
1.112903225806 -10.930148881984 10.401795782926 -10.798190727287 10.672484647640 6.906754778649 -6.906754778649
1.113391984360 -10.927486633192 10.405247436017 -10.802933015705 10.677171729172 6.906754778649 -6.906754778649
1.113880742913 -10.931939292781 10.405187461566 -10.807675304122 10.681858810703 6.906754778649 -6.906754778649
1.114369501466 -10.939938583248 10.406556623664 -10.812417592540 10.686545892235 6.906754778649 -6.906754778649
1.114858260020 -10.946706952911 10.424085365848 -10.817159880958 10.691232973767 6.906754778649 -6.906754778649
1.115347018573 -10.952440327193 10.428434730819 -10.821902169376 10.695920055298 6.906754778649 -6.906754778649
1.115835777126 -10.957570124576 10.441396227072 -10.826644457794 10.700607136830 6.906754778649 -6.906754778649
1.116324535679 -10.960363165811 10.443279457559 -10.831386746211 10.705294218362 6.906754778649 -6.906754778649
1.116813294233 -10.966122755969 10.444752538551 -10.836129034629 10.709981299893 6.906754778649 -6.906754778649
1.117302052786 -10.959380750320 10.453030188861 -10.840871323047 10.714668381425 6.906754778649 -6.906754778649
1.117790811339 -10.963730848312 10.465826492435 -10.845613611465 10.719355462957 6.906754778649 -6.906754778649
1.118279569892 -10.960270314586 10.463790506732 -10.850355899882 10.724042544488 6.906754778649 -6.906754778649
1.118768328446 -10.972160999138 10.467897330069 -10.855098188300 10.728729626020 6.906754778649 -6.906754778649
1.119257086999 -10.975147458189 10.477630957670 -10.859840476718 10.733416707552 6.906754778649 -6.906754778649
1.119745845552 -10.978092732200 10.480873237581 -10.864582765136 10.738103789083 6.906754778649 -6.906754778649
1.120234604106 -10.965243138507 10.487210225103 -10.869325053554 10.742790870615 6.906754778649 -6.906754778649
1.120723362659 -10.976676277330 10.482956758695 -10.874067341971 10.747477952147 6.906754778649 -6.906754778649
1.121212121212 -10.988743444141 10.491646659580 -10.878809630389 10.752165033679 6.906754778649 -6.906754778649
1.121700879765 -10.992164120669 10.505259794725 -10.883551918807 10.756852115210 6.906754778649 -6.906754778649
1.122189638319 -10.995579655719 10.499643080349 -10.888294207225 10.761539196742 6.906754778649 -6.906754778649
1.122678396872 -10.995813392762 10.494600984433 -10.893036495643 10.766226278274 6.906754778649 -6.906754778649
1.123167155425 -10.998149843719 10.498222640022 -10.897778784060 10.770913359805 6.906754778649 -6.906754778649
1.123655913978 -11.005107974293 10.507000682124 -10.902521072478 10.775600441337 6.906754778649 -6.906754778649
1.124144672532 -11.020082289495 10.511121003075 -10.907263360896 10.780287522869 6.906754778649 -6.906754778649
1.124633431085 -11.015671172630 10.511521602036 -10.912005649314 10.784974604400 6.906754778649 -6.906754778649
1.125122189638 -11.020483084327 10.528167874702 -10.916747937731 10.789661685932 6.906754778649 -6.906754778649
1.125610948192 -11.015204015819 10.533098155222 -10.921490226149 10.794348767464 6.906754778649 -6.906754778649
1.126099706745 -11.023094830509 10.549774162132 -10.926232514567 10.799035848995 6.906754778649 -6.906754778649
1.126588465298 -11.014239387783 10.542980383791 -10.930974802985 10.803722930527 6.906754778649 -6.906754778649
1.127077223851 -10.999576002978 10.557004410202 -10.935717091403 10.808410012059 6.906754778649 -6.906754778649
1.127565982405 -11.010299219527 10.571290285530 -10.940459379820 10.813097093590 6.906754778649 -6.906754778649
1.128054740958 -11.024871547138 10.562348333995 -10.945201668238 10.817784175122 6.906754778649 -6.906754778649
1.128543499511 -11.017219406506 10.561102258050 -10.949943956656 10.822471256654 6.906754778649 -6.906754778649
1.129032258065 -11.024529589308 10.571712813545 -10.954686245074 10.827158338185 6.906754778649 -6.906754778649
1.129521016618 -11.036967613929 10.588618217241 -10.959428533491 10.831845419717 6.906754778649 -6.906754778649
1.130009775171 -11.045047183898 10.601945355447 -10.964170821909 10.836532501249 6.906754778649 -6.906754778649
1.130498533724 -11.055825389700 10.610293527444 -10.968913110327 10.841219582780 6.906754778649 -6.906754778649
1.130987292278 -11.050974081781 10.621150403683 -10.973655398745 10.845906664312 6.906754778649 -6.906754778649
1.131476050831 -11.053986571382 10.638844940105 -10.978397687163 10.850593745844 6.906754778649 -6.906754778649
1.131964809384 -11.053019156336 10.648148702589 -10.983139975580 10.855280827376 6.906754778649 -6.906754778649
1.132453567937 -11.056135713919 10.664286250253 -10.987882263998 10.859967908907 6.906754778649 -6.906754778649
1.132942326491 -11.060615871635 10.668940321883 -10.992624552416 10.864654990439 6.906754778649 -6.906754778649
1.133431085044 -11.072328671220 10.674044779838 -10.997366840834 10.869342071971 6.906754778649 -6.906754778649
1.133919843597 -11.075400749314 10.676161514800 -11.002109129251 10.874029153502 6.906754778649 -6.906754778649
1.134408602151 -11.079083493549 10.689193767254 -11.006851417669 10.878716235034 6.906754778649 -6.906754778649
1.134897360704 -11.073787300566 10.692118337349 -11.011593706087 10.883403316566 6.906754778649 -6.906754778649
1.135386119257 -11.077210422626 10.691832643354 -11.016335994505 10.888090398097 6.906754778649 -6.906754778649
1.135874877810 -11.083025199699 10.684923553607 -11.021078282923 10.892777479629 6.906754778649 -6.906754778649
1.136363636364 -11.087920921779 10.694327733454 -11.025820571340 10.897464561161 6.906754778649 -6.906754778649
1.136852394917 -11.100512552633 10.698427868788 -11.030562859758 10.902151642692 6.906754778649 -6.906754778649
1.137341153470 -11.108698819335 10.707551829202 -11.035305148176 10.906838724224 6.906754778649 -6.906754778649
1.137829912023 -11.108679019379 10.709397525912 -11.040047436594 10.911525805756 6.906754778649 -6.906754778649
1.138318670577 -11.107227856801 10.716471292854 -11.044789725011 10.916212887287 6.906754778649 -6.906754778649
1.138807429130 -11.116828357412 10.711421434849 -11.049532013429 10.920899968819 6.906754778649 -6.906754778649
1.139296187683 -11.122598478179 10.726072176975 -11.054274301847 10.925587050351 6.906754778649 -6.906754778649
1.139784946237 -11.129565109262 10.723320785385 -11.059016590265 10.930274131882 6.906754778649 -6.906754778649
1.140273704790 -11.142219988934 10.724582006419 -11.063758878683 10.934961213414 6.906754778649 -6.906754778649
1.140762463343 -11.152393833594 10.732046832481 -11.068501167100 10.939648294946 6.906754778649 -6.906754778649
1.141251221896 -11.171063173876 10.735720637105 -11.073243455518 10.944335376477 6.906754778649 -6.906754778649
1.141739980450 -11.175699987278 10.741729071056 -11.077985743936 10.949022458009 6.906754778649 -6.906754778649
1.142228739003 -11.169646140279 10.736348585815 -11.082728032354 10.953709539541 6.906754778649 -6.906754778649
1.142717497556 -11.164565637120 10.730724104474 -11.087470320772 10.958396621073 6.906754778649 -6.906754778649
1.143206256109 -11.172721355022 10.740674325469 -11.092212609189 10.963083702604 6.906754778649 -6.906754778649
1.143695014663 -11.173290058565 10.747135632119 -11.096954897607 10.967770784136 6.906754778649 -6.906754778649
1.144183773216 -11.176727126464 10.742818729139 -11.101697186025 10.972457865668 6.906754778649 -6.906754778649
1.144672531769 -11.185157264758 10.743653439385 -11.106439474443 10.977144947199 6.906754778649 -6.906754778649
1.145161290323 -11.193259245154 10.750054709218 -11.111181762860 10.981832028731 6.906754778649 -6.906754778649
1.145650048876 -11.207431867635 10.741760381676 -11.115924051278 10.986519110263 6.906754778649 -6.906754778649
1.146138807429 -11.211130615469 10.744216814869 -11.120666339696 10.991206191794 6.906754778649 -6.906754778649
1.146627565982 -11.214204010268 10.745798175158 -11.125408628114 10.995893273326 6.906754778649 -6.906754778649
1.147116324536 -11.220338298905 10.739898839253 -11.130150916532 11.000580354858 6.906754778649 -6.906754778649
1.147605083089 -11.223696698085 10.750787090037 -11.134893204949 11.005267436389 6.906754778649 -6.906754778649
1.148093841642 -11.225496917651 10.762881210547 -11.139635493367 11.009954517921 6.906754778649 -6.906754778649
1.148582600196 -11.232648113144 10.765266252401 -11.144377781785 11.014641599453 6.906754778649 -6.906754778649
1.149071358749 -11.244981632034 10.769573489850 -11.149120070203 11.019328680984 6.906754778649 -6.906754778649
1.149560117302 -11.245031422749 10.775781992295 -11.153862358620 11.024015762516 6.906754778649 -6.906754778649
1.150048875855 -11.258189356895 10.784304341103 -11.158604647038 11.028702844048 6.906754778649 -6.906754778649
1.150537634409 -11.260355445911 10.784728697745 -11.163346935456 11.033389925579 6.906754778649 -6.906754778649
1.151026392962 -11.265861103836 10.784455688894 -11.168089223874 11.038077007111 6.906754778649 -6.906754778649
1.151515151515 -11.273638970780 10.794064995551 -11.172831512292 11.042764088643 6.906754778649 -6.906754778649
1.152003910068 -11.280739823505 10.809025640157 -11.177573800709 11.047451170174 6.906754778649 -6.906754778649
1.152492668622 -11.279616345193 10.821833225145 -11.182316089127 11.052138251706 6.906754778649 -6.906754778649
1.152981427175 -11.283584541600 10.827927174728 -11.187058377545 11.056825333238 6.906754778649 -6.906754778649
1.153470185728 -11.287032007626 10.831417126152 -11.191800665963 11.061512414770 6.906754778649 -6.906754778649
1.153958944282 -11.301314655106 10.830997394834 -11.196542954380 11.066199496301 6.906754778649 -6.906754778649
1.154447702835 -11.302652215693 10.839273920036 -11.201285242798 11.070886577833 6.906754778649 -6.906754778649
1.154936461388 -11.311754637107 10.842615685015 -11.206027531216 11.075573659365 6.906754778649 -6.906754778649
1.155425219941 -11.318583364728 10.866513548427 -11.210769819634 11.080260740896 6.906754778649 -6.906754778649
1.155913978495 -11.325458248898 10.878647948236 -11.215512108052 11.084947822428 6.906754778649 -6.906754778649
1.156402737048 -11.330627387010 10.885132287896 -11.220254396469 11.089634903960 6.906754778649 -6.906754778649
1.156891495601 -11.344060841236 10.888155091323 -11.224996684887 11.094321985491 6.906754778649 -6.906754778649
1.157380254154 -11.354216465865 10.894291066357 -11.229738973305 11.099009067023 6.906754778649 -6.906754778649
1.157869012708 -11.365505732860 10.888581016038 -11.234481261723 11.103696148555 6.906754778649 -6.906754778649
1.158357771261 -11.369378696421 10.888649062528 -11.239223550141 11.108383230086 6.906754778649 -6.906754778649
1.158846529814 -11.378819439660 10.903118502354 -11.243965838558 11.113070311618 6.906754778649 -6.906754778649
1.159335288368 -11.387684353937 10.902704398892 -11.248708126976 11.117757393150 6.906754778649 -6.906754778649
1.159824046921 -11.399555616507 10.911625469840 -11.253450415394 11.122444474681 6.906754778649 -6.906754778649
1.160312805474 -11.413479285170 10.919174372282 -11.258192703812 11.127131556213 6.906754778649 -6.906754778649
1.160801564027 -11.411338077514 10.931862082988 -11.262934992229 11.131818637745 6.906754778649 -6.906754778649
1.161290322581 -11.411924521022 10.932077298911 -11.267677280647 11.136505719276 6.906754778649 -6.906754778649
1.161779081134 -11.416247597766 10.940485790408 -11.272419569065 11.141192800808 6.906754778649 -6.906754778649
1.162267839687 -11.432761933835 10.945704742423 -11.277161857483 11.145879882340 6.906754778649 -6.906754778649
1.162756598240 -11.430366422952 10.962229849256 -11.281904145901 11.150566963871 6.906754778649 -6.906754778649
1.163245356794 -11.433056081113 10.970469181370 -11.286646434318 11.155254045403 6.906754778649 -6.906754778649
1.163734115347 -11.438487217238 10.977465077432 -11.291388722736 11.159941126935 6.906754778649 -6.906754778649
1.164222873900 -11.445718766645 10.979491686309 -11.296131011154 11.164628208467 6.906754778649 -6.906754778649
1.164711632454 -11.459306932906 10.981419678308 -11.300873299572 11.169315289998 6.906754778649 -6.906754778649
1.165200391007 -11.463024405235 10.989153540304 -11.305615587989 11.174002371530 6.906754778649 -6.906754778649
1.165689149560 -11.456470118282 10.990053121566 -11.310357876407 11.178689453062 6.906754778649 -6.906754778649
1.166177908113 -11.448995303628 10.997325866206 -11.315100164825 11.183376534593 6.906754778649 -6.906754778649
1.166666666667 -11.449114836264 11.002139833611 -11.319842453243 11.188063616125 6.906754778649 -6.906754778649
1.167155425220 -11.451124371741 11.017287207833 -11.324584741661 11.192750697657 6.906754778649 -6.906754778649
1.167644183773 -11.462856755456 11.028216113442 -11.329327030078 11.197437779188 6.906754778649 -6.906754778649
1.168132942326 -11.463988242187 11.035687492320 -11.334069318496 11.202124860720 6.906754778649 -6.906754778649
1.168621700880 -11.469972157976 11.038213559133 -11.338811606914 11.206811942252 6.906754778649 -6.906754778649
1.169110459433 -11.474732908624 11.051078561465 -11.343553895332 11.211499023783 6.906754778649 -6.906754778649
1.169599217986 -11.475144748822 11.053130364110 -11.348296183749 11.216186105315 6.906754778649 -6.906754778649
1.170087976540 -11.475459404852 11.065304732868 -11.353038472167 11.220873186847 6.906754778649 -6.906754778649
1.170576735093 -11.475102742212 11.076949778823 -11.357780760585 11.225560268378 6.906754778649 -6.906754778649
1.171065493646 -11.485930766614 11.087510228715 -11.362523049003 11.230247349910 6.906754778649 -6.906754778649
1.171554252199 -11.487287716849 11.091332587594 -11.367265337421 11.234934431442 6.906754778649 -6.906754778649
1.172043010753 -11.482505188027 11.088086901518 -11.372007625838 11.239621512973 6.906754778649 -6.906754778649
1.172531769306 -11.494044386438 11.090632167407 -11.376749914256 11.244308594505 6.906754778649 -6.906754778649
1.173020527859 -11.499754568403 11.101156337824 -11.381492202674 11.248995676037 6.906754778649 -6.906754778649
1.173509286413 -11.507476369124 11.101684740784 -11.386234491092 11.253682757568 6.906754778649 -6.906754778649
1.173998044966 -11.509288228389 11.108157384835 -11.390976779509 11.258369839100 6.906754778649 -6.906754778649
1.174486803519 -11.511345181025 11.105235091163 -11.395719067927 11.263056920632 6.906754778649 -6.906754778649
1.174975562072 -11.508386302339 11.111985612603 -11.400461356345 11.267744002164 6.906754778649 -6.906754778649
1.175464320626 -11.505680475290 11.117244517735 -11.405203644763 11.272431083695 6.906754778649 -6.906754778649
1.175953079179 -11.518189704700 11.126420836606 -11.409945933181 11.277118165227 6.906754778649 -6.906754778649
1.176441837732 -11.514181736031 11.131009781123 -11.414688221598 11.281805246759 6.906754778649 -6.906754778649
1.176930596285 -11.512126398996 11.131384918995 -11.419430510016 11.286492328290 6.906754778649 -6.906754778649
1.177419354839 -11.529157193646 11.157374501483 -11.424172798434 11.291179409822 6.906754778649 -6.906754778649
1.177908113392 -11.534558077352 11.146430111029 -11.428915086852 11.295866491354 6.906754778649 -6.906754778649
1.178396871945 -11.537932378243 11.158794821599 -11.433657375270 11.300553572885 6.906754778649 -6.906754778649
1.178885630499 -11.538059289797 11.157929147062 -11.438399663687 11.305240654417 6.906754778649 -6.906754778649
1.179374389052 -11.531697020235 11.167177500224 -11.443141952105 11.309927735949 6.906754778649 -6.906754778649
1.179863147605 -11.541227319095 11.177720649801 -11.447884240523 11.314614817480 6.906754778649 -6.906754778649
1.180351906158 -11.551165837519 11.182515938812 -11.452626528941 11.319301899012 6.906754778649 -6.906754778649
1.180840664712 -11.565838678467 11.183042115694 -11.457368817358 11.323988980544 6.906754778649 -6.906754778649
1.181329423265 -11.578119071537 11.186859130082 -11.462111105776 11.328676062075 6.906754778649 -6.906754778649
1.181818181818 -11.583435376903 11.185821258710 -11.466853394194 11.333363143607 6.906754778649 -6.906754778649
1.182306940371 -11.597793159188 11.187320270239 -11.471595682612 11.338050225139 6.906754778649 -6.906754778649
1.182795698925 -11.602804197567 11.194715537347 -11.476337971030 11.342737306670 6.906754778649 -6.906754778649
1.183284457478 -11.603186674487 11.192806255465 -11.481080259447 11.347424388202 6.906754778649 -6.906754778649
1.183773216031 -11.601419914922 11.187473488305 -11.485822547865 11.352111469734 6.906754778649 -6.906754778649
1.184261974585 -11.598004283420 11.189837732464 -11.490564836283 11.356798551265 6.906754778649 -6.906754778649
1.184750733138 -11.600046498000 11.192687007254 -11.495307124701 11.361485632797 6.906754778649 -6.906754778649
1.185239491691 -11.602535420628 11.206464101693 -11.500049413118 11.366172714329 6.906754778649 -6.906754778649
1.185728250244 -11.611657636398 11.208906972211 -11.504791701536 11.370859795861 6.906754778649 -6.906754778649
1.186217008798 -11.615082088573 11.215237369544 -11.509533989954 11.375546877392 6.906754778649 -6.906754778649
1.186705767351 -11.615923092359 11.232756537386 -11.514276278372 11.380233958924 6.906754778649 -6.906754778649
1.187194525904 -11.613597950021 11.239903177180 -11.519018566790 11.384921040456 6.906754778649 -6.906754778649
1.187683284457 -11.616698226983 11.260538648167 -11.523760855207 11.389608121987 6.906754778649 -6.906754778649
1.188172043011 -11.611904741105 11.254906295361 -11.528503143625 11.394295203519 6.906754778649 -6.906754778649
1.188660801564 -11.613110696514 11.268128015390 -11.533245432043 11.398982285051 6.906754778649 -6.906754778649
1.189149560117 -11.627519629800 11.261247545587 -11.537987720461 11.403669366582 6.906754778649 -6.906754778649
1.189638318671 -11.641929327056 11.262015447349 -11.542730008878 11.408356448114 6.906754778649 -6.906754778649
1.190127077224 -11.640777085904 11.259676093263 -11.547472297296 11.413043529646 6.906754778649 -6.906754778649
1.190615835777 -11.655608947404 11.263109415524 -11.552214585714 11.417730611177 6.906754778649 -6.906754778649
1.191104594330 -11.651727121916 11.275870130962 -11.556956874132 11.422417692709 6.906754778649 -6.906754778649
1.191593352884 -11.656936391858 11.275967744748 -11.561699162550 11.427104774241 6.906754778649 -6.906754778649
1.192082111437 -11.657668244587 11.280831704793 -11.566441450967 11.431791855772 6.906754778649 -6.906754778649
1.192570869990 -11.660634233533 11.290061084246 -11.571183739385 11.436478937304 6.906754778649 -6.906754778649
1.193059628543 -11.653512815113 11.292207700007 -11.575926027803 11.441166018836 6.906754778649 -6.906754778649
1.193548387097 -11.654006391057 11.280718591269 -11.580668316221 11.445853100367 6.906754778649 -6.906754778649
1.194037145650 -11.661205231342 11.282006964068 -11.585410604638 11.450540181899 6.906754778649 -6.906754778649
1.194525904203 -11.660414270467 11.275949901574 -11.590152893056 11.455227263431 6.906754778649 -6.906754778649
1.195014662757 -11.654873880069 11.267349327444 -11.594895181474 11.459914344963 6.906754778649 -6.906754778649
1.195503421310 -11.671605080622 11.279181436373 -11.599637469892 11.464601426494 6.906754778649 -6.906754778649
1.195992179863 -11.672959158123 11.286759075308 -11.604379758310 11.469288508026 6.906754778649 -6.906754778649
1.196480938416 -11.675827499881 11.305986480806 -11.609122046727 11.473975589558 6.906754778649 -6.906754778649
1.196969696970 -11.676109165893 11.314050903623 -11.613864335145 11.478662671089 6.906754778649 -6.906754778649
1.197458455523 -11.674972739937 11.320197085384 -11.618606623563 11.483349752621 6.906754778649 -6.906754778649
1.197947214076 -11.677158784669 11.321129898467 -11.623348911981 11.488036834153 6.906754778649 -6.906754778649
1.198435972630 -11.676138027617 11.331484630242 -11.628091200399 11.492723915684 6.906754778649 -6.906754778649
1.198924731183 -11.680715406399 11.341921163055 -11.632833488816 11.497410997216 6.906754778649 -6.906754778649
1.199413489736 -11.677987346061 11.342918873743 -11.637575777234 11.502098078748 6.906754778649 -6.906754778649
1.199902248289 -11.684882412675 11.346605609349 -11.642318065652 11.506785160279 6.906754778649 -6.906754778649
1.200391006843 -11.693950043733 11.356414029054 -11.647060354070 11.511472241811 6.906754778649 -6.906754778649
1.200879765396 -11.701731446346 11.360471081148 -11.651802642487 11.516159323343 6.906754778649 -6.906754778649
1.201368523949 -11.703314336560 11.360557725212 -11.656544930905 11.520846404874 6.906754778649 -6.906754778649
1.201857282502 -11.716506055244 11.360030106398 -11.661287219323 11.525533486406 6.906754778649 -6.906754778649
1.202346041056 -11.727858572449 11.362144342466 -11.666029507741 11.530220567938 6.906754778649 -6.906754778649
1.202834799609 -11.737429955585 11.363033313991 -11.670771796159 11.534907649469 6.906754778649 -6.906754778649
1.203323558162 -11.741441151311 11.381117824183 -11.675514084576 11.539594731001 6.906754778649 -6.906754778649
1.203812316716 -11.748532263628 11.389261609847 -11.680256372994 11.544281812533 6.906754778649 -6.906754778649
1.204301075269 -11.756619306262 11.404041287977 -11.684998661412 11.548968894064 6.906754778649 -6.906754778649
1.204789833822 -11.767025269625 11.405743485034 -11.689740949830 11.553655975596 6.906754778649 -6.906754778649
1.205278592375 -11.770187696129 11.411204201803 -11.694483238247 11.558343057128 6.906754778649 -6.906754778649
1.205767350929 -11.771581290813 11.417120635218 -11.699225526665 11.563030138660 6.906754778649 -6.906754778649
1.206256109482 -11.774976663164 11.424303482849 -11.703967815083 11.567717220191 6.906754778649 -6.906754778649
1.206744868035 -11.771701584376 11.432826961667 -11.708710103501 11.572404301723 6.906754778649 -6.906754778649
1.207233626588 -11.776905895157 11.436101048553 -11.713452391919 11.577091383255 6.906754778649 -6.906754778649
1.207722385142 -11.784320690143 11.451163982548 -11.718194680336 11.581778464786 6.906754778649 -6.906754778649
1.208211143695 -11.793046846385 11.451526436612 -11.722936968754 11.586465546318 6.906754778649 -6.906754778649
1.208699902248 -11.813219358084 11.458499911226 -11.727679257172 11.591152627850 6.906754778649 -6.906754778649
1.209188660802 -11.811505281381 11.455819283790 -11.732421545590 11.595839709381 6.906754778649 -6.906754778649
1.209677419355 -11.817412685233 11.459072636329 -11.737163834007 11.600526790913 6.906754778649 -6.906754778649
1.210166177908 -11.833711138902 11.458534231097 -11.741906122425 11.605213872445 6.906754778649 -6.906754778649
1.210654936461 -11.843266459117 11.469291702181 -11.746648410843 11.609900953976 6.906754778649 -6.906754778649
1.211143695015 -11.853196516063 11.475155466161 -11.751390699261 11.614588035508 6.906754778649 -6.906754778649
1.211632453568 -11.854086709015 11.471753525258 -11.756132987679 11.619275117040 6.906754778649 -6.906754778649
1.212121212121 -11.869577924801 11.468051063433 -11.760875276096 11.623962198571 6.906754778649 -6.906754778649
1.212609970674 -11.875021183858 11.469246054480 -11.765617564514 11.628649280103 6.906754778649 -6.906754778649
1.213098729228 -11.893859512864 11.460687009716 -11.770359852932 11.633336361635 6.906754778649 -6.906754778649
1.213587487781 -11.891836536956 11.465106523537 -11.775102141350 11.638023443166 6.906754778649 -6.906754778649
1.214076246334 -11.885473710088 11.469675238748 -11.779844429768 11.642710524698 6.906754778649 -6.906754778649
1.214565004888 -11.895074426827 11.478390458414 -11.784586718185 11.647397606230 6.906754778649 -6.906754778649
1.215053763441 -11.901217271012 11.475649606401 -11.789329006603 11.652084687761 6.906754778649 -6.906754778649
1.215542521994 -11.908109111203 11.471071350615 -11.794071295021 11.656771769293 6.906754778649 -6.906754778649
1.216031280547 -11.923754483329 11.481378040265 -11.798813583439 11.661458850825 6.906754778649 -6.906754778649
1.216520039101 -11.930013334005 11.496054995252 -11.803555871856 11.666145932357 6.906754778649 -6.906754778649
1.217008797654 -11.936893803048 11.507111992649 -11.808298160274 11.670833013888 6.906754778649 -6.906754778649
1.217497556207 -11.949853138312 11.511090322487 -11.813040448692 11.675520095420 6.906754778649 -6.906754778649
1.217986314761 -11.956913404921 11.499711662186 -11.817782737110 11.680207176952 6.906754778649 -6.906754778649
1.218475073314 -11.958602139852 11.505809620392 -11.822525025528 11.684894258483 6.906754778649 -6.906754778649
1.218963831867 -11.961472868478 11.520381010756 -11.827267313945 11.689581340015 6.906754778649 -6.906754778649
1.219452590420 -11.951516329507 11.525113368151 -11.832009602363 11.694268421547 6.906754778649 -6.906754778649
1.219941348974 -11.962728066539 11.533592869007 -11.836751890781 11.698955503078 6.906754778649 -6.906754778649
1.220430107527 -11.975308010158 11.534941525104 -11.841494179199 11.703642584610 6.906754778649 -6.906754778649
1.220918866080 -11.983958197933 11.547158297198 -11.846236467616 11.708329666142 6.906754778649 -6.906754778649
1.221407624633 -11.987980841802 11.552808536781 -11.850978756034 11.713016747673 6.906754778649 -6.906754778649
1.221896383187 -11.997507074347 11.549503546910 -11.855721044452 11.717703829205 6.906754778649 -6.906754778649
1.222385141740 -11.995422286404 11.558368491545 -11.860463332870 11.722390910737 6.906754778649 -6.906754778649
1.222873900293 -11.989857974008 11.567908329475 -11.865205621288 11.727077992268 6.906754778649 -6.906754778649
1.223362658847 -12.000855479312 11.564285242117 -11.869947909705 11.731765073800 6.906754778649 -6.906754778649
1.223851417400 -12.007837927407 11.567114171112 -11.874690198123 11.736452155332 6.906754778649 -6.906754778649
1.224340175953 -12.010169819593 11.571760831159 -11.879432486541 11.741139236863 6.906754778649 -6.906754778649
1.224828934506 -12.016283502229 11.583336165112 -11.884174774959 11.745826318395 6.906754778649 -6.906754778649
1.225317693060 -12.006783684479 11.587024574236 -11.888917063376 11.750513399927 6.906754778649 -6.906754778649
1.225806451613 -12.005710451700 11.605634652013 -11.893659351794 11.755200481458 6.906754778649 -6.906754778649
1.226295210166 -12.010447735259 11.605443312847 -11.898401640212 11.759887562990 6.906754778649 -6.906754778649
1.226783968719 -12.015464721752 11.606746183407 -11.903143928630 11.764574644522 6.906754778649 -6.906754778649
1.227272727273 -12.017530175826 11.612441315261 -11.907886217048 11.769261726054 6.906754778649 -6.906754778649
1.227761485826 -12.027303975765 11.627313480978 -11.912628505465 11.773948807585 6.906754778649 -6.906754778649
1.228250244379 -12.037648299471 11.647884025980 -11.917370793883 11.778635889117 6.906754778649 -6.906754778649
1.228739002933 -12.046728393856 11.658233871316 -11.922113082301 11.783322970649 6.906754778649 -6.906754778649
1.229227761486 -12.060515266745 11.654477888165 -11.926855370719 11.788010052180 6.906754778649 -6.906754778649
1.229716520039 -12.071500365432 11.662606857426 -11.931597659136 11.792697133712 6.906754778649 -6.906754778649
1.230205278592 -12.077530766515 11.673123705545 -11.936339947554 11.797384215244 6.906754778649 -6.906754778649
1.230694037146 -12.088241960256 11.663757836759 -11.941082235972 11.802071296775 6.906754778649 -6.906754778649
1.231182795699 -12.108061562639 11.673858354971 -11.945824524390 11.806758378307 6.906754778649 -6.906754778649
1.231671554252 -12.124568079585 11.690886021158 -11.950566812808 11.811445459839 6.906754778649 -6.906754778649
1.232160312805 -12.131447870387 11.690229456000 -11.955309101225 11.816132541370 6.906754778649 -6.906754778649
1.232649071359 -12.135272359166 11.696520380798 -11.960051389643 11.820819622902 6.906754778649 -6.906754778649
1.233137829912 -12.137933147737 11.694928457203 -11.964793678061 11.825506704434 6.906754778649 -6.906754778649
1.233626588465 -12.147015628586 11.707438359333 -11.969535966479 11.830193785965 6.906754778649 -6.906754778649
1.234115347019 -12.163743188401 11.726705183883 -11.974278254897 11.834880867497 6.906754778649 -6.906754778649
1.234604105572 -12.172725082926 11.741773467058 -11.979020543314 11.839567949029 6.906754778649 -6.906754778649
1.235092864125 -12.155195341938 11.738617063769 -11.983762831732 11.844255030560 6.906754778649 -6.906754778649
1.235581622678 -12.160583371086 11.750471915037 -11.988505120150 11.848942112092 6.906754778649 -6.906754778649
1.236070381232 -12.164283357682 11.758240821323 -11.993247408568 11.853629193624 6.906754778649 -6.906754778649
1.236559139785 -12.174981825438 11.749975582893 -11.997989696985 11.858316275155 6.906754778649 -6.906754778649
1.237047898338 -12.184115026974 11.752411214990 -12.002731985403 11.863003356687 6.906754778649 -6.906754778649
1.237536656891 -12.191579271837 11.762898246971 -12.007474273821 11.867690438219 6.906754778649 -6.906754778649
1.238025415445 -12.188520345225 11.772384199041 -12.012216562239 11.872377519751 6.906754778649 -6.906754778649
1.238514173998 -12.193880591456 11.790123117832 -12.016958850657 11.877064601282 6.906754778649 -6.906754778649
1.239002932551 -12.198924067211 11.802212100821 -12.021701139074 11.881751682814 6.906754778649 -6.906754778649
1.239491691105 -12.210769844615 11.802213338875 -12.026443427492 11.886438764346 6.906754778649 -6.906754778649
1.239980449658 -12.214317575268 11.804969984432 -12.031185715910 11.891125845877 6.906754778649 -6.906754778649
1.240469208211 -12.205007912885 11.812330386243 -12.035928004328 11.895812927409 6.906754778649 -6.906754778649
1.240957966764 -12.210803686098 11.822927637202 -12.040670292745 11.900500008941 6.906754778649 -6.906754778649
1.241446725318 -12.214040311220 11.831650909560 -12.045412581163 11.905187090472 6.906754778649 -6.906754778649
1.241935483871 -12.212136963310 11.841153278301 -12.050154869581 11.909874172004 6.906754778649 -6.906754778649
1.242424242424 -12.210242330592 11.838097398051 -12.054897157999 11.914561253536 6.906754778649 -6.906754778649
1.242913000978 -12.216059940698 11.843589168377 -12.059639446417 11.919248335067 6.906754778649 -6.906754778649
1.243401759531 -12.229828307899 11.838378745823 -12.064381734834 11.923935416599 6.906754778649 -6.906754778649
1.243890518084 -12.241022589784 11.843183047030 -12.069124023252 11.928622498131 6.906754778649 -6.906754778649
1.244379276637 -12.244036781868 11.846169609503 -12.073866311670 11.933309579662 6.906754778649 -6.906754778649
1.244868035191 -12.239261872437 11.860111415621 -12.078608600088 11.937996661194 6.906754778649 -6.906754778649
1.245356793744 -12.250239663451 11.848428320400 -12.083350888505 11.942683742726 6.906754778649 -6.906754778649
1.245845552297 -12.257382031267 11.852507481096 -12.088093176923 11.947370824257 6.906754778649 -6.906754778649
1.246334310850 -12.267130673289 11.858025986078 -12.092835465341 11.952057905789 6.906754778649 -6.906754778649
1.246823069404 -12.275285052800 11.869728126929 -12.097577753759 11.956744987321 6.906754778649 -6.906754778649
1.247311827957 -12.282483510720 11.884119733011 -12.102320042177 11.961432068852 6.906754778649 -6.906754778649
1.247800586510 -12.282715303950 11.901401870849 -12.107062330594 11.966119150384 6.906754778649 -6.906754778649
1.248289345064 -12.279646867732 11.904818423045 -12.111804619012 11.970806231916 6.906754778649 -6.906754778649
1.248778103617 -12.289115206217 11.924206378531 -12.116546907430 11.975493313448 6.906754778649 -6.906754778649
1.249266862170 -12.292607513669 11.927749706716 -12.121289195848 11.980180394979 6.906754778649 -6.906754778649
1.249755620723 -12.292092322079 11.931580269264 -12.126031484266 11.984867476511 6.906754778649 -6.906754778649
1.250244379277 -12.291598256269 11.942588063509 -12.130773772683 11.989554558043 6.906754778649 -6.906754778649
1.250733137830 -12.290908405259 11.951930681265 -12.135516061101 11.994241639574 6.906754778649 -6.906754778649
1.251221896383 -12.297359163648 11.953037527946 -12.140258349519 11.998928721106 6.906754778649 -6.906754778649
1.251710654936 -12.291527090062 11.949980447627 -12.145000637937 12.003615802638 6.906754778649 -6.906754778649
1.252199413490 -12.296304383332 11.958568189548 -12.149742926354 12.008302884169 6.906754778649 -6.906754778649
1.252688172043 -12.285518363338 11.965916113149 -12.154485214772 12.012989965701 6.906754778649 -6.906754778649
1.253176930596 -12.295002749106 11.962014107728 -12.159227503190 12.017677047233 6.906754778649 -6.906754778649
1.253665689150 -12.303216871275 11.965074940431 -12.163969791608 12.022364128764 6.906754778649 -6.906754778649
1.254154447703 -12.307175748098 11.974908663106 -12.168712080026 12.027051210296 6.906754778649 -6.906754778649
1.254643206256 -12.317293983036 11.975213022602 -12.173454368443 12.031738291828 6.906754778649 -6.906754778649
1.255131964809 -12.326682222994 11.977513009232 -12.178196656861 12.036425373359 6.906754778649 -6.906754778649
1.255620723363 -12.329523106826 11.984641754838 -12.182938945279 12.041112454891 6.906754778649 -6.906754778649
1.256109481916 -12.329182623841 11.986398965706 -12.187681233697 12.045799536423 6.906754778649 -6.906754778649
1.256598240469 -12.331979120174 11.985565239879 -12.192423522114 12.050486617954 6.906754778649 -6.906754778649
1.257086999022 -12.328293773394 11.986223961842 -12.197165810532 12.055173699486 6.906754778649 -6.906754778649
1.257575757576 -12.333814568503 11.989501546374 -12.201908098950 12.059860781018 6.906754778649 -6.906754778649
1.258064516129 -12.339737359182 11.990184450530 -12.206650387368 12.064547862549 6.906754778649 -6.906754778649
1.258553274682 -12.342960084826 11.994287968174 -12.211392675786 12.069234944081 6.906754778649 -6.906754778649
1.259042033236 -12.345308154116 11.995550773332 -12.216134964203 12.073922025613 6.906754778649 -6.906754778649
1.259530791789 -12.352485689901 11.995395493894 -12.220877252621 12.078609107145 6.906754778649 -6.906754778649
1.260019550342 -12.363666269272 12.000391464870 -12.225619541039 12.083296188676 6.906754778649 -6.906754778649
1.260508308895 -12.374120913121 12.008557543663 -12.230361829457 12.087983270208 6.906754778649 -6.906754778649
1.260997067449 -12.378071805714 12.018887787179 -12.235104117874 12.092670351740 6.906754778649 -6.906754778649
1.261485826002 -12.374165557355 12.023700014183 -12.239846406292 12.097357433271 6.906754778649 -6.906754778649
1.261974584555 -12.385296015254 12.032362580235 -12.244588694710 12.102044514803 6.906754778649 -6.906754778649
1.262463343109 -12.386887911974 12.039941912844 -12.249330983128 12.106731596335 6.906754778649 -6.906754778649
1.262952101662 -12.394503710849 12.032529471351 -12.254073271546 12.111418677866 6.906754778649 -6.906754778649
1.263440860215 -12.387291902732 12.028098887612 -12.258815559963 12.116105759398 6.906754778649 -6.906754778649
1.263929618768 -12.399488921007 12.027828740444 -12.263557848381 12.120792840930 6.906754778649 -6.906754778649
1.264418377322 -12.406425071544 12.042945853046 -12.268300136799 12.125479922461 6.906754778649 -6.906754778649
1.264907135875 -12.408078995793 12.051558885018 -12.273042425217 12.130167003993 6.906754778649 -6.906754778649
1.265395894428 -12.420792210023 12.058842706634 -12.277784713634 12.134854085525 6.906754778649 -6.906754778649
1.265884652981 -12.425519546946 12.063856335760 -12.282527002052 12.139541167056 6.906754778649 -6.906754778649
1.266373411535 -12.434596949301 12.076018447545 -12.287269290470 12.144228248588 6.906754778649 -6.906754778649
1.266862170088 -12.439989879728 12.084386153084 -12.292011578888 12.148915330120 6.906754778649 -6.906754778649
1.267350928641 -12.448336669015 12.084057564041 -12.296753867306 12.153602411651 6.906754778649 -6.906754778649
1.267839687195 -12.457298599266 12.089647275055 -12.301496155723 12.158289493183 6.906754778649 -6.906754778649
1.268328445748 -12.460458820551 12.099851777202 -12.306238444141 12.162976574715 6.906754778649 -6.906754778649
1.268817204301 -12.465368055749 12.093261479082 -12.310980732559 12.167663656246 6.906754778649 -6.906754778649
1.269305962854 -12.470018848255 12.097800028413 -12.315723020977 12.172350737778 6.906754778649 -6.906754778649
1.269794721408 -12.478777677036 12.116400777834 -12.320465309395 12.177037819310 6.906754778649 -6.906754778649
1.270283479961 -12.482089523712 12.129735835571 -12.325207597812 12.181724900842 6.906754778649 -6.906754778649
1.270772238514 -12.493571881672 12.131624439692 -12.329949886230 12.186411982373 6.906754778649 -6.906754778649
1.271260997067 -12.499212932298 12.139162930208 -12.334692174648 12.191099063905 6.906754778649 -6.906754778649
1.271749755621 -12.505147706267 12.143919715555 -12.339434463066 12.195786145437 6.906754778649 -6.906754778649
1.272238514174 -12.520272249431 12.150822344314 -12.344176751483 12.200473226968 6.906754778649 -6.906754778649
1.272727272727 -12.517426990879 12.150147980085 -12.348919039901 12.205160308500 6.906754778649 -6.906754778649
1.273216031281 -12.518816925750 12.159694357123 -12.353661328319 12.209847390032 6.906754778649 -6.906754778649
1.273704789834 -12.518589862203 12.157666591175 -12.358403616737 12.214534471563 6.906754778649 -6.906754778649
1.274193548387 -12.519587703511 12.158898157222 -12.363145905155 12.219221553095 6.906754778649 -6.906754778649
1.274682306940 -12.524248807140 12.176438744375 -12.367888193572 12.223908634627 6.906754778649 -6.906754778649
1.275171065494 -12.534235884774 12.185686217744 -12.372630481990 12.228595716158 6.906754778649 -6.906754778649
1.275659824047 -12.548653705413 12.201109161670 -12.377372770408 12.233282797690 6.906754778649 -6.906754778649
1.276148582600 -12.548037328704 12.205555290895 -12.382115058826 12.237969879222 6.906754778649 -6.906754778649
1.276637341153 -12.558219056446 12.218961724064 -12.386857347243 12.242656960753 6.906754778649 -6.906754778649
1.277126099707 -12.557342902506 12.218250397719 -12.391599635661 12.247344042285 6.906754778649 -6.906754778649
1.277614858260 -12.555454305385 12.221951121359 -12.396341924079 12.252031123817 6.906754778649 -6.906754778649
1.278103616813 -12.571817576561 12.220312376621 -12.401084212497 12.256718205348 6.906754778649 -6.906754778649
1.278592375367 -12.582410526700 12.238863469728 -12.405826500915 12.261405286880 6.906754778649 -6.906754778649
1.279081133920 -12.593225591105 12.242928110623 -12.410568789332 12.266092368412 6.906754778649 -6.906754778649
1.279569892473 -12.587946610714 12.243489124289 -12.415311077750 12.270779449943 6.906754778649 -6.906754778649
1.280058651026 -12.591220374996 12.255553029805 -12.420053366168 12.275466531475 6.906754778649 -6.906754778649
1.280547409580 -12.576983793579 12.246896655074 -12.424795654586 12.280153613007 6.906754778649 -6.906754778649
1.281036168133 -12.571491197616 12.265719564207 -12.429537943003 12.284840694539 6.906754778649 -6.906754778649
1.281524926686 -12.587010365961 12.263836376646 -12.434280231421 12.289527776070 6.906754778649 -6.906754778649
1.282013685239 -12.586496781673 12.271665896323 -12.439022519839 12.294214857602 6.906754778649 -6.906754778649
1.282502443793 -12.592515491048 12.275517265253 -12.443764808257 12.298901939134 6.906754778649 -6.906754778649
1.282991202346 -12.593746290448 12.288368176993 -12.448507096675 12.303589020665 6.906754778649 -6.906754778649
1.283479960899 -12.604416912836 12.302766947340 -12.453249385092 12.308276102197 6.906754778649 -6.906754778649
1.283968719453 -12.610129814643 12.304616182496 -12.457991673510 12.312963183729 6.906754778649 -6.906754778649
1.284457478006 -12.612305118172 12.309304859046 -12.462733961928 12.317650265260 6.906754778649 -6.906754778649
1.284946236559 -12.625270326422 12.316225012290 -12.467476250346 12.322337346792 6.906754778649 -6.906754778649
1.285434995112 -12.631058278802 12.329641015199 -12.472218538764 12.327024428324 6.906754778649 -6.906754778649
1.285923753666 -12.636668918197 12.338521354093 -12.476960827181 12.331711509855 6.906754778649 -6.906754778649
1.286412512219 -12.640391430434 12.347476295607 -12.481703115599 12.336398591387 6.906754778649 -6.906754778649
1.286901270772 -12.653479202528 12.353962559153 -12.486445404017 12.341085672919 6.906754778649 -6.906754778649
1.287390029326 -12.651975397351 12.353089087627 -12.491187692435 12.345772754450 6.906754778649 -6.906754778649
1.287878787879 -12.646517021629 12.353924508921 -12.495929980852 12.350459835982 6.906754778649 -6.906754778649
1.288367546432 -12.656440517911 12.361675565715 -12.500672269270 12.355146917514 6.906754778649 -6.906754778649
1.288856304985 -12.651428391838 12.371776130956 -12.505414557688 12.359833999045 6.906754778649 -6.906754778649
1.289345063539 -12.654248697008 12.387969115195 -12.510156846106 12.364521080577 6.906754778649 -6.906754778649
1.289833822092 -12.646313862569 12.394294115140 -12.514899134524 12.369208162109 6.906754778649 -6.906754778649
1.290322580645 -12.648672997556 12.401657485305 -12.519641422941 12.373895243640 6.906754778649 -6.906754778649
1.290811339198 -12.661139173361 12.409595558407 -12.524383711359 12.378582325172 6.906754778649 -6.906754778649
1.291300097752 -12.670906655324 12.412936145878 -12.529125999777 12.383269406704 6.906754778649 -6.906754778649
1.291788856305 -12.685706604927 12.418282286752 -12.533868288195 12.387956488236 6.906754778649 -6.906754778649
1.292277614858 -12.685875325558 12.428761582296 -12.538610576612 12.392643569767 6.906754778649 -6.906754778649
1.292766373412 -12.692124803514 12.429993410754 -12.543352865030 12.397330651299 6.906754778649 -6.906754778649
1.293255131965 -12.702868083811 12.443701125787 -12.548095153448 12.402017732831 6.906754778649 -6.906754778649
1.293743890518 -12.712116104654 12.438763458713 -12.552837441866 12.406704814362 6.906754778649 -6.906754778649
1.294232649071 -12.720780924777 12.443194493596 -12.557579730284 12.411391895894 6.906754778649 -6.906754778649
1.294721407625 -12.724280939645 12.460589641291 -12.562322018701 12.416078977426 6.906754778649 -6.906754778649
1.295210166178 -12.725874306145 12.465589558306 -12.567064307119 12.420766058957 6.906754778649 -6.906754778649
1.295698924731 -12.728481436175 12.461834851478 -12.571806595537 12.425453140489 6.906754778649 -6.906754778649
1.296187683284 -12.732681481846 12.477418254174 -12.576548883955 12.430140222021 6.906754778649 -6.906754778649
1.296676441838 -12.739903826731 12.481147398325 -12.581291172372 12.434827303552 6.906754778649 -6.906754778649
1.297165200391 -12.752281744448 12.488994053637 -12.586033460790 12.439514385084 6.906754778649 -6.906754778649
1.297653958944 -12.753873745462 12.499343861259 -12.590775749208 12.444201466616 6.906754778649 -6.906754778649
1.298142717498 -12.759350710522 12.513289716304 -12.595518037626 12.448888548147 6.906754778649 -6.906754778649
1.298631476051 -12.757813794785 12.522198469382 -12.600260326044 12.453575629679 6.906754778649 -6.906754778649
1.299120234604 -12.768173153912 12.524861346476 -12.605002614461 12.458262711211 6.906754778649 -6.906754778649
1.299608993157 -12.778576083197 12.526449866899 -12.609744902879 12.462949792742 6.906754778649 -6.906754778649
1.300097751711 -12.775734072201 12.528818170964 -12.614487191297 12.467636874274 6.906754778649 -6.906754778649
1.300586510264 -12.788719354808 12.523808603374 -12.619229479715 12.472323955806 6.906754778649 -6.906754778649
1.301075268817 -12.786761689389 12.524049733565 -12.623971768132 12.477011037337 6.906754778649 -6.906754778649
1.301564027370 -12.795838813178 12.522465511788 -12.628714056550 12.481698118869 6.906754778649 -6.906754778649
1.302052785924 -12.805182154582 12.521675939557 -12.633456344968 12.486385200401 6.906754778649 -6.906754778649
1.302541544477 -12.813213702258 12.525129333124 -12.638198633386 12.491072281933 6.906754778649 -6.906754778649
1.303030303030 -12.814944096703 12.539864173116 -12.642940921804 12.495759363464 6.906754778649 -6.906754778649
1.303519061584 -12.807268105201 12.549404687874 -12.647683210221 12.500446444996 6.906754778649 -6.906754778649
1.304007820137 -12.817800148302 12.551715522074 -12.652425498639 12.505133526528 6.906754778649 -6.906754778649
1.304496578690 -12.826168858881 12.568180718537 -12.657167787057 12.509820608059 6.906754778649 -6.906754778649
1.304985337243 -12.826098454721 12.581716020561 -12.661910075475 12.514507689591 6.906754778649 -6.906754778649
1.305474095797 -12.834263925062 12.583919692480 -12.666652363893 12.519194771123 6.906754778649 -6.906754778649
1.305962854350 -12.846837564477 12.581133905639 -12.671394652310 12.523881852654 6.906754778649 -6.906754778649
1.306451612903 -12.861158492224 12.590100915387 -12.676136940728 12.528568934186 6.906754778649 -6.906754778649
1.306940371457 -12.859423762915 12.593148998483 -12.680879229146 12.533256015718 6.906754778649 -6.906754778649
1.307429130010 -12.859638913610 12.594623632250 -12.685621517564 12.537943097249 6.906754778649 -6.906754778649
1.307917888563 -12.858241451162 12.604234725507 -12.690363805981 12.542630178781 6.906754778649 -6.906754778649
1.308406647116 -12.872017153639 12.609642199867 -12.695106094399 12.547317260313 6.906754778649 -6.906754778649
1.308895405670 -12.871930986856 12.618673175509 -12.699848382817 12.552004341844 6.906754778649 -6.906754778649
1.309384164223 -12.867194666764 12.625368869272 -12.704590671235 12.556691423376 6.906754778649 -6.906754778649
1.309872922776 -12.877133233101 12.620403840158 -12.709332959653 12.561378504908 6.906754778649 -6.906754778649
1.310361681329 -12.887566988769 12.630198659861 -12.714075248070 12.566065586439 6.906754778649 -6.906754778649
1.310850439883 -12.906879436102 12.619941278109 -12.718817536488 12.570752667971 6.906754778649 -6.906754778649
1.311339198436 -12.898391794055 12.609751043801 -12.723559824906 12.575439749503 6.906754778649 -6.906754778649
1.311827956989 -12.901160425926 12.611594397793 -12.728302113324 12.580126831035 6.906754778649 -6.906754778649
1.312316715543 -12.906949620210 12.611765895053 -12.733044401741 12.584813912566 6.906754778649 -6.906754778649
1.312805474096 -12.907170586110 12.620091636522 -12.737786690159 12.589500994098 6.906754778649 -6.906754778649
1.313294232649 -12.922035065241 12.626280016505 -12.742528978577 12.594188075630 6.906754778649 -6.906754778649
1.313782991202 -12.914940157311 12.627183729608 -12.747271266995 12.598875157161 6.906754778649 -6.906754778649
1.314271749756 -12.919338217360 12.633780462117 -12.752013555413 12.603562238693 6.906754778649 -6.906754778649
1.314760508309 -12.926499866166 12.635488398480 -12.756755843830 12.608249320225 6.906754778649 -6.906754778649
1.315249266862 -12.936347433921 12.633321375874 -12.761498132248 12.612936401756 6.906754778649 -6.906754778649
1.315738025415 -12.933891545507 12.647714535135 -12.766240420666 12.617623483288 6.906754778649 -6.906754778649
1.316226783969 -12.930306024565 12.654187801350 -12.770982709084 12.622310564820 6.906754778649 -6.906754778649
1.316715542522 -12.930970622169 12.656355667868 -12.775724997501 12.626997646351 6.906754778649 -6.906754778649
1.317204301075 -12.937411348746 12.663903947074 -12.780467285919 12.631684727883 6.906754778649 -6.906754778649
1.317693059629 -12.954442155319 12.660091568157 -12.785209574337 12.636371809415 6.906754778649 -6.906754778649
1.318181818182 -12.953538226875 12.676082976091 -12.789951862755 12.641058890946 6.906754778649 -6.906754778649
1.318670576735 -12.957492129792 12.679954043781 -12.794694151173 12.645745972478 6.906754778649 -6.906754778649
1.319159335288 -12.957304091642 12.685542511901 -12.799436439590 12.650433054010 6.906754778649 -6.906754778649
1.319648093842 -12.967761259729 12.694412105790 -12.804178728008 12.655120135541 6.906754778649 -6.906754778649
1.320136852395 -12.981050901576 12.695377823752 -12.808921016426 12.659807217073 6.906754778649 -6.906754778649
1.320625610948 -12.973450602177 12.690298803937 -12.813663304844 12.664494298605 6.906754778649 -6.906754778649
1.321114369501 -12.969359754780 12.694436788327 -12.818405593262 12.669181380136 6.906754778649 -6.906754778649
1.321603128055 -12.957449844973 12.690631010196 -12.823147881679 12.673868461668 6.906754778649 -6.906754778649
1.322091886608 -12.965178755573 12.697132685961 -12.827890170097 12.678555543200 6.906754778649 -6.906754778649
1.322580645161 -12.963189701473 12.712598861043 -12.832632458515 12.683242624732 6.906754778649 -6.906754778649
1.323069403715 -12.965513815994 12.720660246009 -12.837374746933 12.687929706263 6.906754778649 -6.906754778649
1.323558162268 -12.967871207600 12.718972767670 -12.842117035350 12.692616787795 6.906754778649 -6.906754778649
1.324046920821 -12.979380033629 12.723270515853 -12.846859323768 12.697303869327 6.906754778649 -6.906754778649
1.324535679374 -12.984191599401 12.742541514377 -12.851601612186 12.701990950858 6.906754778649 -6.906754778649
1.325024437928 -12.995209803143 12.746370342641 -12.856343900604 12.706678032390 6.906754778649 -6.906754778649
1.325513196481 -12.999134593818 12.747294714701 -12.861086189022 12.711365113922 6.906754778649 -6.906754778649
1.326001955034 -13.013277092181 12.747101468901 -12.865828477439 12.716052195453 6.906754778649 -6.906754778649
1.326490713587 -13.025104511383 12.756859729860 -12.870570765857 12.720739276985 6.906754778649 -6.906754778649
1.326979472141 -13.019962025945 12.749654125510 -12.875313054275 12.725426358517 6.906754778649 -6.906754778649
1.327468230694 -13.029769448487 12.753245093655 -12.880055342693 12.730113440048 6.906754778649 -6.906754778649
1.327956989247 -13.038064191144 12.746336898968 -12.884797631110 12.734800521580 6.906754778649 -6.906754778649
1.328445747801 -13.046784700134 12.751737723315 -12.889539919528 12.739487603112 6.906754778649 -6.906754778649
1.328934506354 -13.050995287840 12.765975096239 -12.894282207946 12.744174684643 6.906754778649 -6.906754778649
1.329423264907 -13.054297988249 12.767976737243 -12.899024496364 12.748861766175 6.906754778649 -6.906754778649
1.329912023460 -13.062260784427 12.771107902733 -12.903766784782 12.753548847707 6.906754778649 -6.906754778649
1.330400782014 -13.054351247304 12.793338071641 -12.908509073199 12.758235929238 6.906754778649 -6.906754778649
1.330889540567 -13.066734115158 12.790917415185 -12.913251361617 12.762923010770 6.906754778649 -6.906754778649
1.331378299120 -13.079601477329 12.793941671904 -12.917993650035 12.767610092302 6.906754778649 -6.906754778649
1.331867057674 -13.084694052494 12.799758538145 -12.922735938453 12.772297173833 6.906754778649 -6.906754778649
1.332355816227 -13.087346087921 12.788141130096 -12.927478226870 12.776984255365 6.906754778649 -6.906754778649
1.332844574780 -13.094200674308 12.781027393253 -12.932220515288 12.781671336897 6.906754778649 -6.906754778649
1.333333333333 -13.094021157137 12.780910827631 -12.936962803706 12.786358418429 6.906754778649 -6.906754778649
1.333822091887 -13.093396356294 12.792520845391 -12.941705092124 12.791045499960 6.906754778649 -6.906754778649
1.334310850440 -13.109117755386 12.797475883261 -12.946447380542 12.795732581492 6.906754778649 -6.906754778649
1.334799608993 -13.114957715692 12.796918785503 -12.951189668959 12.800419663024 6.906754778649 -6.906754778649
1.335288367546 -13.123316361579 12.800348972373 -12.955931957377 12.805106744555 6.906754778649 -6.906754778649
1.335777126100 -13.130607806482 12.806620603881 -12.960674245795 12.809793826087 6.906754778649 -6.906754778649
1.336265884653 -13.131988203712 12.809919344055 -12.965416534213 12.814480907619 6.906754778649 -6.906754778649
1.336754643206 -13.135241143891 12.819517144677 -12.970158822630 12.819167989150 6.906754778649 -6.906754778649
1.337243401760 -13.135623191350 12.827266839811 -12.974901111048 12.823855070682 6.906754778649 -6.906754778649
1.337732160313 -13.146949812290 12.815162359172 -12.979643399466 12.828542152214 6.906754778649 -6.906754778649
1.338220918866 -13.152248407170 12.810201046376 -12.984385687884 12.833229233745 6.906754778649 -6.906754778649
1.338709677419 -13.160695141813 12.811124944943 -12.989127976302 12.837916315277 6.906754778649 -6.906754778649
1.339198435973 -13.156092795122 12.817736844980 -12.993870264719 12.842603396809 6.906754778649 -6.906754778649
1.339687194526 -13.157285753737 12.824973746745 -12.998612553137 12.847290478340 6.906754778649 -6.906754778649
1.340175953079 -13.158803181648 12.829531774147 -13.003354841555 12.851977559872 6.906754778649 -6.906754778649
1.340664711632 -13.158009723487 12.824918011210 -13.008097129973 12.856664641404 6.906754778649 -6.906754778649
1.341153470186 -13.175671377608 12.826682619609 -13.012839418391 12.861351722935 6.906754778649 -6.906754778649
1.341642228739 -13.183202640149 12.837135760240 -13.017581706808 12.866038804467 6.906754778649 -6.906754778649
1.342130987292 -13.180925903431 12.845044037190 -13.022323995226 12.870725885999 6.906754778649 -6.906754778649
1.342619745846 -13.187007014728 12.837776645993 -13.027066283644 12.875412967530 6.906754778649 -6.906754778649
1.343108504399 -13.183268088045 12.836888070551 -13.031808572062 12.880100049062 6.906754778649 -6.906754778649
1.343597262952 -13.183220443941 12.842202901919 -13.036550860479 12.884787130594 6.906754778649 -6.906754778649
1.344086021505 -13.183145293890 12.849372481600 -13.041293148897 12.889474212126 6.906754778649 -6.906754778649
1.344574780059 -13.192185506079 12.847907360841 -13.046035437315 12.894161293657 6.906754778649 -6.906754778649
1.345063538612 -13.198110673948 12.871487946130 -13.050777725733 12.898848375189 6.906754778649 -6.906754778649
1.345552297165 -13.206145785364 12.864030891731 -13.055520014151 12.903535456721 6.906754778649 -6.906754778649
1.346041055718 -13.215580020757 12.857615395899 -13.060262302568 12.908222538252 6.906754778649 -6.906754778649
1.346529814272 -13.227658910700 12.844678521847 -13.065004590986 12.912909619784 6.906754778649 -6.906754778649
1.347018572825 -13.230475090038 12.841225483507 -13.069746879404 12.917596701316 6.906754778649 -6.906754778649
1.347507331378 -13.244976070153 12.842026677161 -13.074489167822 12.922283782847 6.906754778649 -6.906754778649
1.347996089932 -13.244529897280 12.841514195285 -13.079231456239 12.926970864379 6.906754778649 -6.906754778649
1.348484848485 -13.237921616448 12.841238235264 -13.083973744657 12.931657945911 6.906754778649 -6.906754778649
1.348973607038 -13.232085722539 12.834917121372 -13.088716033075 12.936345027442 6.906754778649 -6.906754778649
1.349462365591 -13.237514644294 12.836487451054 -13.093458321493 12.941032108974 6.906754778649 -6.906754778649
1.349951124145 -13.235010172057 12.853831835245 -13.098200609911 12.945719190506 6.906754778649 -6.906754778649
1.350439882698 -13.232489240330 12.869895972153 -13.102942898328 12.950406272037 6.906754778649 -6.906754778649
1.350928641251 -13.237050647595 12.862080978571 -13.107685186746 12.955093353569 6.906754778649 -6.906754778649
1.351417399804 -13.239546501818 12.868472019760 -13.112427475164 12.959780435101 6.906754778649 -6.906754778649
1.351906158358 -13.242558124515 12.870604968452 -13.117169763582 12.964467516632 6.906754778649 -6.906754778649
1.352394916911 -13.249408211396 12.877129371882 -13.121912051999 12.969154598164 6.906754778649 -6.906754778649
1.352883675464 -13.256239322991 12.892735004265 -13.126654340417 12.973841679696 6.906754778649 -6.906754778649
1.353372434018 -13.260321354639 12.890814745220 -13.131396628835 12.978528761227 6.906754778649 -6.906754778649
1.353861192571 -13.269881442353 12.909117590742 -13.136138917253 12.983215842759 6.906754778649 -6.906754778649
1.354349951124 -13.280203181783 12.917905675574 -13.140881205671 12.987902924291 6.906754778649 -6.906754778649
1.354838709677 -13.288000771864 12.923074085052 -13.145623494088 12.992590005823 6.906754778649 -6.906754778649
1.355327468231 -13.289804371997 12.932930127938 -13.150365782506 12.997277087354 6.906754778649 -6.906754778649
1.355816226784 -13.301082716293 12.930015226700 -13.155108070924 13.001964168886 6.906754778649 -6.906754778649
1.356304985337 -13.303595322872 12.940206738007 -13.159850359342 13.006651250418 6.906754778649 -6.906754778649
1.356793743891 -13.300246061109 12.947053492075 -13.164592647760 13.011338331949 6.906754778649 -6.906754778649
1.357282502444 -13.312176332244 12.955103351686 -13.169334936177 13.016025413481 6.906754778649 -6.906754778649
1.357771260997 -13.321757017560 12.966511703807 -13.174077224595 13.020712495013 6.906754778649 -6.906754778649
1.358260019550 -13.322599546881 12.960777890141 -13.178819513013 13.025399576544 6.906754778649 -6.906754778649
1.358748778104 -13.323818154557 12.968250837594 -13.183561801431 13.030086658076 6.906754778649 -6.906754778649
1.359237536657 -13.329222573462 12.963870023060 -13.188304089848 13.034773739608 6.906754778649 -6.906754778649
1.359726295210 -13.343748329753 12.977640723354 -13.193046378266 13.039460821139 6.906754778649 -6.906754778649
1.360215053763 -13.346546884354 12.969983980199 -13.197788666684 13.044147902671 6.906754778649 -6.906754778649
1.360703812317 -13.347735466820 12.972508824687 -13.202530955102 13.048834984203 6.906754778649 -6.906754778649
1.361192570870 -13.350065593779 12.983013239191 -13.207273243520 13.053522065734 6.906754778649 -6.906754778649
1.361681329423 -13.346496255950 12.990915690397 -13.212015531937 13.058209147266 6.906754778649 -6.906754778649
1.362170087977 -13.343064679363 13.002429522822 -13.216757820355 13.062896228798 6.906754778649 -6.906754778649
1.362658846530 -13.354786400894 13.006705744929 -13.221500108773 13.067583310329 6.906754778649 -6.906754778649
1.363147605083 -13.359457748349 13.018191150118 -13.226242397191 13.072270391861 6.906754778649 -6.906754778649
1.363636363636 -13.368002117912 13.031694142845 -13.230984685608 13.076957473393 6.906754778649 -6.906754778649
1.364125122190 -13.376051564146 13.031555545090 -13.235726974026 13.081644554924 6.906754778649 -6.906754778649
1.364613880743 -13.378742385591 13.017936948199 -13.240469262444 13.086331636456 6.906754778649 -6.906754778649
1.365102639296 -13.379466909085 13.024780582192 -13.245211550862 13.091018717988 6.906754778649 -6.906754778649
1.365591397849 -13.389128656668 13.024971720596 -13.249953839280 13.095705799520 6.906754778649 -6.906754778649
1.366080156403 -13.390570282572 13.032282100445 -13.254696127697 13.100392881051 6.906754778649 -6.906754778649
1.366568914956 -13.394642265809 13.032785011719 -13.259438416115 13.105079962583 6.906754778649 -6.906754778649
1.367057673509 -13.397347786481 13.034345339355 -13.264180704533 13.109767044115 6.906754778649 -6.906754778649
1.367546432063 -13.399261781677 13.040443716997 -13.268922992951 13.114454125646 6.906754778649 -6.906754778649
1.368035190616 -13.408925961968 13.038174959664 -13.273665281368 13.119141207178 6.906754778649 -6.906754778649
1.368523949169 -13.409894031244 13.039468977567 -13.278407569786 13.123828288710 6.906754778649 -6.906754778649
1.369012707722 -13.405682272443 13.045008783111 -13.283149858204 13.128515370241 6.906754778649 -6.906754778649
1.369501466276 -13.413463182368 13.042528094425 -13.287892146622 13.133202451773 6.906754778649 -6.906754778649
1.369990224829 -13.415453422091 13.061308761977 -13.292634435040 13.137889533305 6.906754778649 -6.906754778649
1.370478983382 -13.425067301422 13.072944906662 -13.297376723457 13.142576614836 6.906754778649 -6.906754778649
1.370967741935 -13.426802732187 13.077014953086 -13.302119011875 13.147263696368 6.906754778649 -6.906754778649
1.371456500489 -13.441002987290 13.073974059319 -13.306861300293 13.151950777900 6.906754778649 -6.906754778649
1.371945259042 -13.440080602814 13.073970765877 -13.311603588711 13.156637859431 6.906754778649 -6.906754778649
1.372434017595 -13.439189271097 13.088169569895 -13.316345877128 13.161324940963 6.906754778649 -6.906754778649
1.372922776149 -13.437489765715 13.099258959068 -13.321088165546 13.166012022495 6.906754778649 -6.906754778649
1.373411534702 -13.435070386420 13.101638315867 -13.325830453964 13.170699104026 6.906754778649 -6.906754778649
1.373900293255 -13.439501590194 13.106030475710 -13.330572742382 13.175386185558 6.906754778649 -6.906754778649
1.374389051808 -13.439647955488 13.103915355239 -13.335315030800 13.180073267090 6.906754778649 -6.906754778649
1.374877810362 -13.439474298848 13.108958222438 -13.340057319217 13.184760348621 6.906754778649 -6.906754778649
1.375366568915 -13.448070771879 13.113830254875 -13.344799607635 13.189447430153 6.906754778649 -6.906754778649
1.375855327468 -13.451762695474 13.112804381363 -13.349541896053 13.194134511685 6.906754778649 -6.906754778649
1.376344086022 -13.452781894889 13.124759442887 -13.354284184471 13.198821593217 6.906754778649 -6.906754778649
1.376832844575 -13.448407021068 13.120912436037 -13.359026472889 13.203508674748 6.906754778649 -6.906754778649
1.377321603128 -13.451072141380 13.116495976888 -13.363768761306 13.208195756280 6.906754778649 -6.906754778649
1.377810361681 -13.459086396727 13.125010875896 -13.368511049724 13.212882837812 6.906754778649 -6.906754778649
1.378299120235 -13.455172104132 13.128161797795 -13.373253338142 13.217569919343 6.906754778649 -6.906754778649
1.378787878788 -13.455059861427 13.131598403576 -13.377995626560 13.222257000875 6.906754778649 -6.906754778649
1.379276637341 -13.454389645244 13.130034216052 -13.382737914977 13.226944082407 6.906754778649 -6.906754778649
1.379765395894 -13.457530105959 13.137287314380 -13.387480203395 13.231631163938 6.906754778649 -6.906754778649
1.380254154448 -13.464973196408 13.140398312318 -13.392222491813 13.236318245470 6.906754778649 -6.906754778649
1.380742913001 -13.462662692650 13.157229620756 -13.396964780231 13.241005327002 6.906754778649 -6.906754778649
1.381231671554 -13.460518377274 13.164963328207 -13.401707068649 13.245692408533 6.906754778649 -6.906754778649
1.381720430108 -13.456336509309 13.170886755334 -13.406449357066 13.250379490065 6.906754778649 -6.906754778649
1.382209188661 -13.467448934658 13.190506671229 -13.411191645484 13.255066571597 6.906754778649 -6.906754778649
1.382697947214 -13.471697143744 13.190292913913 -13.415933933902 13.259753653128 6.906754778649 -6.906754778649
1.383186705767 -13.475299197059 13.193215437074 -13.420676222320 13.264440734660 6.906754778649 -6.906754778649
1.383675464321 -13.472471933170 13.203742507266 -13.425418510737 13.269127816192 6.906754778649 -6.906754778649
1.384164222874 -13.487837436482 13.200926879235 -13.430160799155 13.273814897723 6.906754778649 -6.906754778649
1.384652981427 -13.495618168574 13.208651662912 -13.434903087573 13.278501979255 6.906754778649 -6.906754778649
1.385141739980 -13.485372827709 13.217930224299 -13.439645375991 13.283189060787 6.906754778649 -6.906754778649
1.385630498534 -13.489443676484 13.222690861600 -13.444387664409 13.287876142318 6.906754778649 -6.906754778649
1.386119257087 -13.495663461657 13.227950521232 -13.449129952826 13.292563223850 6.906754778649 -6.906754778649
1.386608015640 -13.495357512800 13.223713886095 -13.453872241244 13.297250305382 6.906754778649 -6.906754778649
1.387096774194 -13.499432468647 13.228632699746 -13.458614529662 13.301937386914 6.906754778649 -6.906754778649
1.387585532747 -13.511013039734 13.241060606004 -13.463356818080 13.306624468445 6.906754778649 -6.906754778649
1.388074291300 -13.516081427834 13.240279712057 -13.468099106497 13.311311549977 6.906754778649 -6.906754778649
1.388563049853 -13.527255651132 13.250557697454 -13.472841394915 13.315998631509 6.906754778649 -6.906754778649
1.389051808407 -13.528509449174 13.256796830152 -13.477583683333 13.320685713040 6.906754778649 -6.906754778649
1.389540566960 -13.540950489415 13.260705844916 -13.482325971751 13.325372794572 6.906754778649 -6.906754778649
1.390029325513 -13.547671992113 13.261123219894 -13.487068260169 13.330059876104 6.906754778649 -6.906754778649
1.390518084066 -13.554070052987 13.264994953328 -13.491810548586 13.334746957635 6.906754778649 -6.906754778649
1.391006842620 -13.561974574836 13.263589453337 -13.496552837004 13.339434039167 6.906754778649 -6.906754778649
1.391495601173 -13.565411196837 13.268996197036 -13.501295125422 13.344121120699 6.906754778649 -6.906754778649
1.391984359726 -13.573522838848 13.270933451201 -13.506037413840 13.348808202230 6.906754778649 -6.906754778649
1.392473118280 -13.590275868101 13.267392686531 -13.510779702258 13.353495283762 6.906754778649 -6.906754778649
1.392961876833 -13.594578091048 13.279591073842 -13.515521990675 13.358182365294 6.906754778649 -6.906754778649
1.393450635386 -13.596557731566 13.270288991232 -13.520264279093 13.362869446825 6.906754778649 -6.906754778649
1.393939393939 -13.595634630894 13.276759679630 -13.525006567511 13.367556528357 6.906754778649 -6.906754778649
1.394428152493 -13.620384668937 13.278037309340 -13.529748855929 13.372243609889 6.906754778649 -6.906754778649
1.394916911046 -13.624763871614 13.277034687874 -13.534491144346 13.376930691420 6.906754778649 -6.906754778649
1.395405669599 -13.633792811513 13.273382498961 -13.539233432764 13.381617772952 6.906754778649 -6.906754778649
1.395894428152 -13.641228989381 13.275555961128 -13.543975721182 13.386304854484 6.906754778649 -6.906754778649
1.396383186706 -13.639245953415 13.274713255671 -13.548718009600 13.390991936015 6.906754778649 -6.906754778649
1.396871945259 -13.641448137936 13.287590235651 -13.553460298018 13.395679017547 6.906754778649 -6.906754778649
1.397360703812 -13.653804134147 13.295926828904 -13.558202586435 13.400366099079 6.906754778649 -6.906754778649
1.397849462366 -13.655102393905 13.296280077966 -13.562944874853 13.405053180611 6.906754778649 -6.906754778649
1.398338220919 -13.659195645190 13.315795735073 -13.567687163271 13.409740262142 6.906754778649 -6.906754778649
1.398826979472 -13.667634130761 13.322867173924 -13.572429451689 13.414427343674 6.906754778649 -6.906754778649
1.399315738025 -13.675869633154 13.333608317325 -13.577171740106 13.419114425206 6.906754778649 -6.906754778649
1.399804496579 -13.680370645366 13.350538691194 -13.581914028524 13.423801506737 6.906754778649 -6.906754778649
1.400293255132 -13.672731819515 13.354306746407 -13.586656316942 13.428488588269 6.906754778649 -6.906754778649
1.400782013685 -13.678033438114 13.355364748785 -13.591398605360 13.433175669801 6.906754778649 -6.906754778649
1.401270772239 -13.689623990787 13.372253312699 -13.596140893778 13.437862751332 6.906754778649 -6.906754778649
1.401759530792 -13.688435679826 13.378770855706 -13.600883182195 13.442549832864 6.906754778649 -6.906754778649
1.402248289345 -13.696319114433 13.384754197301 -13.605625470613 13.447236914396 6.906754778649 -6.906754778649
1.402737047898 -13.704387990950 13.394203031688 -13.610367759031 13.451923995927 6.906754778649 -6.906754778649
1.403225806452 -13.706682527380 13.406476791571 -13.615110047449 13.456611077459 6.906754778649 -6.906754778649
1.403714565005 -13.707677700972 13.406852750972 -13.619852335866 13.461298158991 6.906754778649 -6.906754778649
1.404203323558 -13.717219736138 13.401930282457 -13.624594624284 13.465985240522 6.906754778649 -6.906754778649
1.404692082111 -13.720707912528 13.424138898898 -13.629336912702 13.470672322054 6.906754778649 -6.906754778649
1.405180840665 -13.722848378696 13.435927481929 -13.634079201120 13.475359403586 6.906754778649 -6.906754778649
1.405669599218 -13.727273188052 13.433342949291 -13.638821489538 13.480046485117 6.906754778649 -6.906754778649
1.406158357771 -13.725676831287 13.453162825724 -13.643563777955 13.484733566649 6.906754778649 -6.906754778649
1.406647116325 -13.736884338014 13.468248276262 -13.648306066373 13.489420648181 6.906754778649 -6.906754778649
1.407135874878 -13.735092578344 13.477026727717 -13.653048354791 13.494107729712 6.906754778649 -6.906754778649
1.407624633431 -13.739690872418 13.479974444508 -13.657790643209 13.498794811244 6.906754778649 -6.906754778649
1.408113391984 -13.735474415130 13.484514553021 -13.662532931626 13.503481892776 6.906754778649 -6.906754778649
1.408602150538 -13.740707405967 13.488741920506 -13.667275220044 13.508168974308 6.906754778649 -6.906754778649
1.409090909091 -13.750115202854 13.492943702948 -13.672017508462 13.512856055839 6.906754778649 -6.906754778649
1.409579667644 -13.755936613154 13.504272978516 -13.676759796880 13.517543137371 6.906754778649 -6.906754778649
1.410068426197 -13.772509080015 13.508429506814 -13.681502085298 13.522230218903 6.906754778649 -6.906754778649
1.410557184751 -13.774616390815 13.516113317361 -13.686244373715 13.526917300434 6.906754778649 -6.906754778649
1.411045943304 -13.786714364889 13.515935828293 -13.690986662133 13.531604381966 6.906754778649 -6.906754778649
1.411534701857 -13.801064432599 13.524638047246 -13.695728950551 13.536291463498 6.906754778649 -6.906754778649
1.412023460411 -13.804632688378 13.520457786581 -13.700471238969 13.540978545029 6.906754778649 -6.906754778649
1.412512218964 -13.817950812706 13.523225554717 -13.705213527387 13.545665626561 6.906754778649 -6.906754778649
1.413000977517 -13.814668068721 13.530759196525 -13.709955815804 13.550352708093 6.906754778649 -6.906754778649
1.413489736070 -13.825316830711 13.541197595957 -13.714698104222 13.555039789624 6.906754778649 -6.906754778649
1.413978494624 -13.831508176125 13.538315689970 -13.719440392640 13.559726871156 6.906754778649 -6.906754778649
1.414467253177 -13.840723724227 13.539241627257 -13.724182681058 13.564413952688 6.906754778649 -6.906754778649
1.414956011730 -13.848012457853 13.543048267805 -13.728924969475 13.569101034219 6.906754778649 -6.906754778649
1.415444770283 -13.852235867056 13.544339188603 -13.733667257893 13.573788115751 6.906754778649 -6.906754778649
1.415933528837 -13.868557785608 13.555293575562 -13.738409546311 13.578475197283 6.906754778649 -6.906754778649
1.416422287390 -13.873322305486 13.561685745168 -13.743151834729 13.583162278814 6.906754778649 -6.906754778649
1.416911045943 -13.883556383522 13.564173804684 -13.747894123147 13.587849360346 6.906754778649 -6.906754778649
1.417399804497 -13.900667802742 13.563822212208 -13.752636411564 13.592536441878 6.906754778649 -6.906754778649
1.417888563050 -13.905055991816 13.575068903351 -13.757378699982 13.597223523409 6.906754778649 -6.906754778649
1.418377321603 -13.914914048683 13.588181593315 -13.762120988400 13.601910604941 6.906754778649 -6.906754778649
1.418866080156 -13.913224786401 13.592121164405 -13.766863276818 13.606597686473 6.906754778649 -6.906754778649
1.419354838710 -13.917244741520 13.599761980662 -13.771605565235 13.611284768005 6.906754778649 -6.906754778649
1.419843597263 -13.918510551094 13.617776011009 -13.776347853653 13.615971849536 6.906754778649 -6.906754778649
1.420332355816 -13.927791170822 13.614561473699 -13.781090142071 13.620658931068 6.906754778649 -6.906754778649
1.420821114370 -13.928064769377 13.621139905100 -13.785832430489 13.625346012600 6.906754778649 -6.906754778649
1.421309872923 -13.929737668358 13.628351341444 -13.790574718907 13.630033094131 6.906754778649 -6.906754778649
1.421798631476 -13.923275404457 13.638555060524 -13.795317007324 13.634720175663 6.906754778649 -6.906754778649
1.422287390029 -13.926590272282 13.640148042831 -13.800059295742 13.639407257195 6.906754778649 -6.906754778649
1.422776148583 -13.922219265713 13.649055339457 -13.804801584160 13.644094338726 6.906754778649 -6.906754778649
1.423264907136 -13.933058826001 13.652299170339 -13.809543872578 13.648781420258 6.906754778649 -6.906754778649
1.423753665689 -13.944088703778 13.668152883953 -13.814286160995 13.653468501790 6.906754778649 -6.906754778649
1.424242424242 -13.943131538056 13.668997545764 -13.819028449413 13.658155583321 6.906754778649 -6.906754778649
1.424731182796 -13.935714980578 13.673555665291 -13.823770737831 13.662842664853 6.906754778649 -6.906754778649
1.425219941349 -13.929282608231 13.670126752616 -13.828513026249 13.667529746385 6.906754778649 -6.906754778649
1.425708699902 -13.925277507261 13.690552659107 -13.833255314667 13.672216827916 6.906754778649 -6.906754778649
1.426197458456 -13.926750488988 13.689459255471 -13.837997603084 13.676903909448 6.906754778649 -6.906754778649
1.426686217009 -13.930759081903 13.694449694455 -13.842739891502 13.681590990980 6.906754778649 -6.906754778649
1.427174975562 -13.930248077821 13.698523198733 -13.847482179920 13.686278072511 6.906754778649 -6.906754778649
1.427663734115 -13.931863940183 13.705093197203 -13.852224468338 13.690965154043 6.906754778649 -6.906754778649
1.428152492669 -13.929886663239 13.707348494066 -13.856966756756 13.695652235575 6.906754778649 -6.906754778649
1.428641251222 -13.943806239334 13.720423109833 -13.861709045173 13.700339317107 6.906754778649 -6.906754778649
1.429130009775 -13.952247080601 13.724334188933 -13.866451333591 13.705026398638 6.906754778649 -6.906754778649
1.429618768328 -13.957827820451 13.740451118444 -13.871193622009 13.709713480170 6.906754778649 -6.906754778649
1.430107526882 -13.957981433638 13.749583928206 -13.875935910427 13.714400561702 6.906754778649 -6.906754778649
1.430596285435 -13.960291885246 13.761134709067 -13.880678198844 13.719087643233 6.906754778649 -6.906754778649
1.431085043988 -13.976185237309 13.764976200024 -13.885420487262 13.723774724765 6.906754778649 -6.906754778649
1.431573802542 -13.989510379778 13.766952646914 -13.890162775680 13.728461806297 6.906754778649 -6.906754778649
1.432062561095 -13.995119859735 13.778603782145 -13.894905064098 13.733148887828 6.906754778649 -6.906754778649
1.432551319648 -13.996341923573 13.785974711363 -13.899647352516 13.737835969360 6.906754778649 -6.906754778649
1.433040078201 -14.003642448155 13.787739422583 -13.904389640933 13.742523050892 6.906754778649 -6.906754778649
1.433528836755 -14.014809231151 13.794340489584 -13.909131929351 13.747210132423 6.906754778649 -6.906754778649
1.434017595308 -14.011179787090 13.787212037449 -13.913874217769 13.751897213955 6.906754778649 -6.906754778649
1.434506353861 -14.016142189335 13.782118651281 -13.918616506187 13.756584295487 6.906754778649 -6.906754778649
1.434995112414 -14.017410170762 13.776219356101 -13.923358794604 13.761271377018 6.906754778649 -6.906754778649
1.435483870968 -14.032652027955 13.777727406793 -13.928101083022 13.765958458550 6.906754778649 -6.906754778649
1.435972629521 -14.036170135547 13.785910316248 -13.932843371440 13.770645540082 6.906754778649 -6.906754778649
1.436461388074 -14.036074792917 13.798221409010 -13.937585659858 13.775332621613 6.906754778649 -6.906754778649
1.436950146628 -14.045636521590 13.804721505574 -13.942327948276 13.780019703145 6.906754778649 -6.906754778649
1.437438905181 -14.051964407632 13.808117810463 -13.947070236693 13.784706784677 6.906754778649 -6.906754778649
1.437927663734 -14.061211643767 13.805372363124 -13.951812525111 13.789393866208 6.906754778649 -6.906754778649
1.438416422287 -14.067962758061 13.810761263919 -13.956554813529 13.794080947740 6.906754778649 -6.906754778649
1.438905180841 -14.057365243325 13.811951376711 -13.961297101947 13.798768029272 6.906754778649 -6.906754778649
1.439393939394 -14.062182593335 13.803134070724 -13.966039390364 13.803455110804 6.906754778649 -6.906754778649
1.439882697947 -14.065613791879 13.808704051527 -13.970781678782 13.808142192335 6.906754778649 -6.906754778649
1.440371456500 -14.065276138399 13.811303011052 -13.975523967200 13.812829273867 6.906754778649 -6.906754778649
1.440860215054 -14.066717205024 13.823426103903 -13.980266255618 13.817516355399 6.906754778649 -6.906754778649
1.441348973607 -14.083681285577 13.821044512135 -13.985008544036 13.822203436930 6.906754778649 -6.906754778649
1.441837732160 -14.094534624183 13.834419891302 -13.989750832453 13.826890518462 6.906754778649 -6.906754778649
1.442326490714 -14.093476086736 13.848623396650 -13.994493120871 13.831577599994 6.906754778649 -6.906754778649
1.442815249267 -14.094670667014 13.864040057920 -13.999235409289 13.836264681525 6.906754778649 -6.906754778649
1.443304007820 -14.102918067395 13.869412968756 -14.003977697707 13.840951763057 6.906754778649 -6.906754778649
1.443792766373 -14.110967856881 13.880635348656 -14.008719986124 13.845638844589 6.906754778649 -6.906754778649
1.444281524927 -14.127554414965 13.875883302651 -14.013462274542 13.850325926120 6.906754778649 -6.906754778649
1.444770283480 -14.127281872835 13.879537172576 -14.018204562960 13.855013007652 6.906754778649 -6.906754778649
1.445259042033 -14.139458814970 13.874290297954 -14.022946851378 13.859700089184 6.906754778649 -6.906754778649
1.445747800587 -14.144679929926 13.885865383940 -14.027689139796 13.864387170715 6.906754778649 -6.906754778649
1.446236559140 -14.147528421593 13.894831068402 -14.032431428213 13.869074252247 6.906754778649 -6.906754778649
1.446725317693 -14.155745565388 13.908840442636 -14.037173716631 13.873761333779 6.906754778649 -6.906754778649
1.447214076246 -14.152570423510 13.916740309925 -14.041916005049 13.878448415310 6.906754778649 -6.906754778649
1.447702834800 -14.163593571690 13.918483283019 -14.046658293467 13.883135496842 6.906754778649 -6.906754778649
1.448191593353 -14.166567329533 13.926002761054 -14.051400581885 13.887822578374 6.906754778649 -6.906754778649
1.448680351906 -14.160033871366 13.925741798747 -14.056142870302 13.892509659905 6.906754778649 -6.906754778649
1.449169110459 -14.158877480725 13.936276874646 -14.060885158720 13.897196741437 6.906754778649 -6.906754778649
1.449657869013 -14.178246604101 13.935299382034 -14.065627447138 13.901883822969 6.906754778649 -6.906754778649
1.450146627566 -14.193828058623 13.940784929209 -14.070369735556 13.906570904501 6.906754778649 -6.906754778649
1.450635386119 -14.189657882273 13.932065104851 -14.075112023973 13.911257986032 6.906754778649 -6.906754778649
1.451124144673 -14.194327222619 13.944424462320 -14.079854312391 13.915945067564 6.906754778649 -6.906754778649
1.451612903226 -14.188608676152 13.945409743324 -14.084596600809 13.920632149096 6.906754778649 -6.906754778649
1.452101661779 -14.190569102576 13.960445506330 -14.089338889227 13.925319230627 6.906754778649 -6.906754778649
1.452590420332 -14.188121267899 13.972140708310 -14.094081177645 13.930006312159 6.906754778649 -6.906754778649
1.453079178886 -14.191720680760 13.977688949780 -14.098823466062 13.934693393691 6.906754778649 -6.906754778649
1.453567937439 -14.204077477766 13.967867165831 -14.103565754480 13.939380475222 6.906754778649 -6.906754778649
1.454056695992 -14.210767090199 13.976314610579 -14.108308042898 13.944067556754 6.906754778649 -6.906754778649
1.454545454545 -14.214201772785 13.990669755670 -14.113050331316 13.948754638286 6.906754778649 -6.906754778649
1.455034213099 -14.215451792465 14.001364912624 -14.117792619733 13.953441719817 6.906754778649 -6.906754778649
1.455522971652 -14.224253135425 14.004135516689 -14.122534908151 13.958128801349 6.906754778649 -6.906754778649
1.456011730205 -14.238126236676 14.023143697995 -14.127277196569 13.962815882881 6.906754778649 -6.906754778649
1.456500488759 -14.249428250089 14.025981684946 -14.132019484987 13.967502964412 6.906754778649 -6.906754778649
1.456989247312 -14.239291632981 14.031518534541 -14.136761773405 13.972190045944 6.906754778649 -6.906754778649
1.457478005865 -14.239513271700 14.041427946593 -14.141504061822 13.976877127476 6.906754778649 -6.906754778649
1.457966764418 -14.243131852395 14.046766316949 -14.146246350240 13.981564209007 6.906754778649 -6.906754778649
1.458455522972 -14.246043871130 14.055952679518 -14.150988638658 13.986251290539 6.906754778649 -6.906754778649
1.458944281525 -14.256433372092 14.060799440438 -14.155730927076 13.990938372071 6.906754778649 -6.906754778649
1.459433040078 -14.257257312875 14.075604481040 -14.160473215493 13.995625453602 6.906754778649 -6.906754778649
1.459921798631 -14.260808208718 14.092665566590 -14.165215503911 14.000312535134 6.906754778649 -6.906754778649
1.460410557185 -14.264431778574 14.093064525073 -14.169957792329 14.004999616666 6.906754778649 -6.906754778649
1.460899315738 -14.270478861050 14.108098756273 -14.174700080747 14.009686698198 6.906754778649 -6.906754778649
1.461388074291 -14.271611728114 14.108705802250 -14.179442369165 14.014373779729 6.906754778649 -6.906754778649
1.461876832845 -14.283527070040 14.115999563167 -14.184184657582 14.019060861261 6.906754778649 -6.906754778649
1.462365591398 -14.294720861882 14.111376637416 -14.188926946000 14.023747942793 6.906754778649 -6.906754778649
1.462854349951 -14.294591274008 14.116207962846 -14.193669234418 14.028435024324 6.906754778649 -6.906754778649
1.463343108504 -14.302512635627 14.113382329322 -14.198411522836 14.033122105856 6.906754778649 -6.906754778649
1.463831867058 -14.316425104680 14.129249352042 -14.203153811254 14.037809187388 6.906754778649 -6.906754778649
1.464320625611 -14.320252338592 14.134868551651 -14.207896099671 14.042496268919 6.906754778649 -6.906754778649
1.464809384164 -14.328643990643 14.141096833750 -14.212638388089 14.047183350451 6.906754778649 -6.906754778649
1.465298142717 -14.338229718852 14.131342864119 -14.217380676507 14.051870431983 6.906754778649 -6.906754778649
1.465786901271 -14.352336674258 14.132391827513 -14.222122964925 14.056557513514 6.906754778649 -6.906754778649
1.466275659824 -14.354371078929 14.148877215720 -14.226865253342 14.061244595046 6.906754778649 -6.906754778649


==> LLR_Simulation_S_8_SNR0_-24_SNR1_-18_zeta15_reliability3_ideal.txt <==
0.000488758553 -0.013412172313 0.004962152762 -0.003762751152 0.003990168905 6.906754778649 -6.906754778649
0.000977517107 -0.010520981000 0.016275131859 -0.007525502304 0.007980337810 6.906754778649 -6.906754778649
0.001466275660 -0.004001380570 0.026073666455 -0.011288253456 0.011970506714 6.906754778649 -6.906754778649
0.001955034213 -0.012567691212 0.029223341357 -0.015051004608 0.015960675619 6.906754778649 -6.906754778649
0.002443792766 -0.020896181738 0.044936695808 -0.018813755760 0.019950844524 6.906754778649 -6.906754778649
0.002932551320 -0.023096953007 0.058835465786 -0.022576506912 0.023941013429 6.906754778649 -6.906754778649
0.003421309873 -0.029842535933 0.060463656412 -0.026339258064 0.027931182333 6.906754778649 -6.906754778649
0.003910068426 -0.037045146689 0.058387614445 -0.030102009216 0.031921351238 6.906754778649 -6.906754778649
0.004398826979 -0.037418409992 0.071177283357 -0.033864760367 0.035911520143 6.906754778649 -6.906754778649
0.004887585533 -0.034140184294 0.068403928974 -0.037627511519 0.039901689048 6.906754778649 -6.906754778649
0.005376344086 -0.033686329023 0.071334710612 -0.041390262671 0.043891857952 6.906754778649 -6.906754778649
0.005865102639 -0.032447378049 0.084587362442 -0.045153013823 0.047882026857 6.906754778649 -6.906754778649
0.006353861193 -0.033642682256 0.080986599647 -0.048915764975 0.051872195762 6.906754778649 -6.906754778649
0.006842619746 -0.032450745709 0.077863572796 -0.052678516127 0.055862364667 6.906754778649 -6.906754778649
0.007331378299 -0.032362780093 0.086282998481 -0.056441267279 0.059852533571 6.906754778649 -6.906754778649
0.007820136852 -0.031923232129 0.089060911550 -0.060204018431 0.063842702476 6.906754778649 -6.906754778649
0.008308895406 -0.044802072530 0.098484295809 -0.063966769583 0.067832871381 6.906754778649 -6.906754778649
0.008797653959 -0.048713173564 0.104257747985 -0.067729520735 0.071823040286 6.906754778649 -6.906754778649
0.009286412512 -0.059079872793 0.119732361184 -0.071492271887 0.075813209190 6.906754778649 -6.906754778649
0.009775171065 -0.069402598943 0.128883134105 -0.075255023039 0.079803378095 6.906754778649 -6.906754778649
0.010263929619 -0.072684744686 0.138735108267 -0.079017774191 0.083793547000 6.906754778649 -6.906754778649
0.010752688172 -0.075668736948 0.142547643356 -0.082780525343 0.087783715905 6.906754778649 -6.906754778649
0.011241446725 -0.082994134645 0.145683144110 -0.086543276495 0.091773884809 6.906754778649 -6.906754778649
0.011730205279 -0.073905330468 0.149324364885 -0.090306027647 0.095764053714 6.906754778649 -6.906754778649
0.012218963832 -0.063233130634 0.158843850972 -0.094068778799 0.099754222619 6.906754778649 -6.906754778649
0.012707722385 -0.073578064487 0.173142493685 -0.097831529951 0.103744391524 6.906754778649 -6.906754778649
0.013196480938 -0.074010447234 0.180704864383 -0.101594281102 0.107734560428 6.906754778649 -6.906754778649
0.013685239492 -0.064425677750 0.178274140666 -0.105357032254 0.111724729333 6.906754778649 -6.906754778649
0.014173998045 -0.063974113425 0.187300107198 -0.109119783406 0.115714898238 6.906754778649 -6.906754778649
0.014662756598 -0.076334448934 0.190855815253 -0.112882534558 0.119705067143 6.906754778649 -6.906754778649
0.015151515152 -0.076436880473 0.186469670948 -0.116645285710 0.123695236047 6.906754778649 -6.906754778649
0.015640273705 -0.075554481764 0.187761071294 -0.120408036862 0.127685404952 6.906754778649 -6.906754778649
0.016129032258 -0.086002420913 0.206644160294 -0.124170788014 0.131675573857 6.906754778649 -6.906754778649
0.016617790811 -0.086874767258 0.216501072816 -0.127933539166 0.135665742762 6.906754778649 -6.906754778649
0.017106549365 -0.089647405286 0.216176003468 -0.131696290318 0.139655911666 6.906754778649 -6.906754778649
0.017595307918 -0.098854506689 0.213945336317 -0.135459041470 0.143646080571 6.906754778649 -6.906754778649
0.018084066471 -0.100841663645 0.213995365274 -0.139221792622 0.147636249476 6.906754778649 -6.906754778649
0.018572825024 -0.098791298818 0.219906802808 -0.142984543774 0.151626418381 6.906754778649 -6.906754778649
0.019061583578 -0.100577899473 0.217709227096 -0.146747294926 0.155616587285 6.906754778649 -6.906754778649
0.019550342131 -0.100443203272 0.225958892455 -0.150510046078 0.159606756190 6.906754778649 -6.906754778649
0.020039100684 -0.103915604302 0.222455899875 -0.154272797230 0.163596925095 6.906754778649 -6.906754778649
0.020527859238 -0.109350290851 0.230801715726 -0.158035548382 0.167587094000 6.906754778649 -6.906754778649
0.021016617791 -0.121445593973 0.228323870964 -0.161798299534 0.171577262904 6.906754778649 -6.906754778649
0.021505376344 -0.113278997955 0.224149548231 -0.165561050686 0.175567431809 6.906754778649 -6.906754778649
0.021994134897 -0.115610150113 0.227104278368 -0.169323801837 0.179557600714 6.906754778649 -6.906754778649
0.022482893451 -0.115671521965 0.231076759130 -0.173086552989 0.183547769619 6.906754778649 -6.906754778649
0.022971652004 -0.115922441118 0.239004873945 -0.176849304141 0.187537938523 6.906754778649 -6.906754778649
0.023460410557 -0.127943997134 0.246019903767 -0.180612055293 0.191528107428 6.906754778649 -6.906754778649
0.023949169110 -0.141411148996 0.240462433935 -0.184374806445 0.195518276333 6.906754778649 -6.906754778649
0.024437927664 -0.147563420763 0.255500363816 -0.188137557597 0.199508445238 6.906754778649 -6.906754778649
0.024926686217 -0.148409246313 0.260191729860 -0.191900308749 0.203498614142 6.906754778649 -6.906754778649
0.025415444770 -0.154537435914 0.254247018089 -0.195663059901 0.207488783047 6.906754778649 -6.906754778649
0.025904203324 -0.148207368047 0.252555959865 -0.199425811053 0.211478951952 6.906754778649 -6.906754778649
0.026392961877 -0.144260616141 0.242955600619 -0.203188562205 0.215469120857 6.906754778649 -6.906754778649
0.026881720430 -0.146063818637 0.251134254210 -0.206951313357 0.219459289761 6.906754778649 -6.906754778649
0.027370478983 -0.139916943617 0.259035641349 -0.210714064509 0.223449458666 6.906754778649 -6.906754778649
0.027859237537 -0.134497445685 0.263505179395 -0.214476815661 0.227439627571 6.906754778649 -6.906754778649
0.028347996090 -0.148145857723 0.266357457309 -0.218239566813 0.231429796476 6.906754778649 -6.906754778649
0.028836754643 -0.147494181234 0.275336456302 -0.222002317965 0.235419965380 6.906754778649 -6.906754778649
0.029325513196 -0.149524170349 0.277446225018 -0.225765069117 0.239410134285 6.906754778649 -6.906754778649
0.029814271750 -0.157643001891 0.277260591023 -0.229527820269 0.243400303190 6.906754778649 -6.906754778649
0.030303030303 -0.143683327799 0.285253804114 -0.233290571420 0.247390472095 6.906754778649 -6.906754778649
0.030791788856 -0.146557577517 0.291156826153 -0.237053322572 0.251380640999 6.906754778649 -6.906754778649
0.031280547410 -0.155954702128 0.301776216841 -0.240816073724 0.255370809904 6.906754778649 -6.906754778649
0.031769305963 -0.157613152431 0.294226826800 -0.244578824876 0.259360978809 6.906754778649 -6.906754778649
0.032258064516 -0.159070037841 0.285978472324 -0.248341576028 0.263351147714 6.906754778649 -6.906754778649
0.032746823069 -0.171774386660 0.289522796709 -0.252104327180 0.267341316618 6.906754778649 -6.906754778649
0.033235581623 -0.174375847435 0.295837618429 -0.255867078332 0.271331485523 6.906754778649 -6.906754778649
0.033724340176 -0.172290605377 0.289239446474 -0.259629829484 0.275321654428 6.906754778649 -6.906754778649
0.034213098729 -0.177292580043 0.283557307937 -0.263392580636 0.279311823333 6.906754778649 -6.906754778649
0.034701857283 -0.178419826090 0.283617533461 -0.267155331788 0.283301992237 6.906754778649 -6.906754778649
0.035190615836 -0.181609877027 0.292282533657 -0.270918082940 0.287292161142 6.906754778649 -6.906754778649
0.035679374389 -0.183715005957 0.293735881209 -0.274680834092 0.291282330047 6.906754778649 -6.906754778649
0.036168132942 -0.183459926245 0.296634183850 -0.278443585244 0.295272498952 6.906754778649 -6.906754778649
0.036656891496 -0.182437401877 0.301522095051 -0.282206336396 0.299262667856 6.906754778649 -6.906754778649
0.037145650049 -0.186426830490 0.305298504938 -0.285969087548 0.303252836761 6.906754778649 -6.906754778649
0.037634408602 -0.188782945588 0.304766716000 -0.289731838700 0.307243005666 6.906754778649 -6.906754778649
0.038123167155 -0.204288586499 0.297045846436 -0.293494589852 0.311233174571 6.906754778649 -6.906754778649
0.038611925709 -0.213625143380 0.304549135837 -0.297257341004 0.315223343476 6.906754778649 -6.906754778649
0.039100684262 -0.220356337442 0.307854216164 -0.301020092155 0.319213512380 6.906754778649 -6.906754778649
0.039589442815 -0.227748004716 0.310090713725 -0.304782843307 0.323203681285 6.906754778649 -6.906754778649
0.040078201369 -0.241391532759 0.309579855423 -0.308545594459 0.327193850190 6.906754778649 -6.906754778649
0.040566959922 -0.247456506491 0.320900828530 -0.312308345611 0.331184019095 6.906754778649 -6.906754778649
0.041055718475 -0.251924705199 0.322293536614 -0.316071096763 0.335174187999 6.906754778649 -6.906754778649
0.041544477028 -0.241614925776 0.333087049032 -0.319833847915 0.339164356904 6.906754778649 -6.906754778649
0.042033235582 -0.233269177122 0.336873602225 -0.323596599067 0.343154525809 6.906754778649 -6.906754778649
0.042521994135 -0.231505612036 0.337072518554 -0.327359350219 0.347144694714 6.906754778649 -6.906754778649
0.043010752688 -0.234446922994 0.341472145052 -0.331122101371 0.351134863618 6.906754778649 -6.906754778649
0.043499511241 -0.236122920407 0.343212115291 -0.334884852523 0.355125032523 6.906754778649 -6.906754778649
0.043988269795 -0.243015277099 0.349278905360 -0.338647603675 0.359115201428 6.906754778649 -6.906754778649
0.044477028348 -0.249151647524 0.351488195304 -0.342410354827 0.363105370333 6.906754778649 -6.906754778649
0.044965786901 -0.246148743981 0.354998115234 -0.346173105979 0.367095539237 6.906754778649 -6.906754778649
0.045454545455 -0.247424879076 0.356191705315 -0.349935857131 0.371085708142 6.906754778649 -6.906754778649
0.045943304008 -0.252483236424 0.358081802046 -0.353698608283 0.375075877047 6.906754778649 -6.906754778649
0.046432062561 -0.253969529358 0.358754420820 -0.357461359435 0.379066045952 6.906754778649 -6.906754778649
0.046920821114 -0.257928418463 0.361906534873 -0.361224110587 0.383056214856 6.906754778649 -6.906754778649
0.047409579668 -0.247720562787 0.369536989717 -0.364986861739 0.387046383761 6.906754778649 -6.906754778649
0.047898338221 -0.256868527317 0.370767643621 -0.368749612890 0.391036552666 6.906754778649 -6.906754778649
0.048387096774 -0.262664760669 0.376451661994 -0.372512364042 0.395026721571 6.906754778649 -6.906754778649
0.048875855327 -0.264201557906 0.373595246788 -0.376275115194 0.399016890475 6.906754778649 -6.906754778649
0.049364613881 -0.268590395109 0.380923241146 -0.380037866346 0.403007059380 6.906754778649 -6.906754778649
0.049853372434 -0.272647222412 0.384435754593 -0.383800617498 0.406997228285 6.906754778649 -6.906754778649
0.050342130987 -0.285532078781 0.392425192307 -0.387563368650 0.410987397190 6.906754778649 -6.906754778649
0.050830889541 -0.292987323343 0.397350469770 -0.391326119802 0.414977566094 6.906754778649 -6.906754778649
0.051319648094 -0.298224847234 0.406328356622 -0.395088870954 0.418967734999 6.906754778649 -6.906754778649
0.051808406647 -0.298987274336 0.410374397319 -0.398851622106 0.422957903904 6.906754778649 -6.906754778649
0.052297165200 -0.299906894280 0.419710506904 -0.402614373258 0.426948072809 6.906754778649 -6.906754778649
0.052785923754 -0.303389448474 0.426949109985 -0.406377124410 0.430938241713 6.906754778649 -6.906754778649
0.053274682307 -0.306320492576 0.424782008266 -0.410139875562 0.434928410618 6.906754778649 -6.906754778649
0.053763440860 -0.316452989717 0.435470248623 -0.413902626714 0.438918579523 6.906754778649 -6.906754778649
0.054252199413 -0.316742959418 0.443384152725 -0.417665377866 0.442908748428 6.906754778649 -6.906754778649
0.054740957967 -0.311552130354 0.446661812888 -0.421428129018 0.446898917332 6.906754778649 -6.906754778649
0.055229716520 -0.309167588312 0.446598878905 -0.425190880170 0.450889086237 6.906754778649 -6.906754778649
0.055718475073 -0.320052244521 0.443774216238 -0.428953631322 0.454879255142 6.906754778649 -6.906754778649
0.056207233627 -0.317751416003 0.435397753836 -0.432716382473 0.458869424047 6.906754778649 -6.906754778649
0.056695992180 -0.329270448816 0.442435334369 -0.436479133625 0.462859592951 6.906754778649 -6.906754778649
0.057184750733 -0.330362378878 0.442860753888 -0.440241884777 0.466849761856 6.906754778649 -6.906754778649
0.057673509286 -0.328578424312 0.443979816567 -0.444004635929 0.470839930761 6.906754778649 -6.906754778649
0.058162267840 -0.330456175585 0.435895280021 -0.447767387081 0.474830099666 6.906754778649 -6.906754778649
0.058651026393 -0.322929878076 0.430558245754 -0.451530138233 0.478820268570 6.906754778649 -6.906754778649
0.059139784946 -0.327344251851 0.426607787153 -0.455292889385 0.482810437475 6.906754778649 -6.906754778649
0.059628543500 -0.329591224270 0.432271532552 -0.459055640537 0.486800606380 6.906754778649 -6.906754778649
0.060117302053 -0.329193070043 0.428338229677 -0.462818391689 0.490790775285 6.906754778649 -6.906754778649
0.060606060606 -0.334479762746 0.452444608773 -0.466581142841 0.494780944189 6.906754778649 -6.906754778649
0.061094819159 -0.331780760409 0.464255667154 -0.470343893993 0.498771113094 6.906754778649 -6.906754778649
0.061583577713 -0.345923190185 0.462375801586 -0.474106645145 0.502761281999 6.906754778649 -6.906754778649
0.062072336266 -0.351767627551 0.470738837509 -0.477869396297 0.506751450904 6.906754778649 -6.906754778649
0.062561094819 -0.362298786181 0.474101600640 -0.481632147449 0.510741619808 6.906754778649 -6.906754778649
0.063049853372 -0.365805211005 0.480277922113 -0.485394898601 0.514731788713 6.906754778649 -6.906754778649
0.063538611926 -0.368387641451 0.487477898018 -0.489157649753 0.518721957618 6.906754778649 -6.906754778649
0.064027370479 -0.369808796629 0.503224625552 -0.492920400905 0.522712126523 6.906754778649 -6.906754778649
0.064516129032 -0.375626380159 0.503202332927 -0.496683152057 0.526702295427 6.906754778649 -6.906754778649
0.065004887586 -0.365812555258 0.501112829425 -0.500445903208 0.530692464332 6.906754778649 -6.906754778649
0.065493646139 -0.373161781657 0.508133539593 -0.504208654360 0.534682633237 6.906754778649 -6.906754778649
0.065982404692 -0.372105209983 0.511571522419 -0.507971405512 0.538672802142 6.906754778649 -6.906754778649
0.066471163245 -0.367685995192 0.512479097067 -0.511734156664 0.542662971046 6.906754778649 -6.906754778649
0.066959921799 -0.361837347847 0.527397473264 -0.515496907816 0.546653139951 6.906754778649 -6.906754778649
0.067448680352 -0.368851586907 0.542594169246 -0.519259658968 0.550643308856 6.906754778649 -6.906754778649
0.067937438905 -0.373037221295 0.551240360426 -0.523022410120 0.554633477761 6.906754778649 -6.906754778649
0.068426197458 -0.387042606441 0.551649039783 -0.526785161272 0.558623646665 6.906754778649 -6.906754778649
0.068914956012 -0.394949387176 0.556268186430 -0.530547912424 0.562613815570 6.906754778649 -6.906754778649
0.069403714565 -0.404693825532 0.560323118915 -0.534310663576 0.566603984475 6.906754778649 -6.906754778649
0.069892473118 -0.414537246851 0.558659265174 -0.538073414728 0.570594153380 6.906754778649 -6.906754778649
0.070381231672 -0.416306522543 0.566500739497 -0.541836165880 0.574584322284 6.906754778649 -6.906754778649
0.070869990225 -0.421786054813 0.567371791314 -0.545598917032 0.578574491189 6.906754778649 -6.906754778649
0.071358748778 -0.413410161762 0.571762901938 -0.549361668184 0.582564660094 6.906754778649 -6.906754778649
0.071847507331 -0.411153241409 0.582733510727 -0.553124419336 0.586554828999 6.906754778649 -6.906754778649
0.072336265885 -0.427312671307 0.568761332530 -0.556887170488 0.590544997903 6.906754778649 -6.906754778649
0.072825024438 -0.434315098239 0.557858437342 -0.560649921640 0.594535166808 6.906754778649 -6.906754778649
0.073313782991 -0.435010143574 0.572039334382 -0.564412672792 0.598525335713 6.906754778649 -6.906754778649
0.073802541544 -0.436734665962 0.580337404235 -0.568175423943 0.602515504618 6.906754778649 -6.906754778649
0.074291300098 -0.435189872484 0.581235968583 -0.571938175095 0.606505673522 6.906754778649 -6.906754778649
0.074780058651 -0.441255819053 0.582257114308 -0.575700926247 0.610495842427 6.906754778649 -6.906754778649
0.075268817204 -0.445455164780 0.581500459751 -0.579463677399 0.614486011332 6.906754778649 -6.906754778649
0.075757575758 -0.441689778146 0.593880070839 -0.583226428551 0.618476180237 6.906754778649 -6.906754778649
0.076246334311 -0.438075734582 0.600718770487 -0.586989179703 0.622466349142 6.906754778649 -6.906754778649
0.076735092864 -0.420932006666 0.604922852876 -0.590751930855 0.626456518046 6.906754778649 -6.906754778649
0.077223851417 -0.430233004502 0.610055147306 -0.594514682007 0.630446686951 6.906754778649 -6.906754778649
0.077712609971 -0.423099503011 0.620827951866 -0.598277433159 0.634436855856 6.906754778649 -6.906754778649
0.078201368524 -0.424215463966 0.630652253206 -0.602040184311 0.638427024761 6.906754778649 -6.906754778649
0.078690127077 -0.429611498103 0.641417250655 -0.605802935463 0.642417193665 6.906754778649 -6.906754778649
0.079178885630 -0.439569577102 0.641905381256 -0.609565686615 0.646407362570 6.906754778649 -6.906754778649
0.079667644184 -0.437922708769 0.647354325779 -0.613328437767 0.650397531475 6.906754778649 -6.906754778649
0.080156402737 -0.437499028491 0.649986270460 -0.617091188919 0.654387700380 6.906754778649 -6.906754778649
0.080645161290 -0.440373948225 0.644601051629 -0.620853940071 0.658377869284 6.906754778649 -6.906754778649
0.081133919844 -0.441673464274 0.644298157748 -0.624616691223 0.662368038189 6.906754778649 -6.906754778649
0.081622678397 -0.440246380817 0.645560377538 -0.628379442375 0.666358207094 6.906754778649 -6.906754778649
0.082111436950 -0.441378759576 0.651516639806 -0.632142193526 0.670348375999 6.906754778649 -6.906754778649
0.082600195503 -0.448804464238 0.651148008574 -0.635904944678 0.674338544903 6.906754778649 -6.906754778649
0.083088954057 -0.455674111750 0.652475644701 -0.639667695830 0.678328713808 6.906754778649 -6.906754778649
0.083577712610 -0.461301057776 0.663507064906 -0.643430446982 0.682318882713 6.906754778649 -6.906754778649
0.084066471163 -0.466133730272 0.670987389234 -0.647193198134 0.686309051618 6.906754778649 -6.906754778649
0.084555229717 -0.474584150806 0.664869595649 -0.650955949286 0.690299220522 6.906754778649 -6.906754778649
0.085043988270 -0.479097592482 0.668564266511 -0.654718700438 0.694289389427 6.906754778649 -6.906754778649
0.085532746823 -0.486593609266 0.672820165787 -0.658481451590 0.698279558332 6.906754778649 -6.906754778649
0.086021505376 -0.482967676787 0.678884243348 -0.662244202742 0.702269727237 6.906754778649 -6.906754778649
0.086510263930 -0.486416524014 0.681870072550 -0.666006953894 0.706259896141 6.906754778649 -6.906754778649
0.086999022483 -0.483892063473 0.698720670578 -0.669769705046 0.710250065046 6.906754778649 -6.906754778649
0.087487781036 -0.479947072125 0.705424766437 -0.673532456198 0.714240233951 6.906754778649 -6.906754778649
0.087976539589 -0.485869054173 0.708030037614 -0.677295207350 0.718230402856 6.906754778649 -6.906754778649
0.088465298143 -0.477914625114 0.711461858437 -0.681057958502 0.722220571760 6.906754778649 -6.906754778649
0.088954056696 -0.481805026640 0.716466489240 -0.684820709654 0.726210740665 6.906754778649 -6.906754778649
0.089442815249 -0.491683058474 0.722670438100 -0.688583460806 0.730200909570 6.906754778649 -6.906754778649
0.089931573803 -0.496476995762 0.724332069748 -0.692346211958 0.734191078475 6.906754778649 -6.906754778649
0.090420332356 -0.494908114708 0.736764409927 -0.696108963110 0.738181247379 6.906754778649 -6.906754778649
0.090909090909 -0.512214696828 0.734336924511 -0.699871714261 0.742171416284 6.906754778649 -6.906754778649
0.091397849462 -0.512819254658 0.740641516540 -0.703634465413 0.746161585189 6.906754778649 -6.906754778649
0.091886608016 -0.520513882999 0.744852410130 -0.707397216565 0.750151754094 6.906754778649 -6.906754778649
0.092375366569 -0.522521187899 0.751161027244 -0.711159967717 0.754141922998 6.906754778649 -6.906754778649
0.092864125122 -0.520207093492 0.754179898617 -0.714922718869 0.758132091903 6.906754778649 -6.906754778649
0.093352883675 -0.521886753981 0.761222375995 -0.718685470021 0.762122260808 6.906754778649 -6.906754778649
0.093841642229 -0.525137113756 0.775755939957 -0.722448221173 0.766112429713 6.906754778649 -6.906754778649
0.094330400782 -0.529739098676 0.763848505749 -0.726210972325 0.770102598617 6.906754778649 -6.906754778649
0.094819159335 -0.545187787746 0.769925665806 -0.729973723477 0.774092767522 6.906754778649 -6.906754778649
0.095307917889 -0.549437934856 0.769098535417 -0.733736474629 0.778082936427 6.906754778649 -6.906754778649
0.095796676442 -0.553330143469 0.787185026245 -0.737499225781 0.782073105332 6.906754778649 -6.906754778649
0.096285434995 -0.556253869467 0.788761451061 -0.741261976933 0.786063274236 6.906754778649 -6.906754778649
0.096774193548 -0.562328942110 0.786654077668 -0.745024728085 0.790053443141 6.906754778649 -6.906754778649
0.097262952102 -0.564986166859 0.788754093911 -0.748787479237 0.794043612046 6.906754778649 -6.906754778649
0.097751710655 -0.555965309730 0.790909154928 -0.752550230389 0.798033780951 6.906754778649 -6.906754778649
0.098240469208 -0.558383306736 0.798875530102 -0.756312981541 0.802023949855 6.906754778649 -6.906754778649
0.098729227761 -0.560269159731 0.802265431699 -0.760075732693 0.806014118760 6.906754778649 -6.906754778649
0.099217986315 -0.569528280820 0.806521547518 -0.763838483845 0.810004287665 6.906754778649 -6.906754778649
0.099706744868 -0.576149591683 0.803489157669 -0.767601234996 0.813994456570 6.906754778649 -6.906754778649
0.100195503421 -0.585337645254 0.803714295019 -0.771363986148 0.817984625474 6.906754778649 -6.906754778649
0.100684261975 -0.592232627795 0.792558789581 -0.775126737300 0.821974794379 6.906754778649 -6.906754778649
0.101173020528 -0.605115905043 0.799465940556 -0.778889488452 0.825964963284 6.906754778649 -6.906754778649
0.101661779081 -0.614635329479 0.787773473495 -0.782652239604 0.829955132189 6.906754778649 -6.906754778649
0.102150537634 -0.616721178822 0.795993891673 -0.786414990756 0.833945301093 6.906754778649 -6.906754778649
0.102639296188 -0.622946439615 0.804946512857 -0.790177741908 0.837935469998 6.906754778649 -6.906754778649
0.103128054741 -0.617016813790 0.808720457539 -0.793940493060 0.841925638903 6.906754778649 -6.906754778649
0.103616813294 -0.617222500561 0.805639275303 -0.797703244212 0.845915807808 6.906754778649 -6.906754778649
0.104105571848 -0.626619974592 0.808570632306 -0.801465995364 0.849905976712 6.906754778649 -6.906754778649
0.104594330401 -0.627575235101 0.812114486526 -0.805228746516 0.853896145617 6.906754778649 -6.906754778649
0.105083088954 -0.627057788621 0.817884641389 -0.808991497668 0.857886314522 6.906754778649 -6.906754778649
0.105571847507 -0.630711101688 0.816558296586 -0.812754248820 0.861876483427 6.906754778649 -6.906754778649
0.106060606061 -0.631023548377 0.813213550539 -0.816516999972 0.865866652331 6.906754778649 -6.906754778649
0.106549364614 -0.636898947019 0.810412668056 -0.820279751124 0.869856821236 6.906754778649 -6.906754778649
0.107038123167 -0.636676421003 0.815774913834 -0.824042502276 0.873846990141 6.906754778649 -6.906754778649
0.107526881720 -0.647872000632 0.817094510470 -0.827805253428 0.877837159046 6.906754778649 -6.906754778649
0.108015640274 -0.644420365949 0.817502643814 -0.831568004579 0.881827327950 6.906754778649 -6.906754778649
0.108504398827 -0.652679876424 0.820333208681 -0.835330755731 0.885817496855 6.906754778649 -6.906754778649
0.108993157380 -0.661475892312 0.829911890415 -0.839093506883 0.889807665760 6.906754778649 -6.906754778649
0.109481915934 -0.665584636341 0.838552011862 -0.842856258035 0.893797834665 6.906754778649 -6.906754778649
0.109970674487 -0.664164289591 0.859443151102 -0.846619009187 0.897788003569 6.906754778649 -6.906754778649
0.110459433040 -0.670588307468 0.858583356306 -0.850381760339 0.901778172474 6.906754778649 -6.906754778649
0.110948191593 -0.683845668512 0.872101150454 -0.854144511491 0.905768341379 6.906754778649 -6.906754778649
0.111436950147 -0.695785731148 0.869874885364 -0.857907262643 0.909758510284 6.906754778649 -6.906754778649
0.111925708700 -0.702636207830 0.871565828728 -0.861670013795 0.913748679188 6.906754778649 -6.906754778649
0.112414467253 -0.701866295555 0.882804345800 -0.865432764947 0.917738848093 6.906754778649 -6.906754778649
0.112903225806 -0.698628562418 0.893683680807 -0.869195516099 0.921729016998 6.906754778649 -6.906754778649
0.113391984360 -0.711742350098 0.883998616963 -0.872958267251 0.925719185903 6.906754778649 -6.906754778649
0.113880742913 -0.710749531986 0.881424200198 -0.876721018403 0.929709354808 6.906754778649 -6.906754778649
0.114369501466 -0.714435801227 0.880310296165 -0.880483769555 0.933699523712 6.906754778649 -6.906754778649
0.114858260020 -0.722599372370 0.879700451034 -0.884246520707 0.937689692617 6.906754778649 -6.906754778649
0.115347018573 -0.720827178898 0.892535393379 -0.888009271859 0.941679861522 6.906754778649 -6.906754778649
0.115835777126 -0.725292339100 0.898239549030 -0.891772023011 0.945670030427 6.906754778649 -6.906754778649
0.116324535679 -0.716843054742 0.895502902313 -0.895534774163 0.949660199331 6.906754778649 -6.906754778649
0.116813294233 -0.721365791179 0.907572647628 -0.899297525314 0.953650368236 6.906754778649 -6.906754778649
0.117302052786 -0.721867488139 0.896522557075 -0.903060276466 0.957640537141 6.906754778649 -6.906754778649
0.117790811339 -0.718753048277 0.886807824795 -0.906823027618 0.961630706046 6.906754778649 -6.906754778649
0.118279569892 -0.724937777264 0.889013528767 -0.910585778770 0.965620874950 6.906754778649 -6.906754778649
0.118768328446 -0.726403381861 0.888116840156 -0.914348529922 0.969611043855 6.906754778649 -6.906754778649
0.119257086999 -0.727341568798 0.890090542709 -0.918111281074 0.973601212760 6.906754778649 -6.906754778649
0.119745845552 -0.735666666483 0.905512024338 -0.921874032226 0.977591381665 6.906754778649 -6.906754778649
0.120234604106 -0.736818017781 0.907471896778 -0.925636783378 0.981581550569 6.906754778649 -6.906754778649
0.120723362659 -0.756288937941 0.907584030206 -0.929399534530 0.985571719474 6.906754778649 -6.906754778649
0.121212121212 -0.757340048782 0.913531313857 -0.933162285682 0.989561888379 6.906754778649 -6.906754778649
0.121700879765 -0.765051587469 0.925373751006 -0.936925036834 0.993552057284 6.906754778649 -6.906754778649
0.122189638319 -0.758276762510 0.931309411909 -0.940687787986 0.997542226188 6.906754778649 -6.906754778649
0.122678396872 -0.748659149290 0.938368520546 -0.944450539138 1.001532395093 6.906754778649 -6.906754778649
0.123167155425 -0.758927968201 0.942282149315 -0.948213290290 1.005522563998 6.906754778649 -6.906754778649
0.123655913978 -0.762362170802 0.940622408509 -0.951976041442 1.009512732903 6.906754778649 -6.906754778649
0.124144672532 -0.765605031452 0.939408690408 -0.955738792594 1.013502901807 6.906754778649 -6.906754778649
0.124633431085 -0.770682920282 0.938201442456 -0.959501543746 1.017493070712 6.906754778649 -6.906754778649
0.125122189638 -0.781594576649 0.943280290817 -0.963264294897 1.021483239617 6.906754778649 -6.906754778649
0.125610948192 -0.795529405432 0.947535146276 -0.967027046049 1.025473408522 6.906754778649 -6.906754778649
0.126099706745 -0.800195484571 0.957351720781 -0.970789797201 1.029463577426 6.906754778649 -6.906754778649
0.126588465298 -0.802638278856 0.968680960633 -0.974552548353 1.033453746331 6.906754778649 -6.906754778649
0.127077223851 -0.803022585515 0.967368648282 -0.978315299505 1.037443915236 6.906754778649 -6.906754778649
0.127565982405 -0.806847522890 0.966647589032 -0.982078050657 1.041434084141 6.906754778649 -6.906754778649
0.128054740958 -0.794960650789 0.968531727625 -0.985840801809 1.045424253045 6.906754778649 -6.906754778649
0.128543499511 -0.796198032021 0.973755341535 -0.989603552961 1.049414421950 6.906754778649 -6.906754778649
0.129032258065 -0.803090717896 0.976880236068 -0.993366304113 1.053404590855 6.906754778649 -6.906754778649
0.129521016618 -0.802711294891 0.980021533622 -0.997129055265 1.057394759760 6.906754778649 -6.906754778649
0.130009775171 -0.800527437006 0.979108695847 -1.000891806417 1.061384928664 6.906754778649 -6.906754778649
0.130498533724 -0.803883370434 0.981607759706 -1.004654557569 1.065375097569 6.906754778649 -6.906754778649
0.130987292278 -0.811977568268 0.974516086736 -1.008417308721 1.069365266474 6.906754778649 -6.906754778649
0.131476050831 -0.815280956070 0.976684410818 -1.012180059873 1.073355435379 6.906754778649 -6.906754778649
0.131964809384 -0.813746621526 0.992350007590 -1.015942811025 1.077345604283 6.906754778649 -6.906754778649
0.132453567937 -0.814554673530 1.000094859585 -1.019705562177 1.081335773188 6.906754778649 -6.906754778649
0.132942326491 -0.824474205342 1.000593735763 -1.023468313329 1.085325942093 6.906754778649 -6.906754778649
0.133431085044 -0.830498780852 0.999794067197 -1.027231064481 1.089316110998 6.906754778649 -6.906754778649
0.133919843597 -0.833820827660 1.002266491201 -1.030993815632 1.093306279902 6.906754778649 -6.906754778649
0.134408602151 -0.838667967127 1.009679341177 -1.034756566784 1.097296448807 6.906754778649 -6.906754778649
0.134897360704 -0.838213657998 1.010923992158 -1.038519317936 1.101286617712 6.906754778649 -6.906754778649
0.135386119257 -0.831999274023 1.009256916814 -1.042282069088 1.105276786617 6.906754778649 -6.906754778649
0.135874877810 -0.830348510331 1.009472503862 -1.046044820240 1.109266955521 6.906754778649 -6.906754778649
0.136363636364 -0.823245459640 1.006820410388 -1.049807571392 1.113257124426 6.906754778649 -6.906754778649
0.136852394917 -0.824731967426 0.999370474105 -1.053570322544 1.117247293331 6.906754778649 -6.906754778649
0.137341153470 -0.825637127130 1.003064837353 -1.057333073696 1.121237462236 6.906754778649 -6.906754778649
0.137829912023 -0.822169865511 1.003546407461 -1.061095824848 1.125227631140 6.906754778649 -6.906754778649
0.138318670577 -0.824348395265 1.014127550473 -1.064858576000 1.129217800045 6.906754778649 -6.906754778649
0.138807429130 -0.830331370497 1.028173998338 -1.068621327152 1.133207968950 6.906754778649 -6.906754778649
0.139296187683 -0.825351356978 1.024969833765 -1.072384078304 1.137198137855 6.906754778649 -6.906754778649
0.139784946237 -0.831623214429 1.030312061061 -1.076146829456 1.141188306759 6.906754778649 -6.906754778649
0.140273704790 -0.835384715818 1.026169432953 -1.079909580608 1.145178475664 6.906754778649 -6.906754778649
0.140762463343 -0.828567541149 1.031904483000 -1.083672331760 1.149168644569 6.906754778649 -6.906754778649
0.141251221896 -0.839305279437 1.030585117549 -1.087435082912 1.153158813474 6.906754778649 -6.906754778649
0.141739980450 -0.846426030456 1.030826088781 -1.091197834064 1.157148982378 6.906754778649 -6.906754778649
0.142228739003 -0.843197636956 1.035374800556 -1.094960585216 1.161139151283 6.906754778649 -6.906754778649
0.142717497556 -0.846876763644 1.054814857726 -1.098723336367 1.165129320188 6.906754778649 -6.906754778649
0.143206256109 -0.860319423636 1.062215297918 -1.102486087519 1.169119489093 6.906754778649 -6.906754778649
0.143695014663 -0.861146390228 1.059363084039 -1.106248838671 1.173109657997 6.906754778649 -6.906754778649
0.144183773216 -0.863303461808 1.065880468505 -1.110011589823 1.177099826902 6.906754778649 -6.906754778649
0.144672531769 -0.876174586899 1.071348862511 -1.113774340975 1.181089995807 6.906754778649 -6.906754778649
0.145161290323 -0.875810499473 1.071478412408 -1.117537092127 1.185080164712 6.906754778649 -6.906754778649
0.145650048876 -0.875508998563 1.085801612579 -1.121299843279 1.189070333616 6.906754778649 -6.906754778649
0.146138807429 -0.883161225529 1.086913300489 -1.125062594431 1.193060502521 6.906754778649 -6.906754778649
0.146627565982 -0.875330353685 1.094387544516 -1.128825345583 1.197050671426 6.906754778649 -6.906754778649
0.147116324536 -0.875134424408 1.112146598327 -1.132588096735 1.201040840331 6.906754778649 -6.906754778649
0.147605083089 -0.883540072414 1.110172795860 -1.136350847887 1.205031009235 6.906754778649 -6.906754778649
0.148093841642 -0.892463077246 1.121925011158 -1.140113599039 1.209021178140 6.906754778649 -6.906754778649
0.148582600196 -0.893163042647 1.124601323718 -1.143876350191 1.213011347045 6.906754778649 -6.906754778649
0.149071358749 -0.898646267300 1.125814870691 -1.147639101343 1.217001515950 6.906754778649 -6.906754778649
0.149560117302 -0.893625733307 1.125466612119 -1.151401852495 1.220991684854 6.906754778649 -6.906754778649
0.150048875855 -0.892126539283 1.135558497414 -1.155164603647 1.224981853759 6.906754778649 -6.906754778649
0.150537634409 -0.900991975413 1.137822327580 -1.158927354799 1.228972022664 6.906754778649 -6.906754778649
0.151026392962 -0.909716614086 1.144482932375 -1.162690105950 1.232962191569 6.906754778649 -6.906754778649
0.151515151515 -0.921575441023 1.146415697927 -1.166452857102 1.236952360474 6.906754778649 -6.906754778649
0.152003910068 -0.918806827907 1.141344823165 -1.170215608254 1.240942529378 6.906754778649 -6.906754778649
0.152492668622 -0.925089537140 1.151394505824 -1.173978359406 1.244932698283 6.906754778649 -6.906754778649
0.152981427175 -0.932065902565 1.150098514702 -1.177741110558 1.248922867188 6.906754778649 -6.906754778649
0.153470185728 -0.933723555836 1.160061610899 -1.181503861710 1.252913036093 6.906754778649 -6.906754778649
0.153958944282 -0.931258650049 1.161943217575 -1.185266612862 1.256903204997 6.906754778649 -6.906754778649
0.154447702835 -0.941898268524 1.166652217413 -1.189029364014 1.260893373902 6.906754778649 -6.906754778649
0.154936461388 -0.937417507537 1.154409702779 -1.192792115166 1.264883542807 6.906754778649 -6.906754778649
0.155425219941 -0.950885235523 1.156147628091 -1.196554866318 1.268873711712 6.906754778649 -6.906754778649
0.155913978495 -0.957198364322 1.160640895998 -1.200317617470 1.272863880616 6.906754778649 -6.906754778649
0.156402737048 -0.952412134392 1.173935122537 -1.204080368622 1.276854049521 6.906754778649 -6.906754778649
0.156891495601 -0.966302285102 1.176340344477 -1.207843119774 1.280844218426 6.906754778649 -6.906754778649
0.157380254154 -0.968386305121 1.179578096709 -1.211605870926 1.284834387331 6.906754778649 -6.906754778649
0.157869012708 -0.970670000769 1.176642417580 -1.215368622078 1.288824556235 6.906754778649 -6.906754778649
0.158357771261 -0.973752986866 1.186804659046 -1.219131373230 1.292814725140 6.906754778649 -6.906754778649
0.158846529814 -0.984121246008 1.196966894360 -1.222894124382 1.296804894045 6.906754778649 -6.906754778649
0.159335288368 -0.989622665114 1.202838148229 -1.226656875534 1.300795062950 6.906754778649 -6.906754778649
0.159824046921 -0.995815600883 1.212186447889 -1.230419626685 1.304785231854 6.906754778649 -6.906754778649
0.160312805474 -0.999601063092 1.224130627015 -1.234182377837 1.308775400759 6.906754778649 -6.906754778649
0.160801564027 -0.997633526103 1.232933035232 -1.237945128989 1.312765569664 6.906754778649 -6.906754778649
0.161290322581 -0.998401018729 1.238270726530 -1.241707880141 1.316755738569 6.906754778649 -6.906754778649
0.161779081134 -0.999236097107 1.249859799387 -1.245470631293 1.320745907473 6.906754778649 -6.906754778649
0.162267839687 -0.998989521132 1.247322307651 -1.249233382445 1.324736076378 6.906754778649 -6.906754778649
0.162756598240 -1.006231064411 1.263472179328 -1.252996133597 1.328726245283 6.906754778649 -6.906754778649
0.163245356794 -1.009288099035 1.276651932654 -1.256758884749 1.332716414188 6.906754778649 -6.906754778649
0.163734115347 -1.011624175227 1.279977158729 -1.260521635901 1.336706583092 6.906754778649 -6.906754778649
0.164222873900 -1.010518948364 1.303420119466 -1.264284387053 1.340696751997 6.906754778649 -6.906754778649
0.164711632454 -1.017491560987 1.304218763522 -1.268047138205 1.344686920902 6.906754778649 -6.906754778649
0.165200391007 -1.013088602331 1.305998387287 -1.271809889357 1.348677089807 6.906754778649 -6.906754778649
0.165689149560 -1.011895527084 1.317961900271 -1.275572640509 1.352667258711 6.906754778649 -6.906754778649
0.166177908113 -1.013635914705 1.333275515004 -1.279335391661 1.356657427616 6.906754778649 -6.906754778649
0.166666666667 -1.011630833881 1.328701891880 -1.283098142813 1.360647596521 6.906754778649 -6.906754778649
0.167155425220 -1.014340528037 1.325885899450 -1.286860893965 1.364637765426 6.906754778649 -6.906754778649
0.167644183773 -1.013845262256 1.342028893096 -1.290623645117 1.368627934330 6.906754778649 -6.906754778649
0.168132942326 -1.032401953231 1.346634828824 -1.294386396269 1.372618103235 6.906754778649 -6.906754778649
0.168621700880 -1.043065496597 1.347296865508 -1.298149147420 1.376608272140 6.906754778649 -6.906754778649
0.169110459433 -1.054739557696 1.356396422077 -1.301911898572 1.380598441045 6.906754778649 -6.906754778649
0.169599217986 -1.059746934289 1.372161113214 -1.305674649724 1.384588609949 6.906754778649 -6.906754778649
0.170087976540 -1.059046064585 1.373775710176 -1.309437400876 1.388578778854 6.906754778649 -6.906754778649
0.170576735093 -1.067357722381 1.378431440837 -1.313200152028 1.392568947759 6.906754778649 -6.906754778649
0.171065493646 -1.054648106597 1.382874016467 -1.316962903180 1.396559116664 6.906754778649 -6.906754778649
0.171554252199 -1.059284790499 1.388200536289 -1.320725654332 1.400549285568 6.906754778649 -6.906754778649
0.172043010753 -1.048723049417 1.386831578031 -1.324488405484 1.404539454473 6.906754778649 -6.906754778649
0.172531769306 -1.058092615537 1.398106196789 -1.328251156636 1.408529623378 6.906754778649 -6.906754778649
0.173020527859 -1.069864936029 1.399575036972 -1.332013907788 1.412519792283 6.906754778649 -6.906754778649
0.173509286413 -1.070109944316 1.409066862837 -1.335776658940 1.416509961187 6.906754778649 -6.906754778649
0.173998044966 -1.076971055397 1.406560368373 -1.339539410092 1.420500130092 6.906754778649 -6.906754778649
0.174486803519 -1.080260752164 1.415942106242 -1.343302161244 1.424490298997 6.906754778649 -6.906754778649
0.174975562072 -1.089471696606 1.414736898636 -1.347064912396 1.428480467902 6.906754778649 -6.906754778649
0.175464320626 -1.087768832600 1.410205308077 -1.350827663548 1.432470636806 6.906754778649 -6.906754778649
0.175953079179 -1.089223253485 1.412741088940 -1.354590414700 1.436460805711 6.906754778649 -6.906754778649
0.176441837732 -1.099261182032 1.411343336458 -1.358353165852 1.440450974616 6.906754778649 -6.906754778649
0.176930596285 -1.105591584434 1.423974195535 -1.362115917003 1.444441143521 6.906754778649 -6.906754778649
0.177419354839 -1.130461614463 1.422919160524 -1.365878668155 1.448431312425 6.906754778649 -6.906754778649
0.177908113392 -1.140917920725 1.427225190391 -1.369641419307 1.452421481330 6.906754778649 -6.906754778649
0.178396871945 -1.147607985758 1.434900786100 -1.373404170459 1.456411650235 6.906754778649 -6.906754778649
0.178885630499 -1.156223434860 1.435956676981 -1.377166921611 1.460401819140 6.906754778649 -6.906754778649
0.179374389052 -1.149583668812 1.444863063741 -1.380929672763 1.464391988044 6.906754778649 -6.906754778649
0.179863147605 -1.161382553647 1.445852573594 -1.384692423915 1.468382156949 6.906754778649 -6.906754778649
0.180351906158 -1.167394788319 1.453247714358 -1.388455175067 1.472372325854 6.906754778649 -6.906754778649
0.180840664712 -1.163215322224 1.464263643832 -1.392217926219 1.476362494759 6.906754778649 -6.906754778649
0.181329423265 -1.151392368081 1.465209277072 -1.395980677371 1.480352663663 6.906754778649 -6.906754778649
0.181818181818 -1.154100826569 1.464188170659 -1.399743428523 1.484342832568 6.906754778649 -6.906754778649
0.182306940371 -1.154323425465 1.472716078538 -1.403506179675 1.488333001473 6.906754778649 -6.906754778649
0.182795698925 -1.163817214819 1.480927578255 -1.407268930827 1.492323170378 6.906754778649 -6.906754778649
0.183284457478 -1.164291827315 1.483081721313 -1.411031681979 1.496313339282 6.906754778649 -6.906754778649
0.183773216031 -1.168860808549 1.487194456636 -1.414794433131 1.500303508187 6.906754778649 -6.906754778649
0.184261974585 -1.175659654629 1.493433387849 -1.418557184283 1.504293677092 6.906754778649 -6.906754778649
0.184750733138 -1.193266517296 1.498759040736 -1.422319935435 1.508283845997 6.906754778649 -6.906754778649
0.185239491691 -1.192507304180 1.498086077782 -1.426082686587 1.512274014901 6.906754778649 -6.906754778649
0.185728250244 -1.201125499497 1.515354702030 -1.429845437738 1.516264183806 6.906754778649 -6.906754778649
0.186217008798 -1.210050638198 1.527027493080 -1.433608188890 1.520254352711 6.906754778649 -6.906754778649
0.186705767351 -1.217043031702 1.536806514285 -1.437370940042 1.524244521616 6.906754778649 -6.906754778649
0.187194525904 -1.205442316255 1.544742688902 -1.441133691194 1.528234690520 6.906754778649 -6.906754778649
0.187683284457 -1.199860267852 1.553639022738 -1.444896442346 1.532224859425 6.906754778649 -6.906754778649
0.188172043011 -1.200546806603 1.553556605172 -1.448659193498 1.536215028330 6.906754778649 -6.906754778649
0.188660801564 -1.205609561321 1.555295053884 -1.452421944650 1.540205197235 6.906754778649 -6.906754778649
0.189149560117 -1.212959189738 1.551420670137 -1.456184695802 1.544195366140 6.906754778649 -6.906754778649
0.189638318671 -1.221713977508 1.561434676364 -1.459947446954 1.548185535044 6.906754778649 -6.906754778649
0.190127077224 -1.219508311963 1.568567501200 -1.463710198106 1.552175703949 6.906754778649 -6.906754778649
0.190615835777 -1.225254910024 1.569928080599 -1.467472949258 1.556165872854 6.906754778649 -6.906754778649
0.191104594330 -1.236526395680 1.573987867104 -1.471235700410 1.560156041759 6.906754778649 -6.906754778649
0.191593352884 -1.238240710421 1.573031313920 -1.474998451562 1.564146210663 6.906754778649 -6.906754778649
0.192082111437 -1.238458882574 1.570086323848 -1.478761202714 1.568136379568 6.906754778649 -6.906754778649
0.192570869990 -1.237902646886 1.576014257739 -1.482523953866 1.572126548473 6.906754778649 -6.906754778649
0.193059628543 -1.238600657516 1.587466151410 -1.486286705018 1.576116717378 6.906754778649 -6.906754778649
0.193548387097 -1.245300201683 1.589202600411 -1.490049456170 1.580106886282 6.906754778649 -6.906754778649
0.194037145650 -1.255058616486 1.588329545082 -1.493812207322 1.584097055187 6.906754778649 -6.906754778649
0.194525904203 -1.250651985864 1.592395862962 -1.497574958473 1.588087224092 6.906754778649 -6.906754778649
0.195014662757 -1.241697000792 1.600741120250 -1.501337709625 1.592077392997 6.906754778649 -6.906754778649
0.195503421310 -1.249936378352 1.600435299289 -1.505100460777 1.596067561901 6.906754778649 -6.906754778649
0.195992179863 -1.250337737249 1.607068527062 -1.508863211929 1.600057730806 6.906754778649 -6.906754778649
0.196480938416 -1.255595922661 1.605796542400 -1.512625963081 1.604047899711 6.906754778649 -6.906754778649
0.196969696970 -1.255689518863 1.620003006530 -1.516388714233 1.608038068616 6.906754778649 -6.906754778649
0.197458455523 -1.262424199459 1.615305570060 -1.520151465385 1.612028237520 6.906754778649 -6.906754778649
0.197947214076 -1.273655694351 1.633140074786 -1.523914216537 1.616018406425 6.906754778649 -6.906754778649
0.198435972630 -1.270868677777 1.633707862685 -1.527676967689 1.620008575330 6.906754778649 -6.906754778649
0.198924731183 -1.278970402198 1.631408479776 -1.531439718841 1.623998744235 6.906754778649 -6.906754778649
0.199413489736 -1.277061467477 1.640632811347 -1.535202469993 1.627988913139 6.906754778649 -6.906754778649
0.199902248289 -1.270515506094 1.650173002318 -1.538965221145 1.631979082044 6.906754778649 -6.906754778649
0.200391006843 -1.270981240664 1.648290392990 -1.542727972297 1.635969250949 6.906754778649 -6.906754778649
0.200879765396 -1.278379827481 1.660193511737 -1.546490723449 1.639959419854 6.906754778649 -6.906754778649
0.201368523949 -1.288499187604 1.665711611299 -1.550253474601 1.643949588758 6.906754778649 -6.906754778649
0.201857282502 -1.294769420317 1.673685400551 -1.554016225753 1.647939757663 6.906754778649 -6.906754778649
0.202346041056 -1.293459037808 1.682159337109 -1.557778976905 1.651929926568 6.906754778649 -6.906754778649
0.202834799609 -1.293874068987 1.684212113988 -1.561541728056 1.655920095473 6.906754778649 -6.906754778649
0.203323558162 -1.300469048766 1.687682952344 -1.565304479208 1.659910264377 6.906754778649 -6.906754778649
0.203812316716 -1.307297381529 1.686681520814 -1.569067230360 1.663900433282 6.906754778649 -6.906754778649
0.204301075269 -1.308144174084 1.692578804055 -1.572829981512 1.667890602187 6.906754778649 -6.906754778649
0.204789833822 -1.310099619038 1.709106345350 -1.576592732664 1.671880771092 6.906754778649 -6.906754778649
0.205278592375 -1.307822947829 1.709363946526 -1.580355483816 1.675870939996 6.906754778649 -6.906754778649
0.205767350929 -1.320228081051 1.714502631923 -1.584118234968 1.679861108901 6.906754778649 -6.906754778649
0.206256109482 -1.319203379931 1.720935469197 -1.587880986120 1.683851277806 6.906754778649 -6.906754778649
0.206744868035 -1.322578899455 1.711101241060 -1.591643737272 1.687841446711 6.906754778649 -6.906754778649
0.207233626588 -1.330003112884 1.720246375829 -1.595406488424 1.691831615615 6.906754778649 -6.906754778649
0.207722385142 -1.334646922872 1.732886761914 -1.599169239576 1.695821784520 6.906754778649 -6.906754778649
0.208211143695 -1.338579876897 1.735841502041 -1.602931990728 1.699811953425 6.906754778649 -6.906754778649
0.208699902248 -1.342663770491 1.739242009660 -1.606694741880 1.703802122330 6.906754778649 -6.906754778649
0.209188660802 -1.337416239159 1.742019236789 -1.610457493032 1.707792291234 6.906754778649 -6.906754778649
0.209677419355 -1.347103320136 1.749634701620 -1.614220244184 1.711782460139 6.906754778649 -6.906754778649
0.210166177908 -1.348608419934 1.755371147736 -1.617982995336 1.715772629044 6.906754778649 -6.906754778649
0.210654936461 -1.353370161324 1.757647714414 -1.621745746488 1.719762797949 6.906754778649 -6.906754778649
0.211143695015 -1.357278337816 1.754108493026 -1.625508497640 1.723752966853 6.906754778649 -6.906754778649
0.211632453568 -1.365202634709 1.756736787354 -1.629271248791 1.727743135758 6.906754778649 -6.906754778649
0.212121212121 -1.364762692445 1.759817594526 -1.633033999943 1.731733304663 6.906754778649 -6.906754778649
0.212609970674 -1.371260563289 1.771984175949 -1.636796751095 1.735723473568 6.906754778649 -6.906754778649
0.213098729228 -1.383983128192 1.770802716808 -1.640559502247 1.739713642472 6.906754778649 -6.906754778649
0.213587487781 -1.388854876985 1.782221730101 -1.644322253399 1.743703811377 6.906754778649 -6.906754778649
0.214076246334 -1.396018552427 1.785908796768 -1.648085004551 1.747693980282 6.906754778649 -6.906754778649
0.214565004888 -1.392466956207 1.789425430106 -1.651847755703 1.751684149187 6.906754778649 -6.906754778649
0.215053763441 -1.395411621250 1.792084410198 -1.655610506855 1.755674318091 6.906754778649 -6.906754778649
0.215542521994 -1.405297160774 1.787465335630 -1.659373258007 1.759664486996 6.906754778649 -6.906754778649
0.216031280547 -1.411523150285 1.785045875104 -1.663136009159 1.763654655901 6.906754778649 -6.906754778649
0.216520039101 -1.408125409485 1.792162278100 -1.666898760311 1.767644824806 6.906754778649 -6.906754778649
0.217008797654 -1.412779334709 1.795271417105 -1.670661511463 1.771634993710 6.906754778649 -6.906754778649
0.217497556207 -1.417340338022 1.798314487180 -1.674424262615 1.775625162615 6.906754778649 -6.906754778649
0.217986314761 -1.422278640984 1.799597809681 -1.678187013767 1.779615331520 6.906754778649 -6.906754778649
0.218475073314 -1.420721743851 1.798122603156 -1.681949764919 1.783605500425 6.906754778649 -6.906754778649
0.218963831867 -1.428891412918 1.796520215218 -1.685712516071 1.787595669329 6.906754778649 -6.906754778649
0.219452590420 -1.429184929317 1.807536265354 -1.689475267223 1.791585838234 6.906754778649 -6.906754778649
0.219941348974 -1.432758281638 1.802307886843 -1.693238018375 1.795576007139 6.906754778649 -6.906754778649
0.220430107527 -1.434843306442 1.807240783198 -1.697000769526 1.799566176044 6.906754778649 -6.906754778649
0.220918866080 -1.437926974514 1.816589242163 -1.700763520678 1.803556344948 6.906754778649 -6.906754778649
0.221407624633 -1.428654347484 1.827688749868 -1.704526271830 1.807546513853 6.906754778649 -6.906754778649
0.221896383187 -1.428389780486 1.834289378508 -1.708289022982 1.811536682758 6.906754778649 -6.906754778649
0.222385141740 -1.433794405459 1.829467597652 -1.712051774134 1.815526851663 6.906754778649 -6.906754778649
0.222873900293 -1.438842785773 1.835036191388 -1.715814525286 1.819517020567 6.906754778649 -6.906754778649
0.223362658847 -1.436279507303 1.841303414306 -1.719577276438 1.823507189472 6.906754778649 -6.906754778649
0.223851417400 -1.444481795890 1.844239086463 -1.723340027590 1.827497358377 6.906754778649 -6.906754778649
0.224340175953 -1.451099430473 1.856904948569 -1.727102778742 1.831487527282 6.906754778649 -6.906754778649
0.224828934506 -1.454406093275 1.852609492889 -1.730865529894 1.835477696186 6.906754778649 -6.906754778649
0.225317693060 -1.465108022654 1.849966471095 -1.734628281046 1.839467865091 6.906754778649 -6.906754778649
0.225806451613 -1.471086705889 1.854629468823 -1.738391032198 1.843458033996 6.906754778649 -6.906754778649
0.226295210166 -1.472417606775 1.865040959660 -1.742153783350 1.847448202901 6.906754778649 -6.906754778649
0.226783968719 -1.478334406959 1.861919253205 -1.745916534502 1.851438371806 6.906754778649 -6.906754778649
0.227272727273 -1.488295873100 1.872888293646 -1.749679285654 1.855428540710 6.906754778649 -6.906754778649
0.227761485826 -1.495906990055 1.874536612273 -1.753442036806 1.859418709615 6.906754778649 -6.906754778649
0.228250244379 -1.489649464125 1.874582896075 -1.757204787958 1.863408878520 6.906754778649 -6.906754778649
0.228739002933 -1.491117687341 1.881347089780 -1.760967539109 1.867399047425 6.906754778649 -6.906754778649
0.229227761486 -1.492455315700 1.873925084160 -1.764730290261 1.871389216329 6.906754778649 -6.906754778649
0.229716520039 -1.493079145962 1.865843417426 -1.768493041413 1.875379385234 6.906754778649 -6.906754778649
0.230205278592 -1.502079216251 1.858684664242 -1.772255792565 1.879369554139 6.906754778649 -6.906754778649
0.230694037146 -1.510331687961 1.855210035636 -1.776018543717 1.883359723044 6.906754778649 -6.906754778649
0.231182795699 -1.512581912726 1.856651908106 -1.779781294869 1.887349891948 6.906754778649 -6.906754778649
0.231671554252 -1.522073895380 1.860099883408 -1.783544046021 1.891340060853 6.906754778649 -6.906754778649
0.232160312805 -1.524582731701 1.866999849106 -1.787306797173 1.895330229758 6.906754778649 -6.906754778649
0.232649071359 -1.527314408018 1.864121675847 -1.791069548325 1.899320398663 6.906754778649 -6.906754778649
0.233137829912 -1.546481288123 1.857218201840 -1.794832299477 1.903310567567 6.906754778649 -6.906754778649
0.233626588465 -1.554169739495 1.854325270093 -1.798595050629 1.907300736472 6.906754778649 -6.906754778649
0.234115347019 -1.570119747834 1.856323692594 -1.802357801781 1.911290905377 6.906754778649 -6.906754778649
0.234604105572 -1.566297665253 1.871234771588 -1.806120552933 1.915281074282 6.906754778649 -6.906754778649
0.235092864125 -1.580259189785 1.882651456398 -1.809883304085 1.919271243186 6.906754778649 -6.906754778649
0.235581622678 -1.578927299477 1.881882855761 -1.813646055237 1.923261412091 6.906754778649 -6.906754778649
0.236070381232 -1.587800720037 1.896110157388 -1.817408806389 1.927251580996 6.906754778649 -6.906754778649
0.236559139785 -1.594943592220 1.905701545938 -1.821171557541 1.931241749901 6.906754778649 -6.906754778649
0.237047898338 -1.593968360226 1.900790507650 -1.824934308693 1.935231918805 6.906754778649 -6.906754778649
0.237536656891 -1.592927091575 1.912323097873 -1.828697059844 1.939222087710 6.906754778649 -6.906754778649
0.238025415445 -1.593754258935 1.910586884378 -1.832459810996 1.943212256615 6.906754778649 -6.906754778649
0.238514173998 -1.601011326947 1.916763298926 -1.836222562148 1.947202425520 6.906754778649 -6.906754778649
0.239002932551 -1.602401008282 1.913453136715 -1.839985313300 1.951192594424 6.906754778649 -6.906754778649
0.239491691105 -1.617221373373 1.923943862587 -1.843748064452 1.955182763329 6.906754778649 -6.906754778649
0.239980449658 -1.615087941277 1.935487527676 -1.847510815604 1.959172932234 6.906754778649 -6.906754778649
0.240469208211 -1.620836961292 1.938333354657 -1.851273566756 1.963163101139 6.906754778649 -6.906754778649
0.240957966764 -1.627755247761 1.949205306955 -1.855036317908 1.967153270043 6.906754778649 -6.906754778649
0.241446725318 -1.619923301237 1.955280972029 -1.858799069060 1.971143438948 6.906754778649 -6.906754778649
0.241935483871 -1.616862603434 1.948186277836 -1.862561820212 1.975133607853 6.906754778649 -6.906754778649
0.242424242424 -1.623706472474 1.944895541754 -1.866324571364 1.979123776758 6.906754778649 -6.906754778649
0.242913000978 -1.628472975950 1.949318880955 -1.870087322516 1.983113945662 6.906754778649 -6.906754778649
0.243401759531 -1.623726508831 1.957318487634 -1.873850073668 1.987104114567 6.906754778649 -6.906754778649
0.243890518084 -1.623249279540 1.956459472406 -1.877612824820 1.991094283472 6.906754778649 -6.906754778649
0.244379276637 -1.637991630162 1.964903373927 -1.881375575972 1.995084452377 6.906754778649 -6.906754778649
0.244868035191 -1.644894808674 1.975835765627 -1.885138327124 1.999074621281 6.906754778649 -6.906754778649
0.245356793744 -1.639728782291 1.976543951456 -1.888901078276 2.003064790186 6.906754778649 -6.906754778649
0.245845552297 -1.650037302997 1.980539858770 -1.892663829428 2.007054959091 6.906754778649 -6.906754778649
0.246334310850 -1.647477657098 1.998151097714 -1.896426580579 2.011045127996 6.906754778649 -6.906754778649
0.246823069404 -1.658932590005 2.004204151548 -1.900189331731 2.015035296900 6.906754778649 -6.906754778649
0.247311827957 -1.663527311645 1.999887439692 -1.903952082883 2.019025465805 6.906754778649 -6.906754778649
0.247800586510 -1.658659337599 2.002300480655 -1.907714834035 2.023015634710 6.906754778649 -6.906754778649
0.248289345064 -1.659693132884 2.016337840329 -1.911477585187 2.027005803615 6.906754778649 -6.906754778649
0.248778103617 -1.658696642210 2.019228184074 -1.915240336339 2.030995972519 6.906754778649 -6.906754778649
0.249266862170 -1.660206644377 2.027304164136 -1.919003087491 2.034986141424 6.906754778649 -6.906754778649
0.249755620723 -1.658177558099 2.032680172712 -1.922765838643 2.038976310329 6.906754778649 -6.906754778649
0.250244379277 -1.655983131308 2.039766827165 -1.926528589795 2.042966479234 6.906754778649 -6.906754778649
0.250733137830 -1.663351230311 2.049712943911 -1.930291340947 2.046956648138 6.906754778649 -6.906754778649
0.251221896383 -1.657215697324 2.060634112944 -1.934054092099 2.050946817043 6.906754778649 -6.906754778649
0.251710654936 -1.662752602900 2.063848170485 -1.937816843251 2.054936985948 6.906754778649 -6.906754778649
0.252199413490 -1.670865118487 2.080316142936 -1.941579594403 2.058927154853 6.906754778649 -6.906754778649
0.252688172043 -1.667717105781 2.079010778965 -1.945342345555 2.062917323757 6.906754778649 -6.906754778649
0.253176930596 -1.670704855588 2.086288133954 -1.949105096707 2.066907492662 6.906754778649 -6.906754778649
0.253665689150 -1.679665095592 2.096189386757 -1.952867847859 2.070897661567 6.906754778649 -6.906754778649
0.254154447703 -1.687981663161 2.091118075986 -1.956630599011 2.074887830472 6.906754778649 -6.906754778649
0.254643206256 -1.695568926672 2.109537571730 -1.960393350162 2.078877999376 6.906754778649 -6.906754778649
0.255131964809 -1.706086021366 2.106394867412 -1.964156101314 2.082868168281 6.906754778649 -6.906754778649
0.255620723363 -1.705662211865 2.111499048314 -1.967918852466 2.086858337186 6.906754778649 -6.906754778649
0.256109481916 -1.705137558738 2.108132489769 -1.971681603618 2.090848506091 6.906754778649 -6.906754778649
0.256598240469 -1.711634830867 2.109860328487 -1.975444354770 2.094838674995 6.906754778649 -6.906754778649
0.257086999022 -1.712146254881 2.102690555548 -1.979207105922 2.098828843900 6.906754778649 -6.906754778649
0.257575757576 -1.723826979514 2.103930328912 -1.982969857074 2.102819012805 6.906754778649 -6.906754778649
0.258064516129 -1.727418879519 2.103837043235 -1.986732608226 2.106809181710 6.906754778649 -6.906754778649
0.258553274682 -1.729929595005 2.101387862372 -1.990495359378 2.110799350614 6.906754778649 -6.906754778649
0.259042033236 -1.733152826207 2.099569154353 -1.994258110530 2.114789519519 6.906754778649 -6.906754778649
0.259530791789 -1.741537434723 2.096635341299 -1.998020861682 2.118779688424 6.906754778649 -6.906754778649
0.260019550342 -1.749241426615 2.092248407802 -2.001783612834 2.122769857329 6.906754778649 -6.906754778649
0.260508308895 -1.757406031039 2.087059765747 -2.005546363986 2.126760026233 6.906754778649 -6.906754778649
0.260997067449 -1.764775370177 2.094445940125 -2.009309115138 2.130750195138 6.906754778649 -6.906754778649
0.261485826002 -1.763809308469 2.092803395702 -2.013071866290 2.134740364043 6.906754778649 -6.906754778649
0.261974584555 -1.771615549028 2.102057310632 -2.016834617442 2.138730532948 6.906754778649 -6.906754778649
0.262463343109 -1.768318647721 2.104009074978 -2.020597368594 2.142720701852 6.906754778649 -6.906754778649
0.262952101662 -1.776252522112 2.108944375281 -2.024360119746 2.146710870757 6.906754778649 -6.906754778649
0.263440860215 -1.782559150641 2.112693457698 -2.028122870897 2.150701039662 6.906754778649 -6.906754778649
0.263929618768 -1.779539820251 2.134658656180 -2.031885622049 2.154691208567 6.906754778649 -6.906754778649
0.264418377322 -1.784329403804 2.131165508071 -2.035648373201 2.158681377471 6.906754778649 -6.906754778649
0.264907135875 -1.783967798700 2.135891642407 -2.039411124353 2.162671546376 6.906754778649 -6.906754778649
0.265395894428 -1.782383656919 2.145545008608 -2.043173875505 2.166661715281 6.906754778649 -6.906754778649
0.265884652981 -1.786774458480 2.145320676621 -2.046936626657 2.170651884186 6.906754778649 -6.906754778649
0.266373411535 -1.793641910295 2.149230968053 -2.050699377809 2.174642053091 6.906754778649 -6.906754778649
0.266862170088 -1.785159875153 2.139982903497 -2.054462128961 2.178632221995 6.906754778649 -6.906754778649
0.267350928641 -1.792908776329 2.148428556063 -2.058224880113 2.182622390900 6.906754778649 -6.906754778649
0.267839687195 -1.800791463660 2.136953605317 -2.061987631265 2.186612559805 6.906754778649 -6.906754778649
0.268328445748 -1.794879008387 2.138122179241 -2.065750382417 2.190602728710 6.906754778649 -6.906754778649
0.268817204301 -1.798999609802 2.141873509335 -2.069513133569 2.194592897614 6.906754778649 -6.906754778649
0.269305962854 -1.798274420106 2.152012215004 -2.073275884721 2.198583066519 6.906754778649 -6.906754778649
0.269794721408 -1.801516862767 2.151373859456 -2.077038635873 2.202573235424 6.906754778649 -6.906754778649
0.270283479961 -1.805779379990 2.153783286658 -2.080801387025 2.206563404329 6.906754778649 -6.906754778649
0.270772238514 -1.816610680844 2.156888017866 -2.084564138177 2.210553573233 6.906754778649 -6.906754778649
0.271260997067 -1.820778393493 2.157048025789 -2.088326889329 2.214543742138 6.906754778649 -6.906754778649
0.271749755621 -1.828096603121 2.161634284903 -2.092089640481 2.218533911043 6.906754778649 -6.906754778649
0.272238514174 -1.826056875283 2.162405854916 -2.095852391632 2.222524079948 6.906754778649 -6.906754778649
0.272727272727 -1.827415330030 2.168696468256 -2.099615142784 2.226514248852 6.906754778649 -6.906754778649
0.273216031281 -1.838153636646 2.167365391802 -2.103377893936 2.230504417757 6.906754778649 -6.906754778649
0.273704789834 -1.840703927818 2.171422932895 -2.107140645088 2.234494586662 6.906754778649 -6.906754778649
0.274193548387 -1.845388462745 2.181980295842 -2.110903396240 2.238484755567 6.906754778649 -6.906754778649
0.274682306940 -1.850078229235 2.185799453140 -2.114666147392 2.242474924471 6.906754778649 -6.906754778649
0.275171065494 -1.841373946654 2.193890979075 -2.118428898544 2.246465093376 6.906754778649 -6.906754778649
0.275659824047 -1.847263330068 2.199130670313 -2.122191649696 2.250455262281 6.906754778649 -6.906754778649
0.276148582600 -1.854834608313 2.206293303620 -2.125954400848 2.254445431186 6.906754778649 -6.906754778649
0.276637341153 -1.854874888366 2.208581384129 -2.129717152000 2.258435600090 6.906754778649 -6.906754778649
0.277126099707 -1.856055600142 2.215972125381 -2.133479903152 2.262425768995 6.906754778649 -6.906754778649
0.277614858260 -1.867429470455 2.218631000625 -2.137242654304 2.266415937900 6.906754778649 -6.906754778649
0.278103616813 -1.868652967478 2.225489886327 -2.141005405456 2.270406106805 6.906754778649 -6.906754778649
0.278592375367 -1.868340860270 2.234378059836 -2.144768156608 2.274396275709 6.906754778649 -6.906754778649
0.279081133920 -1.867688186658 2.234068837801 -2.148530907760 2.278386444614 6.906754778649 -6.906754778649
0.279569892473 -1.880294861891 2.250149424019 -2.152293658912 2.282376613519 6.906754778649 -6.906754778649
0.280058651026 -1.890953800054 2.253907316716 -2.156056410064 2.286366782424 6.906754778649 -6.906754778649
0.280547409580 -1.886138252076 2.252122672548 -2.159819161215 2.290356951328 6.906754778649 -6.906754778649
0.281036168133 -1.893909802621 2.253853442549 -2.163581912367 2.294347120233 6.906754778649 -6.906754778649
0.281524926686 -1.893165849085 2.260236651709 -2.167344663519 2.298337289138 6.906754778649 -6.906754778649
0.282013685239 -1.899026105688 2.264910287054 -2.171107414671 2.302327458043 6.906754778649 -6.906754778649
0.282502443793 -1.913392555554 2.268847632992 -2.174870165823 2.306317626947 6.906754778649 -6.906754778649
0.282991202346 -1.916450321365 2.265141246006 -2.178632916975 2.310307795852 6.906754778649 -6.906754778649
0.283479960899 -1.922830115005 2.272892355230 -2.182395668127 2.314297964757 6.906754778649 -6.906754778649
0.283968719453 -1.923708803430 2.271930180171 -2.186158419279 2.318288133662 6.906754778649 -6.906754778649
0.284457478006 -1.929011048769 2.275977286690 -2.189921170431 2.322278302566 6.906754778649 -6.906754778649
0.284946236559 -1.922550952724 2.284482327474 -2.193683921583 2.326268471471 6.906754778649 -6.906754778649
0.285434995112 -1.927856275039 2.285276274800 -2.197446672735 2.330258640376 6.906754778649 -6.906754778649
0.285923753666 -1.938562805690 2.282116763994 -2.201209423887 2.334248809281 6.906754778649 -6.906754778649
0.286412512219 -1.937001213605 2.289426840046 -2.204972175039 2.338238978185 6.906754778649 -6.906754778649
0.286901270772 -1.940991628761 2.287775503176 -2.208734926191 2.342229147090 6.906754778649 -6.906754778649
0.287390029326 -1.935286568855 2.300769352842 -2.212497677343 2.346219315995 6.906754778649 -6.906754778649
0.287878787879 -1.943453387848 2.312600854833 -2.216260428495 2.350209484900 6.906754778649 -6.906754778649
0.288367546432 -1.951658585385 2.323548196079 -2.220023179647 2.354199653804 6.906754778649 -6.906754778649
0.288856304985 -1.956978745263 2.328234633336 -2.223785930799 2.358189822709 6.906754778649 -6.906754778649
0.289345063539 -1.961299378796 2.327032331617 -2.227548681950 2.362179991614 6.906754778649 -6.906754778649
0.289833822092 -1.961819548226 2.340260181115 -2.231311433102 2.366170160519 6.906754778649 -6.906754778649
0.290322580645 -1.970175811225 2.338323682739 -2.235074184254 2.370160329423 6.906754778649 -6.906754778649
0.290811339198 -1.969260481563 2.346938617855 -2.238836935406 2.374150498328 6.906754778649 -6.906754778649
0.291300097752 -1.972251213566 2.344573278756 -2.242599686558 2.378140667233 6.906754778649 -6.906754778649
0.291788856305 -1.970334233524 2.349473701634 -2.246362437710 2.382130836138 6.906754778649 -6.906754778649
0.292277614858 -1.970165927227 2.352485523474 -2.250125188862 2.386121005042 6.906754778649 -6.906754778649
0.292766373412 -1.971536986068 2.350471433024 -2.253887940014 2.390111173947 6.906754778649 -6.906754778649
0.293255131965 -1.975186901594 2.359036115768 -2.257650691166 2.394101342852 6.906754778649 -6.906754778649
0.293743890518 -1.980087929367 2.360623703844 -2.261413442318 2.398091511757 6.906754778649 -6.906754778649
0.294232649071 -1.989072997783 2.365753685073 -2.265176193470 2.402081680661 6.906754778649 -6.906754778649
0.294721407625 -1.996066464471 2.377325697029 -2.268938944622 2.406071849566 6.906754778649 -6.906754778649
0.295210166178 -1.999563772862 2.390193907062 -2.272701695774 2.410062018471 6.906754778649 -6.906754778649
0.295698924731 -2.009084246886 2.390071180924 -2.276464446926 2.414052187376 6.906754778649 -6.906754778649
0.296187683284 -2.015545729816 2.399914483220 -2.280227198078 2.418042356280 6.906754778649 -6.906754778649
0.296676441838 -2.011570494514 2.405659333683 -2.283989949230 2.422032525185 6.906754778649 -6.906754778649
0.297165200391 -2.022475808700 2.413669997226 -2.287752700382 2.426022694090 6.906754778649 -6.906754778649
0.297653958944 -2.031256655686 2.425277320669 -2.291515451534 2.430012862995 6.906754778649 -6.906754778649
0.298142717498 -2.034071881232 2.430498497295 -2.295278202685 2.434003031899 6.906754778649 -6.906754778649
0.298631476051 -2.031234961065 2.434877316118 -2.299040953837 2.437993200804 6.906754778649 -6.906754778649
0.299120234604 -2.034460297189 2.449991938394 -2.302803704989 2.441983369709 6.906754778649 -6.906754778649
0.299608993157 -2.041716383468 2.455100989639 -2.306566456141 2.445973538614 6.906754778649 -6.906754778649
0.300097751711 -2.042451592366 2.458892215399 -2.310329207293 2.449963707518 6.906754778649 -6.906754778649
0.300586510264 -2.040220741358 2.461412165114 -2.314091958445 2.453953876423 6.906754778649 -6.906754778649
0.301075268817 -2.032206552736 2.458644302347 -2.317854709597 2.457944045328 6.906754778649 -6.906754778649
0.301564027370 -2.042859763059 2.458714159297 -2.321617460749 2.461934214233 6.906754778649 -6.906754778649
0.302052785924 -2.052580675099 2.459360282534 -2.325380211901 2.465924383137 6.906754778649 -6.906754778649
0.302541544477 -2.052632169867 2.461554332896 -2.329142963053 2.469914552042 6.906754778649 -6.906754778649
0.303030303030 -2.059256240552 2.473837014847 -2.332905714205 2.473904720947 6.906754778649 -6.906754778649
0.303519061584 -2.055278849608 2.472650613128 -2.336668465357 2.477894889852 6.906754778649 -6.906754778649
0.304007820137 -2.061640788352 2.476755377850 -2.340431216509 2.481885058757 6.906754778649 -6.906754778649
0.304496578690 -2.064376477607 2.477054920257 -2.344193967661 2.485875227661 6.906754778649 -6.906754778649
0.304985337243 -2.067366688787 2.478227102610 -2.347956718813 2.489865396566 6.906754778649 -6.906754778649
0.305474095797 -2.078864892890 2.486103360277 -2.351719469965 2.493855565471 6.906754778649 -6.906754778649
0.305962854350 -2.088850488174 2.492306415091 -2.355482221117 2.497845734376 6.906754778649 -6.906754778649
0.306451612903 -2.093500034416 2.499079488153 -2.359244972268 2.501835903280 6.906754778649 -6.906754778649
0.306940371457 -2.097292278240 2.508470030831 -2.363007723420 2.505826072185 6.906754778649 -6.906754778649
0.307429130010 -2.104628279155 2.518556095274 -2.366770474572 2.509816241090 6.906754778649 -6.906754778649
0.307917888563 -2.111897485748 2.519086811121 -2.370533225724 2.513806409995 6.906754778649 -6.906754778649
0.308406647116 -2.114988624984 2.533552991536 -2.374295976876 2.517796578899 6.906754778649 -6.906754778649
0.308895405670 -2.116106352981 2.535874733027 -2.378058728028 2.521786747804 6.906754778649 -6.906754778649
0.309384164223 -2.123258978636 2.539436186139 -2.381821479180 2.525776916709 6.906754778649 -6.906754778649
0.309872922776 -2.121616909787 2.539807061944 -2.385584230332 2.529767085614 6.906754778649 -6.906754778649
0.310361681329 -2.119434434490 2.545539877425 -2.389346981484 2.533757254518 6.906754778649 -6.906754778649
0.310850439883 -2.124456201894 2.548295529299 -2.393109732636 2.537747423423 6.906754778649 -6.906754778649
0.311339198436 -2.125034267891 2.557226156009 -2.396872483788 2.541737592328 6.906754778649 -6.906754778649
0.311827956989 -2.133705392425 2.564207185412 -2.400635234940 2.545727761233 6.906754778649 -6.906754778649
0.312316715543 -2.131663267265 2.576445377335 -2.404397986092 2.549717930137 6.906754778649 -6.906754778649
0.312805474096 -2.134265268417 2.577216477428 -2.408160737244 2.553708099042 6.906754778649 -6.906754778649
0.313294232649 -2.137500894245 2.579851127805 -2.411923488396 2.557698267947 6.906754778649 -6.906754778649
0.313782991202 -2.141183727488 2.596892413158 -2.415686239548 2.561688436852 6.906754778649 -6.906754778649
0.314271749756 -2.146740652443 2.594460269473 -2.419448990700 2.565678605756 6.906754778649 -6.906754778649
0.314760508309 -2.154551237674 2.599428268515 -2.423211741852 2.569668774661 6.906754778649 -6.906754778649
0.315249266862 -2.155028230193 2.599236041521 -2.426974493003 2.573658943566 6.906754778649 -6.906754778649
0.315738025415 -2.152340515741 2.602926718880 -2.430737244155 2.577649112471 6.906754778649 -6.906754778649
0.316226783969 -2.149679777969 2.605439630645 -2.434499995307 2.581639281375 6.906754778649 -6.906754778649
0.316715542522 -2.165336976752 2.606567353649 -2.438262746459 2.585629450280 6.906754778649 -6.906754778649
0.317204301075 -2.162064498139 2.606562817343 -2.442025497611 2.589619619185 6.906754778649 -6.906754778649
0.317693059629 -2.157166668113 2.599410419213 -2.445788248763 2.593609788090 6.906754778649 -6.906754778649
0.318181818182 -2.166781156084 2.590456378793 -2.449550999915 2.597599956994 6.906754778649 -6.906754778649
0.318670576735 -2.164062895552 2.586649576882 -2.453313751067 2.601590125899 6.906754778649 -6.906754778649
0.319159335288 -2.175611948597 2.590569313470 -2.457076502219 2.605580294804 6.906754778649 -6.906754778649
0.319648093842 -2.175634283945 2.600741339889 -2.460839253371 2.609570463709 6.906754778649 -6.906754778649
0.320136852395 -2.170258417265 2.598631093594 -2.464602004523 2.613560632613 6.906754778649 -6.906754778649
0.320625610948 -2.183352401525 2.608423640680 -2.468364755675 2.617550801518 6.906754778649 -6.906754778649
0.321114369501 -2.185003417732 2.604802322582 -2.472127506827 2.621540970423 6.906754778649 -6.906754778649
0.321603128055 -2.188985414787 2.611952401063 -2.475890257979 2.625531139328 6.906754778649 -6.906754778649
0.322091886608 -2.189546431897 2.609576706265 -2.479653009131 2.629521308232 6.906754778649 -6.906754778649
0.322580645161 -2.192114214282 2.602833910537 -2.483415760283 2.633511477137 6.906754778649 -6.906754778649
0.323069403715 -2.201018707415 2.597106614737 -2.487178511435 2.637501646042 6.906754778649 -6.906754778649
0.323558162268 -2.206485529351 2.605765590225 -2.490941262587 2.641491814947 6.906754778649 -6.906754778649
0.324046920821 -2.210234711279 2.600454515292 -2.494704013738 2.645481983851 6.906754778649 -6.906754778649
0.324535679374 -2.219637384731 2.606835559497 -2.498466764890 2.649472152756 6.906754778649 -6.906754778649
0.325024437928 -2.222426817500 2.615579418725 -2.502229516042 2.653462321661 6.906754778649 -6.906754778649
0.325513196481 -2.216195790696 2.620719162525 -2.505992267194 2.657452490566 6.906754778649 -6.906754778649
0.326001955034 -2.222307555675 2.613437982384 -2.509755018346 2.661442659470 6.906754778649 -6.906754778649
0.326490713587 -2.226244233490 2.622124705387 -2.513517769498 2.665432828375 6.906754778649 -6.906754778649
0.326979472141 -2.222598934091 2.617352639722 -2.517280520650 2.669422997280 6.906754778649 -6.906754778649
0.327468230694 -2.226871360923 2.622967623151 -2.521043271802 2.673413166185 6.906754778649 -6.906754778649
0.327956989247 -2.228019367701 2.620331840084 -2.524806022954 2.677403335089 6.906754778649 -6.906754778649
0.328445747801 -2.223934817431 2.632565984013 -2.528568774106 2.681393503994 6.906754778649 -6.906754778649
0.328934506354 -2.221596363946 2.635947960607 -2.532331525258 2.685383672899 6.906754778649 -6.906754778649
0.329423264907 -2.216843108445 2.637576887951 -2.536094276410 2.689373841804 6.906754778649 -6.906754778649
0.329912023460 -2.232275159568 2.646426724879 -2.539857027562 2.693364010708 6.906754778649 -6.906754778649
0.330400782014 -2.238725530444 2.649627100668 -2.543619778714 2.697354179613 6.906754778649 -6.906754778649
0.330889540567 -2.247008942280 2.644961521689 -2.547382529866 2.701344348518 6.906754778649 -6.906754778649
0.331378299120 -2.244971237784 2.637672086087 -2.551145281018 2.705334517423 6.906754778649 -6.906754778649
0.331867057674 -2.252281141959 2.651024458997 -2.554908032170 2.709324686327 6.906754778649 -6.906754778649
0.332355816227 -2.260497487156 2.652473997986 -2.558670783321 2.713314855232 6.906754778649 -6.906754778649
0.332844574780 -2.268978775206 2.668983915783 -2.562433534473 2.717305024137 6.906754778649 -6.906754778649
0.333333333333 -2.276993033313 2.674962112440 -2.566196285625 2.721295193042 6.906754778649 -6.906754778649
0.333822091887 -2.273372753797 2.675230424929 -2.569959036777 2.725285361946 6.906754778649 -6.906754778649
0.334310850440 -2.268233719994 2.689510837131 -2.573721787929 2.729275530851 6.906754778649 -6.906754778649
0.334799608993 -2.270046073009 2.698569927091 -2.577484539081 2.733265699756 6.906754778649 -6.906754778649
0.335288367546 -2.278721612360 2.692275997356 -2.581247290233 2.737255868661 6.906754778649 -6.906754778649
0.335777126100 -2.290021772386 2.697265254561 -2.585010041385 2.741246037565 6.906754778649 -6.906754778649
0.336265884653 -2.289426657517 2.704364892741 -2.588772792537 2.745236206470 6.906754778649 -6.906754778649
0.336754643206 -2.289439549526 2.704989333974 -2.592535543689 2.749226375375 6.906754778649 -6.906754778649
0.337243401760 -2.284599612151 2.700571206292 -2.596298294841 2.753216544280 6.906754778649 -6.906754778649
0.337732160313 -2.288303914840 2.710136396075 -2.600061045993 2.757206713184 6.906754778649 -6.906754778649
0.338220918866 -2.277650001129 2.719828704774 -2.603823797145 2.761196882089 6.906754778649 -6.906754778649
0.338709677419 -2.290137188076 2.721307172191 -2.607586548297 2.765187050994 6.906754778649 -6.906754778649
0.339198435973 -2.304168989101 2.724995201086 -2.611349299449 2.769177219899 6.906754778649 -6.906754778649
0.339687194526 -2.308681713729 2.726178238222 -2.615112050601 2.773167388803 6.906754778649 -6.906754778649
0.340175953079 -2.313052269494 2.728061289082 -2.618874801753 2.777157557708 6.906754778649 -6.906754778649
0.340664711632 -2.309079181335 2.730270559136 -2.622637552905 2.781147726613 6.906754778649 -6.906754778649
0.341153470186 -2.309160414776 2.747497246895 -2.626400304056 2.785137895518 6.906754778649 -6.906754778649
0.341642228739 -2.305994110128 2.755239205988 -2.630163055208 2.789128064423 6.906754778649 -6.906754778649
0.342130987292 -2.318294145412 2.754901322495 -2.633925806360 2.793118233327 6.906754778649 -6.906754778649
0.342619745846 -2.333430852468 2.767258236142 -2.637688557512 2.797108402232 6.906754778649 -6.906754778649
0.343108504399 -2.341380975942 2.771889185097 -2.641451308664 2.801098571137 6.906754778649 -6.906754778649
0.343597262952 -2.350684241507 2.768824983203 -2.645214059816 2.805088740042 6.906754778649 -6.906754778649
0.344086021505 -2.352679332138 2.775471834471 -2.648976810968 2.809078908946 6.906754778649 -6.906754778649
0.344574780059 -2.357809381579 2.783943906293 -2.652739562120 2.813069077851 6.906754778649 -6.906754778649
0.345063538612 -2.360700006619 2.784980656690 -2.656502313272 2.817059246756 6.906754778649 -6.906754778649
0.345552297165 -2.354570585723 2.794388614274 -2.660265064424 2.821049415661 6.906754778649 -6.906754778649
0.346041055718 -2.361293107828 2.806664605426 -2.664027815576 2.825039584565 6.906754778649 -6.906754778649
0.346529814272 -2.358200737392 2.812614486085 -2.667790566728 2.829029753470 6.906754778649 -6.906754778649
0.347018572825 -2.354487573845 2.800628351817 -2.671553317880 2.833019922375 6.906754778649 -6.906754778649
0.347507331378 -2.367529457262 2.804001488202 -2.675316069032 2.837010091280 6.906754778649 -6.906754778649
0.347996089932 -2.376399580447 2.799422621243 -2.679078820184 2.841000260184 6.906754778649 -6.906754778649
0.348484848485 -2.384682198071 2.819532744219 -2.682841571336 2.844990429089 6.906754778649 -6.906754778649
0.348973607038 -2.392519783250 2.825211379870 -2.686604322488 2.848980597994 6.906754778649 -6.906754778649
0.349462365591 -2.399382772757 2.841641829328 -2.690367073639 2.852970766899 6.906754778649 -6.906754778649
0.349951124145 -2.404077072601 2.846953562600 -2.694129824791 2.856960935803 6.906754778649 -6.906754778649
0.350439882698 -2.420664979479 2.857792390541 -2.697892575943 2.860951104708 6.906754778649 -6.906754778649
0.350928641251 -2.430431714597 2.877440176208 -2.701655327095 2.864941273613 6.906754778649 -6.906754778649
0.351417399804 -2.434381534030 2.879412226649 -2.705418078247 2.868931442518 6.906754778649 -6.906754778649
0.351906158358 -2.424302466889 2.877442715556 -2.709180829399 2.872921611422 6.906754778649 -6.906754778649
0.352394916911 -2.431449766281 2.885762505730 -2.712943580551 2.876911780327 6.906754778649 -6.906754778649
0.352883675464 -2.437420444892 2.880742223269 -2.716706331703 2.880901949232 6.906754778649 -6.906754778649
0.353372434018 -2.443799241752 2.892248843889 -2.720469082855 2.884892118137 6.906754778649 -6.906754778649
0.353861192571 -2.451402834787 2.906073048048 -2.724231834007 2.888882287041 6.906754778649 -6.906754778649
0.354349951124 -2.455841709490 2.916030889795 -2.727994585159 2.892872455946 6.906754778649 -6.906754778649
0.354838709677 -2.449674206486 2.931239485395 -2.731757336311 2.896862624851 6.906754778649 -6.906754778649
0.355327468231 -2.461090394379 2.927627072595 -2.735520087463 2.900852793756 6.906754778649 -6.906754778649
0.355816226784 -2.452633872620 2.926337791741 -2.739282838615 2.904842962660 6.906754778649 -6.906754778649
0.356304985337 -2.441728940973 2.920125313906 -2.743045589767 2.908833131565 6.906754778649 -6.906754778649
0.356793743891 -2.441739149630 2.929129784563 -2.746808340919 2.912823300470 6.906754778649 -6.906754778649
0.357282502444 -2.445658237346 2.928403502106 -2.750571092071 2.916813469375 6.906754778649 -6.906754778649
0.357771260997 -2.454500791505 2.938304760222 -2.754333843223 2.920803638279 6.906754778649 -6.906754778649
0.358260019550 -2.466931263589 2.949316009342 -2.758096594374 2.924793807184 6.906754778649 -6.906754778649
0.358748778104 -2.475922148169 2.948569668586 -2.761859345526 2.928783976089 6.906754778649 -6.906754778649
0.359237536657 -2.485008194184 2.953568310397 -2.765622096678 2.932774144994 6.906754778649 -6.906754778649
0.359726295210 -2.485274508614 2.956953043658 -2.769384847830 2.936764313898 6.906754778649 -6.906754778649
0.360215053763 -2.488603213859 2.967683675946 -2.773147598982 2.940754482803 6.906754778649 -6.906754778649
0.360703812317 -2.483335603438 2.967945981154 -2.776910350134 2.944744651708 6.906754778649 -6.906754778649
0.361192570870 -2.496495382801 2.964302093280 -2.780673101286 2.948734820613 6.906754778649 -6.906754778649
0.361681329423 -2.491053043527 2.965915246164 -2.784435852438 2.952724989517 6.906754778649 -6.906754778649
0.362170087977 -2.495678046609 2.969384595591 -2.788198603590 2.956715158422 6.906754778649 -6.906754778649
0.362658846530 -2.496043215412 2.973257765083 -2.791961354742 2.960705327327 6.906754778649 -6.906754778649
0.363147605083 -2.485137744288 2.973293761917 -2.795724105894 2.964695496232 6.906754778649 -6.906754778649
0.363636363636 -2.491834824553 2.975986422747 -2.799486857046 2.968685665136 6.906754778649 -6.906754778649
0.364125122190 -2.491475213954 2.985456199857 -2.803249608198 2.972675834041 6.906754778649 -6.906754778649
0.364613880743 -2.501280970048 2.983719107909 -2.807012359350 2.976666002946 6.906754778649 -6.906754778649
0.365102639296 -2.504836490386 2.988806487809 -2.810775110502 2.980656171851 6.906754778649 -6.906754778649
0.365591397849 -2.507044003250 2.989112095699 -2.814537861654 2.984646340755 6.906754778649 -6.906754778649
0.366080156403 -2.506292954998 2.986573323088 -2.818300612806 2.988636509660 6.906754778649 -6.906754778649
0.366568914956 -2.508856778683 2.991486912850 -2.822063363958 2.992626678565 6.906754778649 -6.906754778649
0.367057673509 -2.510948440873 2.993617410166 -2.825826115109 2.996616847470 6.906754778649 -6.906754778649
0.367546432063 -2.517924277064 2.984661898718 -2.829588866261 3.000607016374 6.906754778649 -6.906754778649
0.368035190616 -2.519672409860 3.001864994041 -2.833351617413 3.004597185279 6.906754778649 -6.906754778649
0.368523949169 -2.517873536946 3.004494729123 -2.837114368565 3.008587354184 6.906754778649 -6.906754778649
0.369012707722 -2.531500024523 3.002487609965 -2.840877119717 3.012577523089 6.906754778649 -6.906754778649
0.369501466276 -2.531810867596 3.001094045062 -2.844639870869 3.016567691993 6.906754778649 -6.906754778649
0.369990224829 -2.528214339406 3.000484129351 -2.848402622021 3.020557860898 6.906754778649 -6.906754778649
0.370478983382 -2.538551569873 2.995442680465 -2.852165373173 3.024548029803 6.906754778649 -6.906754778649
0.370967741935 -2.543735575253 2.993163987724 -2.855928124325 3.028538198708 6.906754778649 -6.906754778649
0.371456500489 -2.549575089978 3.005495634355 -2.859690875477 3.032528367612 6.906754778649 -6.906754778649
0.371945259042 -2.556381809746 3.002822901721 -2.863453626629 3.036518536517 6.906754778649 -6.906754778649
0.372434017595 -2.548873721499 3.004733949747 -2.867216377781 3.040508705422 6.906754778649 -6.906754778649
0.372922776149 -2.552260156829 3.005093222273 -2.870979128933 3.044498874327 6.906754778649 -6.906754778649
0.373411534702 -2.554785020875 3.009968327892 -2.874741880085 3.048489043231 6.906754778649 -6.906754778649
0.373900293255 -2.561728004368 3.008898612351 -2.878504631237 3.052479212136 6.906754778649 -6.906754778649
0.374389051808 -2.568779793094 3.016508744630 -2.882267382389 3.056469381041 6.906754778649 -6.906754778649
0.374877810362 -2.572992961753 3.023032881263 -2.886030133541 3.060459549946 6.906754778649 -6.906754778649
0.375366568915 -2.579598431985 3.032468512392 -2.889792884692 3.064449718850 6.906754778649 -6.906754778649
0.375855327468 -2.580950739311 3.044848428682 -2.893555635844 3.068439887755 6.906754778649 -6.906754778649
0.376344086022 -2.587337858406 3.046451826898 -2.897318386996 3.072430056660 6.906754778649 -6.906754778649
0.376832844575 -2.593173106778 3.052759837683 -2.901081138148 3.076420225565 6.906754778649 -6.906754778649
0.377321603128 -2.601323740483 3.060226587781 -2.904843889300 3.080410394469 6.906754778649 -6.906754778649
0.377810361681 -2.599690955858 3.060524740632 -2.908606640452 3.084400563374 6.906754778649 -6.906754778649
0.378299120235 -2.606707058183 3.057611505435 -2.912369391604 3.088390732279 6.906754778649 -6.906754778649
0.378787878788 -2.606740695760 3.069569855199 -2.916132142756 3.092380901184 6.906754778649 -6.906754778649
0.379276637341 -2.602223883121 3.079894912349 -2.919894893908 3.096371070089 6.906754778649 -6.906754778649
0.379765395894 -2.605048015431 3.086367210674 -2.923657645060 3.100361238993 6.906754778649 -6.906754778649
0.380254154448 -2.602048841938 3.098197349418 -2.927420396212 3.104351407898 6.906754778649 -6.906754778649
0.380742913001 -2.607795084044 3.107398877657 -2.931183147364 3.108341576803 6.906754778649 -6.906754778649
0.381231671554 -2.622287374924 3.116522359690 -2.934945898516 3.112331745708 6.906754778649 -6.906754778649
0.381720430108 -2.638813458431 3.119688749093 -2.938708649668 3.116321914612 6.906754778649 -6.906754778649
0.382209188661 -2.644952153973 3.120082224454 -2.942471400820 3.120312083517 6.906754778649 -6.906754778649
0.382697947214 -2.646311317874 3.124505283265 -2.946234151972 3.124302252422 6.906754778649 -6.906754778649
0.383186705767 -2.649221970856 3.121093538533 -2.949996903124 3.128292421327 6.906754778649 -6.906754778649
0.383675464321 -2.659405129623 3.121379074400 -2.953759654276 3.132282590231 6.906754778649 -6.906754778649
0.384164222874 -2.668990184806 3.125827219874 -2.957522405427 3.136272759136 6.906754778649 -6.906754778649
0.384652981427 -2.668386550784 3.134285464794 -2.961285156579 3.140262928041 6.906754778649 -6.906754778649
0.385141739980 -2.674059528446 3.148319053279 -2.965047907731 3.144253096946 6.906754778649 -6.906754778649
0.385630498534 -2.678237480427 3.151923562785 -2.968810658883 3.148243265850 6.906754778649 -6.906754778649
0.386119257087 -2.679728239279 3.160587527412 -2.972573410035 3.152233434755 6.906754778649 -6.906754778649
0.386608015640 -2.684464967324 3.161711844980 -2.976336161187 3.156223603660 6.906754778649 -6.906754778649
0.387096774194 -2.686231997317 3.152340901841 -2.980098912339 3.160213772565 6.906754778649 -6.906754778649
0.387585532747 -2.694566691807 3.155678331000 -2.983861663491 3.164203941469 6.906754778649 -6.906754778649
0.388074291300 -2.693167450693 3.156239890549 -2.987624414643 3.168194110374 6.906754778649 -6.906754778649
0.388563049853 -2.696076629421 3.156951475753 -2.991387165795 3.172184279279 6.906754778649 -6.906754778649
0.389051808407 -2.708782570596 3.159923861497 -2.995149916947 3.176174448184 6.906754778649 -6.906754778649
0.389540566960 -2.714423363571 3.171992581578 -2.998912668099 3.180164617088 6.906754778649 -6.906754778649
0.390029325513 -2.718120892464 3.184728702040 -3.002675419251 3.184154785993 6.906754778649 -6.906754778649
0.390518084066 -2.725319037930 3.193026769569 -3.006438170403 3.188144954898 6.906754778649 -6.906754778649
0.391006842620 -2.725762501907 3.193047878935 -3.010200921555 3.192135123803 6.906754778649 -6.906754778649
0.391495601173 -2.719302348650 3.198342287966 -3.013963672707 3.196125292707 6.906754778649 -6.906754778649
0.391984359726 -2.726267436997 3.199319536361 -3.017726423859 3.200115461612 6.906754778649 -6.906754778649
0.392473118280 -2.731702307829 3.200704206117 -3.021489175011 3.204105630517 6.906754778649 -6.906754778649
0.392961876833 -2.744476700428 3.208197412376 -3.025251926162 3.208095799422 6.906754778649 -6.906754778649
0.393450635386 -2.764268819947 3.211753470189 -3.029014677314 3.212085968326 6.906754778649 -6.906754778649
0.393939393939 -2.761775399060 3.221279784674 -3.032777428466 3.216076137231 6.906754778649 -6.906754778649
0.394428152493 -2.766496181464 3.224237474588 -3.036540179618 3.220066306136 6.906754778649 -6.906754778649
0.394916911046 -2.773466954574 3.237515341482 -3.040302930770 3.224056475041 6.906754778649 -6.906754778649
0.395405669599 -2.765761095025 3.240104724777 -3.044065681922 3.228046643945 6.906754778649 -6.906754778649
0.395894428152 -2.771785349283 3.233268452300 -3.047828433074 3.232036812850 6.906754778649 -6.906754778649
0.396383186706 -2.787028409840 3.237678974797 -3.051591184226 3.236026981755 6.906754778649 -6.906754778649
0.396871945259 -2.789357998268 3.242312287132 -3.055353935378 3.240017150660 6.906754778649 -6.906754778649
0.397360703812 -2.792336423761 3.247637292093 -3.059116686530 3.244007319564 6.906754778649 -6.906754778649
0.397849462366 -2.786802810418 3.253835740244 -3.062879437682 3.247997488469 6.906754778649 -6.906754778649
0.398338220919 -2.783514052892 3.256963383002 -3.066642188834 3.251987657374 6.906754778649 -6.906754778649
0.398826979472 -2.780254774339 3.259613139134 -3.070404939986 3.255977826279 6.906754778649 -6.906754778649
0.399315738025 -2.789639722862 3.274280734292 -3.074167691138 3.259967995183 6.906754778649 -6.906754778649
0.399804496579 -2.798609265592 3.275168539504 -3.077930442290 3.263958164088 6.906754778649 -6.906754778649
0.400293255132 -2.802676670472 3.282406812995 -3.081693193442 3.267948332993 6.906754778649 -6.906754778649
0.400782013685 -2.810898430293 3.286334005280 -3.085455944594 3.271938501898 6.906754778649 -6.906754778649
0.401270772239 -2.825516112946 3.284320499368 -3.089218695745 3.275928670802 6.906754778649 -6.906754778649
0.401759530792 -2.838616503811 3.295441584492 -3.092981446897 3.279918839707 6.906754778649 -6.906754778649
0.402248289345 -2.834951954177 3.292169944246 -3.096744198049 3.283909008612 6.906754778649 -6.906754778649
0.402737047898 -2.838229680945 3.300620550068 -3.100506949201 3.287899177517 6.906754778649 -6.906754778649
0.403225806452 -2.855316054878 3.299666371129 -3.104269700353 3.291889346421 6.906754778649 -6.906754778649
0.403714565005 -2.850676623624 3.302642630726 -3.108032451505 3.295879515326 6.906754778649 -6.906754778649
0.404203323558 -2.859910336914 3.307909863740 -3.111795202657 3.299869684231 6.906754778649 -6.906754778649
0.404692082111 -2.866219487741 3.311510132536 -3.115557953809 3.303859853136 6.906754778649 -6.906754778649
0.405180840665 -2.865802044738 3.324472989246 -3.119320704961 3.307850022040 6.906754778649 -6.906754778649
0.405669599218 -2.867239958657 3.336889509829 -3.123083456113 3.311840190945 6.906754778649 -6.906754778649
0.406158357771 -2.864983909128 3.337036103339 -3.126846207265 3.315830359850 6.906754778649 -6.906754778649
0.406647116325 -2.874862713975 3.331271872718 -3.130608958417 3.319820528755 6.906754778649 -6.906754778649
0.407135874878 -2.866321617786 3.343870064420 -3.134371709569 3.323810697659 6.906754778649 -6.906754778649
0.407624633431 -2.869778775490 3.347458354439 -3.138134460721 3.327800866564 6.906754778649 -6.906754778649
0.408113391984 -2.860656671117 3.357417984193 -3.141897211873 3.331791035469 6.906754778649 -6.906754778649
0.408602150538 -2.855992437465 3.358566413879 -3.145659963025 3.335781204374 6.906754778649 -6.906754778649
0.409090909091 -2.862425429119 3.364180089699 -3.149422714177 3.339771373278 6.906754778649 -6.906754778649
0.409579667644 -2.875063818519 3.379467989151 -3.153185465329 3.343761542183 6.906754778649 -6.906754778649
0.410068426197 -2.875953281124 3.386975041839 -3.156948216480 3.347751711088 6.906754778649 -6.906754778649
0.410557184751 -2.872817567479 3.393632913848 -3.160710967632 3.351741879993 6.906754778649 -6.906754778649
0.411045943304 -2.868735198317 3.393554171544 -3.164473718784 3.355732048897 6.906754778649 -6.906754778649
0.411534701857 -2.870332409860 3.398644535431 -3.168236469936 3.359722217802 6.906754778649 -6.906754778649
0.412023460411 -2.881601097449 3.391307965649 -3.171999221088 3.363712386707 6.906754778649 -6.906754778649
0.412512218964 -2.884962577581 3.403532185211 -3.175761972240 3.367702555612 6.906754778649 -6.906754778649
0.413000977517 -2.894031551998 3.414980997362 -3.179524723392 3.371692724516 6.906754778649 -6.906754778649
0.413489736070 -2.911215415967 3.418819145529 -3.183287474544 3.375682893421 6.906754778649 -6.906754778649
0.413978494624 -2.913140953303 3.413943798246 -3.187050225696 3.379673062326 6.906754778649 -6.906754778649
0.414467253177 -2.914487494857 3.417608005244 -3.190812976848 3.383663231231 6.906754778649 -6.906754778649
0.414956011730 -2.918018979258 3.417608994443 -3.194575728000 3.387653400135 6.906754778649 -6.906754778649
0.415444770283 -2.921664414692 3.422981473362 -3.198338479152 3.391643569040 6.906754778649 -6.906754778649
0.415933528837 -2.918804041571 3.441618910453 -3.202101230304 3.395633737945 6.906754778649 -6.906754778649
0.416422287390 -2.921185118097 3.452793881870 -3.205863981456 3.399623906850 6.906754778649 -6.906754778649
0.416911045943 -2.918839638206 3.455391937128 -3.209626732608 3.403614075755 6.906754778649 -6.906754778649
0.417399804497 -2.926652777988 3.457395413209 -3.213389483760 3.407604244659 6.906754778649 -6.906754778649
0.417888563050 -2.913258706625 3.461112504277 -3.217152234912 3.411594413564 6.906754778649 -6.906754778649
0.418377321603 -2.913270751540 3.464234910518 -3.220914986064 3.415584582469 6.906754778649 -6.906754778649
0.418866080156 -2.925479154958 3.472411265310 -3.224677737215 3.419574751374 6.906754778649 -6.906754778649
0.419354838710 -2.922287461593 3.480035080948 -3.228440488367 3.423564920278 6.906754778649 -6.906754778649
0.419843597263 -2.917135425189 3.478449469505 -3.232203239519 3.427555089183 6.906754778649 -6.906754778649
0.420332355816 -2.916297365075 3.491845307764 -3.235965990671 3.431545258088 6.906754778649 -6.906754778649
0.420821114370 -2.917870744418 3.489895800106 -3.239728741823 3.435535426993 6.906754778649 -6.906754778649
0.421309872923 -2.929606437284 3.497640020258 -3.243491492975 3.439525595897 6.906754778649 -6.906754778649
0.421798631476 -2.934432795235 3.501638045428 -3.247254244127 3.443515764802 6.906754778649 -6.906754778649
0.422287390029 -2.936815785108 3.493062631167 -3.251016995279 3.447505933707 6.906754778649 -6.906754778649
0.422776148583 -2.944381844835 3.497196887500 -3.254779746431 3.451496102612 6.906754778649 -6.906754778649
0.423264907136 -2.947434867635 3.499563759997 -3.258542497583 3.455486271516 6.906754778649 -6.906754778649
0.423753665689 -2.954361282374 3.503040843612 -3.262305248735 3.459476440421 6.906754778649 -6.906754778649
0.424242424242 -2.966879656941 3.508829797915 -3.266067999887 3.463466609326 6.906754778649 -6.906754778649
0.424731182796 -2.970196147309 3.507283727562 -3.269830751039 3.467456778231 6.906754778649 -6.906754778649
0.425219941349 -2.964341279949 3.505078976500 -3.273593502191 3.471446947135 6.906754778649 -6.906754778649
0.425708699902 -2.974497265574 3.507860233451 -3.277356253343 3.475437116040 6.906754778649 -6.906754778649
0.426197458456 -2.971755648941 3.512723506728 -3.281119004495 3.479427284945 6.906754778649 -6.906754778649
0.426686217009 -2.979986263617 3.525963852660 -3.284881755647 3.483417453850 6.906754778649 -6.906754778649
0.427174975562 -2.985999184966 3.523671502831 -3.288644506798 3.487407622754 6.906754778649 -6.906754778649
0.427663734115 -2.992000191154 3.526850435912 -3.292407257950 3.491397791659 6.906754778649 -6.906754778649
0.428152492669 -3.000739936250 3.535502369330 -3.296170009102 3.495387960564 6.906754778649 -6.906754778649
0.428641251222 -3.007320432030 3.528757173021 -3.299932760254 3.499378129469 6.906754778649 -6.906754778649
0.429130009775 -3.008967015650 3.532960099781 -3.303695511406 3.503368298373 6.906754778649 -6.906754778649
0.429618768328 -3.002449422438 3.547170526749 -3.307458262558 3.507358467278 6.906754778649 -6.906754778649
0.430107526882 -3.008750646559 3.552212560410 -3.311221013710 3.511348636183 6.906754778649 -6.906754778649
0.430596285435 -3.012083429267 3.553392296357 -3.314983764862 3.515338805088 6.906754778649 -6.906754778649
0.431085043988 -3.002277887599 3.554231239249 -3.318746516014 3.519328973992 6.906754778649 -6.906754778649
0.431573802542 -3.009328964632 3.553630322574 -3.322509267166 3.523319142897 6.906754778649 -6.906754778649
0.432062561095 -3.002957505185 3.544105566111 -3.326272018318 3.527309311802 6.906754778649 -6.906754778649
0.432551319648 -3.009872077593 3.561729766895 -3.330034769470 3.531299480707 6.906754778649 -6.906754778649
0.433040078201 -3.009137237817 3.569373301785 -3.333797520622 3.535289649611 6.906754778649 -6.906754778649
0.433528836755 -3.013560631969 3.575980829199 -3.337560271774 3.539279818516 6.906754778649 -6.906754778649
0.434017595308 -3.015078696566 3.579009844708 -3.341323022926 3.543269987421 6.906754778649 -6.906754778649
0.434506353861 -3.011104774384 3.575577506177 -3.345085774078 3.547260156326 6.906754778649 -6.906754778649
0.434995112414 -3.023593348889 3.568439237197 -3.348848525230 3.551250325230 6.906754778649 -6.906754778649
0.435483870968 -3.024579439738 3.571464996336 -3.352611276382 3.555240494135 6.906754778649 -6.906754778649
0.435972629521 -3.033524097088 3.583836263139 -3.356374027533 3.559230663040 6.906754778649 -6.906754778649
0.436461388074 -3.045247927706 3.581453260671 -3.360136778685 3.563220831945 6.906754778649 -6.906754778649
0.436950146628 -3.058831602834 3.575250860972 -3.363899529837 3.567211000849 6.906754778649 -6.906754778649
0.437438905181 -3.073920544943 3.575396292113 -3.367662280989 3.571201169754 6.906754778649 -6.906754778649
0.437927663734 -3.080139947676 3.587326679749 -3.371425032141 3.575191338659 6.906754778649 -6.906754778649
0.438416422287 -3.085188417041 3.599645250459 -3.375187783293 3.579181507564 6.906754778649 -6.906754778649
0.438905180841 -3.089729490405 3.598378999882 -3.378950534445 3.583171676468 6.906754778649 -6.906754778649
0.439393939394 -3.089291370486 3.596139446085 -3.382713285597 3.587161845373 6.906754778649 -6.906754778649
0.439882697947 -3.094144768191 3.605065253493 -3.386476036749 3.591152014278 6.906754778649 -6.906754778649
0.440371456500 -3.101560822923 3.606425170244 -3.390238787901 3.595142183183 6.906754778649 -6.906754778649
0.440860215054 -3.107003550323 3.608372405898 -3.394001539053 3.599132352087 6.906754778649 -6.906754778649
0.441348973607 -3.120893333913 3.602004912361 -3.397764290205 3.603122520992 6.906754778649 -6.906754778649
0.441837732160 -3.122314188005 3.620397732666 -3.401527041357 3.607112689897 6.906754778649 -6.906754778649
0.442326490714 -3.131539745034 3.618589602893 -3.405289792509 3.611102858802 6.906754778649 -6.906754778649
0.442815249267 -3.130538224508 3.636497979213 -3.409052543661 3.615093027706 6.906754778649 -6.906754778649
0.443304007820 -3.147226630884 3.643027270924 -3.412815294813 3.619083196611 6.906754778649 -6.906754778649
0.443792766373 -3.150763025092 3.641041603243 -3.416578045965 3.623073365516 6.906754778649 -6.906754778649
0.444281524927 -3.148061253112 3.651154879904 -3.420340797117 3.627063534421 6.906754778649 -6.906754778649
0.444770283480 -3.156091490406 3.655807286026 -3.424103548268 3.631053703325 6.906754778649 -6.906754778649
0.445259042033 -3.158455689338 3.655773727404 -3.427866299420 3.635043872230 6.906754778649 -6.906754778649
0.445747800587 -3.163704383494 3.667970554607 -3.431629050572 3.639034041135 6.906754778649 -6.906754778649
0.446236559140 -3.156209536444 3.667586860905 -3.435391801724 3.643024210040 6.906754778649 -6.906754778649
0.446725317693 -3.157098730353 3.661636420109 -3.439154552876 3.647014378944 6.906754778649 -6.906754778649
0.447214076246 -3.159447772309 3.661936550728 -3.442917304028 3.651004547849 6.906754778649 -6.906754778649
0.447702834800 -3.164796413132 3.661665838912 -3.446680055180 3.654994716754 6.906754778649 -6.906754778649
0.448191593353 -3.157751546069 3.664113009436 -3.450442806332 3.658984885659 6.906754778649 -6.906754778649
0.448680351906 -3.168945884486 3.654485355113 -3.454205557484 3.662975054563 6.906754778649 -6.906754778649
0.449169110459 -3.167740891530 3.650191934643 -3.457968308636 3.666965223468 6.906754778649 -6.906754778649
0.449657869013 -3.174393248476 3.647807263385 -3.461731059788 3.670955392373 6.906754778649 -6.906754778649
0.450146627566 -3.182740338559 3.647792719950 -3.465493810940 3.674945561278 6.906754778649 -6.906754778649
0.450635386119 -3.187620167525 3.657853220469 -3.469256562092 3.678935730182 6.906754778649 -6.906754778649
0.451124144673 -3.187306118631 3.666577510779 -3.473019313244 3.682925899087 6.906754778649 -6.906754778649
0.451612903226 -3.195275455167 3.671344090154 -3.476782064396 3.686916067992 6.906754778649 -6.906754778649
0.452101661779 -3.200514575420 3.680658262632 -3.480544815548 3.690906236897 6.906754778649 -6.906754778649
0.452590420332 -3.210224419771 3.686994383433 -3.484307566700 3.694896405801 6.906754778649 -6.906754778649
0.453079178886 -3.213810967417 3.691071243582 -3.488070317851 3.698886574706 6.906754778649 -6.906754778649
0.453567937439 -3.206583035318 3.683895653732 -3.491833069003 3.702876743611 6.906754778649 -6.906754778649
0.454056695992 -3.212829214914 3.690829484589 -3.495595820155 3.706866912516 6.906754778649 -6.906754778649
0.454545454545 -3.211686979769 3.693937563377 -3.499358571307 3.710857081421 6.906754778649 -6.906754778649
0.455034213099 -3.215416276769 3.701801757972 -3.503121322459 3.714847250325 6.906754778649 -6.906754778649
0.455522971652 -3.215207089862 3.707686164842 -3.506884073611 3.718837419230 6.906754778649 -6.906754778649
0.456011730205 -3.222945938429 3.706564078034 -3.510646824763 3.722827588135 6.906754778649 -6.906754778649
0.456500488759 -3.223428232304 3.714291617009 -3.514409575915 3.726817757040 6.906754778649 -6.906754778649
0.456989247312 -3.228201287980 3.710407525280 -3.518172327067 3.730807925944 6.906754778649 -6.906754778649
0.457478005865 -3.232721123071 3.718107459783 -3.521935078219 3.734798094849 6.906754778649 -6.906754778649
0.457966764418 -3.242905579447 3.725801277953 -3.525697829371 3.738788263754 6.906754778649 -6.906754778649
0.458455522972 -3.248552814021 3.728767111854 -3.529460580523 3.742778432659 6.906754778649 -6.906754778649
0.458944281525 -3.257614952911 3.737687179613 -3.533223331675 3.746768601563 6.906754778649 -6.906754778649
0.459433040078 -3.262180035493 3.750215346524 -3.536986082827 3.750758770468 6.906754778649 -6.906754778649
0.459921798631 -3.262823506314 3.753675302799 -3.540748833979 3.754748939373 6.906754778649 -6.906754778649
0.460410557185 -3.276456416551 3.767278000265 -3.544511585131 3.758739108278 6.906754778649 -6.906754778649
0.460899315738 -3.288650323467 3.771240744810 -3.548274336283 3.762729277182 6.906754778649 -6.906754778649
0.461388074291 -3.298949382990 3.772098030604 -3.552037087435 3.766719446087 6.906754778649 -6.906754778649
0.461876832845 -3.308776040193 3.779031129571 -3.555799838586 3.770709614992 6.906754778649 -6.906754778649
0.462365591398 -3.308114083231 3.793708331766 -3.559562589738 3.774699783897 6.906754778649 -6.906754778649
0.462854349951 -3.308011771802 3.799165218086 -3.563325340890 3.778689952801 6.906754778649 -6.906754778649
0.463343108504 -3.314232496179 3.786797956025 -3.567088092042 3.782680121706 6.906754778649 -6.906754778649
0.463831867058 -3.318211492373 3.799293189409 -3.570850843194 3.786670290611 6.906754778649 -6.906754778649
0.464320625611 -3.329361974157 3.799534596384 -3.574613594346 3.790660459516 6.906754778649 -6.906754778649
0.464809384164 -3.328928542625 3.805944286705 -3.578376345498 3.794650628420 6.906754778649 -6.906754778649
0.465298142717 -3.322665737079 3.810880935296 -3.582139096650 3.798640797325 6.906754778649 -6.906754778649
0.465786901271 -3.328670335577 3.812439570811 -3.585901847802 3.802630966230 6.906754778649 -6.906754778649
0.466275659824 -3.323119080429 3.813930519181 -3.589664598954 3.806621135135 6.906754778649 -6.906754778649
0.466764418377 -3.326083591645 3.819917786592 -3.593427350106 3.810611304039 6.906754778649 -6.906754778649
0.467253176931 -3.332419672973 3.819157055204 -3.597190101258 3.814601472944 6.906754778649 -6.906754778649
0.467741935484 -3.337608408599 3.819959038596 -3.600952852410 3.818591641849 6.906754778649 -6.906754778649
0.468230694037 -3.336267149721 3.823051600089 -3.604715603562 3.822581810754 6.906754778649 -6.906754778649
0.468719452590 -3.336665223716 3.827953358545 -3.608478354714 3.826571979658 6.906754778649 -6.906754778649
0.469208211144 -3.349377436537 3.834783523189 -3.612241105866 3.830562148563 6.906754778649 -6.906754778649
0.469696969697 -3.348712774789 3.838902265175 -3.616003857018 3.834552317468 6.906754778649 -6.906754778649
0.470185728250 -3.354016595190 3.838227415067 -3.619766608170 3.838542486373 6.906754778649 -6.906754778649
0.470674486804 -3.357447315926 3.844198880034 -3.623529359321 3.842532655277 6.906754778649 -6.906754778649
0.471163245357 -3.364746816879 3.855603735570 -3.627292110473 3.846522824182 6.906754778649 -6.906754778649
0.471652003910 -3.366461326586 3.860697628842 -3.631054861625 3.850512993087 6.906754778649 -6.906754778649
0.472140762463 -3.377688671425 3.857383545002 -3.634817612777 3.854503161992 6.906754778649 -6.906754778649
0.472629521017 -3.369990410703 3.861184407391 -3.638580363929 3.858493330896 6.906754778649 -6.906754778649
0.473118279570 -3.375409368908 3.874985225702 -3.642343115081 3.862483499801 6.906754778649 -6.906754778649
0.473607038123 -3.381203143957 3.879077859382 -3.646105866233 3.866473668706 6.906754778649 -6.906754778649
0.474095796676 -3.386791993671 3.888033425659 -3.649868617385 3.870463837611 6.906754778649 -6.906754778649
0.474584555230 -3.397406252190 3.900982233078 -3.653631368537 3.874454006515 6.906754778649 -6.906754778649
0.475073313783 -3.406571856509 3.912348755890 -3.657394119689 3.878444175420 6.906754778649 -6.906754778649
0.475562072336 -3.412704946645 3.906300253737 -3.661156870841 3.882434344325 6.906754778649 -6.906754778649
0.476050830890 -3.414949036055 3.918124316689 -3.664919621993 3.886424513230 6.906754778649 -6.906754778649
0.476539589443 -3.423763156003 3.924873817402 -3.668682373145 3.890414682134 6.906754778649 -6.906754778649
0.477028347996 -3.418250036353 3.922082375529 -3.672445124297 3.894404851039 6.906754778649 -6.906754778649
0.477517106549 -3.418140291261 3.935263516095 -3.676207875449 3.898395019944 6.906754778649 -6.906754778649
0.478005865103 -3.411337012807 3.944355999822 -3.679970626601 3.902385188849 6.906754778649 -6.906754778649
0.478494623656 -3.413027296735 3.942428773030 -3.683733377753 3.906375357753 6.906754778649 -6.906754778649
0.478983382209 -3.413031215389 3.949228036567 -3.687496128904 3.910365526658 6.906754778649 -6.906754778649
0.479472140762 -3.416798337928 3.965831062959 -3.691258880056 3.914355695563 6.906754778649 -6.906754778649
0.479960899316 -3.421708168355 3.977759579022 -3.695021631208 3.918345864468 6.906754778649 -6.906754778649
0.480449657869 -3.424405663883 3.984967594226 -3.698784382360 3.922336033372 6.906754778649 -6.906754778649
0.480938416422 -3.433076027896 3.980723889385 -3.702547133512 3.926326202277 6.906754778649 -6.906754778649
0.481427174976 -3.439317761822 3.988289851135 -3.706309884664 3.930316371182 6.906754778649 -6.906754778649
0.481915933529 -3.459355184905 3.999021536455 -3.710072635816 3.934306540087 6.906754778649 -6.906754778649
0.482404692082 -3.465854946890 4.007838444753 -3.713835386968 3.938296708991 6.906754778649 -6.906754778649
0.482893450635 -3.475083143343 4.034592220751 -3.717598138120 3.942286877896 6.906754778649 -6.906754778649
0.483382209189 -3.482198175264 4.035687668651 -3.721360889272 3.946277046801 6.906754778649 -6.906754778649
0.483870967742 -3.482049532434 4.042610483891 -3.725123640424 3.950267215706 6.906754778649 -6.906754778649
0.484359726295 -3.489252394139 4.039241947705 -3.728886391576 3.954257384610 6.906754778649 -6.906754778649
0.484848484848 -3.494855912962 4.035884240229 -3.732649142728 3.958247553515 6.906754778649 -6.906754778649
0.485337243402 -3.496884713416 4.034790930384 -3.736411893880 3.962237722420 6.906754778649 -6.906754778649
0.485826001955 -3.497539728565 4.040139321945 -3.740174645032 3.966227891325 6.906754778649 -6.906754778649
0.486314760508 -3.514380803796 4.038960314167 -3.743937396184 3.970218060229 6.906754778649 -6.906754778649
0.486803519062 -3.506732014759 4.042552377101 -3.747700147336 3.974208229134 6.906754778649 -6.906754778649
0.487292277615 -3.499801569339 4.039780828372 -3.751462898488 3.978198398039 6.906754778649 -6.906754778649
0.487781036168 -3.505050879573 4.043993429109 -3.755225649639 3.982188566944 6.906754778649 -6.906754778649
0.488269794721 -3.514681386821 4.056679344093 -3.758988400791 3.986178735848 6.906754778649 -6.906754778649
0.488758553275 -3.528632123633 4.053735036000 -3.762751151943 3.990168904753 6.906754778649 -6.906754778649
0.489247311828 -3.543218189864 4.057561829044 -3.766513903095 3.994159073658 6.906754778649 -6.906754778649
0.489736070381 -3.538535252441 4.069844584603 -3.770276654247 3.998149242563 6.906754778649 -6.906754778649
0.490224828935 -3.545185073163 4.068216258023 -3.774039405399 4.002139411467 6.906754778649 -6.906754778649
0.490713587488 -3.554095115875 4.060214648024 -3.777802156551 4.006129580372 6.906754778649 -6.906754778649
0.491202346041 -3.555731936668 4.062396420884 -3.781564907703 4.010119749277 6.906754778649 -6.906754778649
0.491691104594 -3.561258822536 4.057717151419 -3.785327658855 4.014109918182 6.906754778649 -6.906754778649
0.492179863148 -3.566278475984 4.063416371863 -3.789090410007 4.018100087087 6.906754778649 -6.906754778649
0.492668621701 -3.553302289150 4.068440800779 -3.792853161159 4.022090255991 6.906754778649 -6.906754778649
0.493157380254 -3.559336432796 4.076916289503 -3.796615912311 4.026080424896 6.906754778649 -6.906754778649
0.493646138807 -3.564733044950 4.080562489632 -3.800378663463 4.030070593801 6.906754778649 -6.906754778649
0.494134897361 -3.561102427720 4.090106510970 -3.804141414615 4.034060762706 6.906754778649 -6.906754778649
0.494623655914 -3.564960578080 4.107184050931 -3.807904165767 4.038050931610 6.906754778649 -6.906754778649
0.495112414467 -3.574834016578 4.102029708473 -3.811666916919 4.042041100515 6.906754778649 -6.906754778649
0.495601173021 -3.582892588198 4.110971105029 -3.815429668071 4.046031269420 6.906754778649 -6.906754778649
0.496089931574 -3.597916484841 4.117610310499 -3.819192419223 4.050021438325 6.906754778649 -6.906754778649
0.496578690127 -3.605525638614 4.130967833159 -3.822955170374 4.054011607229 6.906754778649 -6.906754778649
0.497067448680 -3.615430863797 4.133968610679 -3.826717921526 4.058001776134 6.906754778649 -6.906754778649
0.497556207234 -3.629148064105 4.149670243708 -3.830480672678 4.061991945039 6.906754778649 -6.906754778649
0.498044965787 -3.628176095487 4.145520279358 -3.834243423830 4.065982113944 6.906754778649 -6.906754778649
0.498533724340 -3.627643587007 4.137604178433 -3.838006174982 4.069972282848 6.906754778649 -6.906754778649
0.499022482893 -3.628217538757 4.138491802040 -3.841768926134 4.073962451753 6.906754778649 -6.906754778649
0.499511241447 -3.628499939107 4.142415162015 -3.845531677286 4.077952620658 6.906754778649 -6.906754778649
0.500000000000 -3.630794732989 4.143599784004 -3.849294428438 4.081942789563 6.906754778649 -6.906754778649
0.500488758553 -3.627042943652 4.152463212989 -3.853057179590 4.085932958467 6.906754778649 -6.906754778649
0.500977517107 -3.632835005887 4.143004733346 -3.856819930742 4.089923127372 6.906754778649 -6.906754778649
0.501466275660 -3.633652571024 4.149772769048 -3.860582681894 4.093913296277 6.906754778649 -6.906754778649
0.501955034213 -3.646516512545 4.155756636241 -3.864345433046 4.097903465182 6.906754778649 -6.906754778649
0.502443792766 -3.651237452169 4.149925527817 -3.868108184198 4.101893634086 6.906754778649 -6.906754778649
0.502932551320 -3.653658195961 4.151717948640 -3.871870935350 4.105883802991 6.906754778649 -6.906754778649
0.503421309873 -3.660583334398 4.160276919206 -3.875633686502 4.109873971896 6.906754778649 -6.906754778649
0.503910068426 -3.671521575892 4.158316557198 -3.879396437654 4.113864140801 6.906754778649 -6.906754778649
0.504398826979 -3.679137828027 4.161217536925 -3.883159188806 4.117854309705 6.906754778649 -6.906754778649
0.504887585533 -3.684817107944 4.171006572775 -3.886921939957 4.121844478610 6.906754778649 -6.906754778649
0.505376344086 -3.683470307884 4.179341623144 -3.890684691109 4.125834647515 6.906754778649 -6.906754778649
0.505865102639 -3.683901035672 4.193632753140 -3.894447442261 4.129824816420 6.906754778649 -6.906754778649
0.506353861193 -3.685764572699 4.203044465170 -3.898210193413 4.133814985324 6.906754778649 -6.906754778649
0.506842619746 -3.689959244765 4.216628219406 -3.901972944565 4.137805154229 6.906754778649 -6.906754778649
0.507331378299 -3.705801446957 4.220797041535 -3.905735695717 4.141795323134 6.906754778649 -6.906754778649
0.507820136852 -3.705332396741 4.222879385463 -3.909498446869 4.145785492039 6.906754778649 -6.906754778649
0.508308895406 -3.714264104385 4.226686119934 -3.913261198021 4.149775660943 6.906754778649 -6.906754778649
0.508797653959 -3.720371597962 4.237889741186 -3.917023949173 4.153765829848 6.906754778649 -6.906754778649
0.509286412512 -3.717152084169 4.236362436874 -3.920786700325 4.157755998753 6.906754778649 -6.906754778649
0.509775171065 -3.722708737816 4.246586979714 -3.924549451477 4.161746167658 6.906754778649 -6.906754778649
0.510263929619 -3.730674045109 4.250107365764 -3.928312202629 4.165736336562 6.906754778649 -6.906754778649
0.510752688172 -3.724154933271 4.263661188595 -3.932074953781 4.169726505467 6.906754778649 -6.906754778649
0.511241446725 -3.729550514623 4.276620674728 -3.935837704933 4.173716674372 6.906754778649 -6.906754778649
0.511730205279 -3.732360743945 4.284015699131 -3.939600456085 4.177706843277 6.906754778649 -6.906754778649
0.512218963832 -3.724683668685 4.280501612703 -3.943363207237 4.181697012181 6.906754778649 -6.906754778649
0.512707722385 -3.735794540492 4.274391728858 -3.947125958389 4.185687181086 6.906754778649 -6.906754778649
0.513196480938 -3.742857823141 4.290277550828 -3.950888709541 4.189677349991 6.906754778649 -6.906754778649
0.513685239492 -3.748779150077 4.288857974613 -3.954651460692 4.193667518896 6.906754778649 -6.906754778649
0.514173998045 -3.756388005772 4.295050855336 -3.958414211844 4.197657687800 6.906754778649 -6.906754778649
0.514662756598 -3.758374132976 4.289448691224 -3.962176962996 4.201647856705 6.906754778649 -6.906754778649
0.515151515152 -3.759552399806 4.289830399356 -3.965939714148 4.205638025610 6.906754778649 -6.906754778649
0.515640273705 -3.760760442559 4.280226073198 -3.969702465300 4.209628194515 6.906754778649 -6.906754778649
0.516129032258 -3.762201582920 4.286325800402 -3.973465216452 4.213618363419 6.906754778649 -6.906754778649
0.516617790811 -3.761987521467 4.290076150379 -3.977227967604 4.217608532324 6.906754778649 -6.906754778649
0.517106549365 -3.762176969852 4.282027094734 -3.980990718756 4.221598701229 6.906754778649 -6.906754778649
0.517595307918 -3.759213575359 4.284962539815 -3.984753469908 4.225588870134 6.906754778649 -6.906754778649
0.518084066471 -3.766592948395 4.280658845788 -3.988516221060 4.229579039038 6.906754778649 -6.906754778649
0.518572825024 -3.760057811398 4.283740445230 -3.992278972212 4.233569207943 6.906754778649 -6.906754778649
0.519061583578 -3.762488094790 4.294688639167 -3.996041723364 4.237559376848 6.906754778649 -6.906754778649
0.519550342131 -3.762412735144 4.303867376558 -3.999804474516 4.241549545753 6.906754778649 -6.906754778649
0.520039100684 -3.771962255180 4.320333119198 -4.003567225668 4.245539714657 6.906754778649 -6.906754778649
0.520527859238 -3.761897824464 4.333370383526 -4.007329976820 4.249529883562 6.906754778649 -6.906754778649
0.521016617791 -3.766322559303 4.342785432670 -4.011092727972 4.253520052467 6.906754778649 -6.906754778649
0.521505376344 -3.766518378505 4.362554595319 -4.014855479124 4.257510221372 6.906754778649 -6.906754778649
0.521994134897 -3.777100954738 4.362303328609 -4.018618230276 4.261500390276 6.906754778649 -6.906754778649
0.522482893451 -3.781925431258 4.364425342989 -4.022380981427 4.265490559181 6.906754778649 -6.906754778649
0.522971652004 -3.790046509343 4.365858882917 -4.026143732579 4.269480728086 6.906754778649 -6.906754778649
0.523460410557 -3.792797629382 4.377854619806 -4.029906483731 4.273470896991 6.906754778649 -6.906754778649
0.523949169110 -3.790272489427 4.382887980528 -4.033669234883 4.277461065895 6.906754778649 -6.906754778649
0.524437927664 -3.804101608642 4.398564090629 -4.037431986035 4.281451234800 6.906754778649 -6.906754778649
0.524926686217 -3.810699796438 4.398835452411 -4.041194737187 4.285441403705 6.906754778649 -6.906754778649
0.525415444770 -3.812038908474 4.409545076462 -4.044957488339 4.289431572610 6.906754778649 -6.906754778649
0.525904203324 -3.821307464818 4.416685529952 -4.048720239491 4.293421741514 6.906754778649 -6.906754778649
0.526392961877 -3.825908434013 4.435398174825 -4.052482990643 4.297411910419 6.906754778649 -6.906754778649
0.526881720430 -3.834070273083 4.445082588171 -4.056245741795 4.301402079324 6.906754778649 -6.906754778649
0.527370478983 -3.833934310228 4.448038077404 -4.060008492947 4.305392248229 6.906754778649 -6.906754778649
0.527859237537 -3.842840217169 4.452605514378 -4.063771244099 4.309382417133 6.906754778649 -6.906754778649
0.528347996090 -3.848859388693 4.452192930093 -4.067533995251 4.313372586038 6.906754778649 -6.906754778649
0.528836754643 -3.851435845011 4.449686050344 -4.071296746403 4.317362754943 6.906754778649 -6.906754778649
0.529325513196 -3.853835136138 4.453138470730 -4.075059497555 4.321352923848 6.906754778649 -6.906754778649
0.529814271750 -3.865890045043 4.457211508511 -4.078822248707 4.325343092753 6.906754778649 -6.906754778649
0.530303030303 -3.859316758733 4.453815587004 -4.082584999859 4.329333261657 6.906754778649 -6.906754778649
0.530791788856 -3.856290795272 4.453960206066 -4.086347751010 4.333323430562 6.906754778649 -6.906754778649
0.531280547410 -3.858884455762 4.472149977354 -4.090110502162 4.337313599467 6.906754778649 -6.906754778649
0.531769305963 -3.862931456674 4.476670866541 -4.093873253314 4.341303768372 6.906754778649 -6.906754778649
0.532258064516 -3.873910997416 4.483879513653 -4.097636004466 4.345293937276 6.906754778649 -6.906754778649
0.532746823069 -3.875581846947 4.485508133357 -4.101398755618 4.349284106181 6.906754778649 -6.906754778649
0.533235581623 -3.878430275899 4.488495814349 -4.105161506770 4.353274275086 6.906754778649 -6.906754778649
0.533724340176 -3.883242707926 4.494633371119 -4.108924257922 4.357264443991 6.906754778649 -6.906754778649
0.534213098729 -3.887298291945 4.481397495957 -4.112687009074 4.361254612895 6.906754778649 -6.906754778649
0.534701857283 -3.889981828731 4.481689902408 -4.116449760226 4.365244781800 6.906754778649 -6.906754778649
0.535190615836 -3.887813110698 4.486174492390 -4.120212511378 4.369234950705 6.906754778649 -6.906754778649
0.535679374389 -3.887780291944 4.490441307428 -4.123975262530 4.373225119610 6.906754778649 -6.906754778649
0.536168132942 -3.883563597638 4.490319639797 -4.127738013682 4.377215288514 6.906754778649 -6.906754778649
0.536656891496 -3.899610874464 4.489586537733 -4.131500764834 4.381205457419 6.906754778649 -6.906754778649
0.537145650049 -3.899610279447 4.494399030392 -4.135263515986 4.385195626324 6.906754778649 -6.906754778649
0.537634408602 -3.900743786220 4.485215378234 -4.139026267138 4.389185795229 6.906754778649 -6.906754778649
0.538123167155 -3.906558176412 4.486273737314 -4.142789018290 4.393175964133 6.906754778649 -6.906754778649
0.538611925709 -3.908924718773 4.510554600080 -4.146551769442 4.397166133038 6.906754778649 -6.906754778649
0.539100684262 -3.909795411684 4.512337297440 -4.150314520594 4.401156301943 6.906754778649 -6.906754778649
0.539589442815 -3.919903852441 4.514100392333 -4.154077271745 4.405146470848 6.906754778649 -6.906754778649
0.540078201369 -3.912270827061 4.519467439984 -4.157840022897 4.409136639752 6.906754778649 -6.906754778649
0.540566959922 -3.914701061350 4.535611142466 -4.161602774049 4.413126808657 6.906754778649 -6.906754778649
0.541055718475 -3.921593749559 4.530704043883 -4.165365525201 4.417116977562 6.906754778649 -6.906754778649
0.541544477028 -3.931797608439 4.530287363245 -4.169128276353 4.421107146467 6.906754778649 -6.906754778649
0.542033235582 -3.933628925996 4.532688591264 -4.172891027505 4.425097315371 6.906754778649 -6.906754778649
0.542521994135 -3.941858186186 4.535389226755 -4.176653778657 4.429087484276 6.906754778649 -6.906754778649
0.543010752688 -3.946740544140 4.543791085486 -4.180416529809 4.433077653181 6.906754778649 -6.906754778649
0.543499511241 -3.948437618015 4.545946952695 -4.184179280961 4.437067822086 6.906754778649 -6.906754778649
0.543988269795 -3.956757365687 4.560160126882 -4.187942032113 4.441057990990 6.906754778649 -6.906754778649
0.544477028348 -3.963217081684 4.561958415311 -4.191704783265 4.445048159895 6.906754778649 -6.906754778649
0.544965786901 -3.957738912386 4.569253782008 -4.195467534417 4.449038328800 6.906754778649 -6.906754778649
0.545454545455 -3.961371111956 4.585282943139 -4.199230285569 4.453028497705 6.906754778649 -6.906754778649
0.545943304008 -3.970135421251 4.585536907412 -4.202993036721 4.457018666609 6.906754778649 -6.906754778649
0.546432062561 -3.964118122325 4.580046249386 -4.206755787873 4.461008835514 6.906754778649 -6.906754778649
0.546920821114 -3.969713328072 4.578540338337 -4.210518539025 4.464999004419 6.906754778649 -6.906754778649
0.547409579668 -3.963993088513 4.581030879352 -4.214281290177 4.468989173324 6.906754778649 -6.906754778649
0.547898338221 -3.964050651604 4.584959964949 -4.218044041329 4.472979342228 6.906754778649 -6.906754778649
0.548387096774 -3.976183073526 4.598302823578 -4.221806792480 4.476969511133 6.906754778649 -6.906754778649
0.548875855327 -3.974930068187 4.603008766270 -4.225569543632 4.480959680038 6.906754778649 -6.906754778649
0.549364613881 -3.989455563028 4.599707012429 -4.229332294784 4.484949848943 6.906754778649 -6.906754778649
0.549853372434 -3.994964693893 4.609685056321 -4.233095045936 4.488940017847 6.906754778649 -6.906754778649
0.550342130987 -4.002835961848 4.612751582056 -4.236857797088 4.492930186752 6.906754778649 -6.906754778649
0.550830889541 -4.003270876488 4.624247903997 -4.240620548240 4.496920355657 6.906754778649 -6.906754778649
0.551319648094 -4.003099114598 4.622348766416 -4.244383299392 4.500910524562 6.906754778649 -6.906754778649
0.551808406647 -4.009599873834 4.621444069499 -4.248146050544 4.504900693466 6.906754778649 -6.906754778649
0.552297165200 -3.999374985407 4.640997462446 -4.251908801696 4.508890862371 6.906754778649 -6.906754778649
0.552785923754 -4.004049239195 4.647842397910 -4.255671552848 4.512881031276 6.906754778649 -6.906754778649
0.553274682307 -4.006695928668 4.647684682446 -4.259434304000 4.516871200181 6.906754778649 -6.906754778649
0.553763440860 -4.010953255570 4.646169863830 -4.263197055152 4.520861369085 6.906754778649 -6.906754778649
0.554252199413 -4.005858237767 4.642845672777 -4.266959806304 4.524851537990 6.906754778649 -6.906754778649
0.554740957967 -4.014478091241 4.649499320072 -4.270722557456 4.528841706895 6.906754778649 -6.906754778649
0.555229716520 -4.013071343982 4.657581352413 -4.274485308608 4.532831875800 6.906754778649 -6.906754778649
0.555718475073 -4.028167578702 4.658563559790 -4.278248059760 4.536822044704 6.906754778649 -6.906754778649
0.556207233627 -4.038098427850 4.656903603782 -4.282010810912 4.540812213609 6.906754778649 -6.906754778649
0.556695992180 -4.050645621688 4.654101275594 -4.285773562063 4.544802382514 6.906754778649 -6.906754778649
0.557184750733 -4.047362801350 4.658059370155 -4.289536313215 4.548792551419 6.906754778649 -6.906754778649
0.557673509286 -4.045651890239 4.661622662556 -4.293299064367 4.552782720323 6.906754778649 -6.906754778649
0.558162267840 -4.050741416020 4.679128619333 -4.297061815519 4.556772889228 6.906754778649 -6.906754778649
0.558651026393 -4.064171624351 4.683857554373 -4.300824566671 4.560763058133 6.906754778649 -6.906754778649
0.559139784946 -4.068461162108 4.684198027536 -4.304587317823 4.564753227038 6.906754778649 -6.906754778649
0.559628543500 -4.074994886918 4.692241970618 -4.308350068975 4.568743395942 6.906754778649 -6.906754778649
0.560117302053 -4.091770024976 4.680867002615 -4.312112820127 4.572733564847 6.906754778649 -6.906754778649
0.560606060606 -4.093732584059 4.677541082485 -4.315875571279 4.576723733752 6.906754778649 -6.906754778649
0.561094819159 -4.105518312526 4.679394927366 -4.319638322431 4.580713902657 6.906754778649 -6.906754778649
0.561583577713 -4.123399998999 4.689718239255 -4.323401073583 4.584704071561 6.906754778649 -6.906754778649
0.562072336266 -4.124844350586 4.686194106834 -4.327163824735 4.588694240466 6.906754778649 -6.906754778649
0.562561094819 -4.128055461374 4.687788283862 -4.330926575887 4.592684409371 6.906754778649 -6.906754778649
0.563049853372 -4.139865884725 4.689504543449 -4.334689327039 4.596674578276 6.906754778649 -6.906754778649
0.563538611926 -4.145211628021 4.694543445118 -4.338452078191 4.600664747180 6.906754778649 -6.906754778649
0.564027370479 -4.142041276973 4.698046397484 -4.342214829343 4.604654916085 6.906754778649 -6.906754778649
0.564516129032 -4.152832373323 4.698083017963 -4.345977580495 4.608645084990 6.906754778649 -6.906754778649
0.565004887586 -4.153555632587 4.693695280566 -4.349740331647 4.612635253895 6.906754778649 -6.906754778649
0.565493646139 -4.151141478055 4.692456457816 -4.353503082798 4.616625422799 6.906754778649 -6.906754778649
0.565982404692 -4.154798119125 4.701495249777 -4.357265833950 4.620615591704 6.906754778649 -6.906754778649
0.566471163245 -4.161540399974 4.703108305419 -4.361028585102 4.624605760609 6.906754778649 -6.906754778649
0.566959921799 -4.167265128737 4.714166804515 -4.364791336254 4.628595929514 6.906754778649 -6.906754778649
0.567448680352 -4.175413080487 4.710398692634 -4.368554087406 4.632586098419 6.906754778649 -6.906754778649
0.567937438905 -4.188952162805 4.726456338148 -4.372316838558 4.636576267323 6.906754778649 -6.906754778649
0.568426197458 -4.191221949041 4.725559916537 -4.376079589710 4.640566436228 6.906754778649 -6.906754778649
0.568914956012 -4.197107558115 4.725523857650 -4.379842340862 4.644556605133 6.906754778649 -6.906754778649
0.569403714565 -4.207428874503 4.735315971661 -4.383605092014 4.648546774038 6.906754778649 -6.906754778649
0.569892473118 -4.211656080066 4.724545939430 -4.387367843166 4.652536942942 6.906754778649 -6.906754778649
0.570381231672 -4.210622849655 4.725307133479 -4.391130594318 4.656527111847 6.906754778649 -6.906754778649
0.570869990225 -4.223491029974 4.728522052318 -4.394893345470 4.660517280752 6.906754778649 -6.906754778649
0.571358748778 -4.230130665509 4.725318695159 -4.398656096622 4.664507449657 6.906754778649 -6.906754778649
0.571847507331 -4.236476638371 4.738425656395 -4.402418847774 4.668497618561 6.906754778649 -6.906754778649
0.572336265885 -4.234337217029 4.749858368068 -4.406181598926 4.672487787466 6.906754778649 -6.906754778649
0.572825024438 -4.241235654508 4.747051339055 -4.409944350078 4.676477956371 6.906754778649 -6.906754778649
0.573313782991 -4.244693632576 4.751788210497 -4.413707101230 4.680468125276 6.906754778649 -6.906754778649
0.573802541544 -4.248629553431 4.746335432582 -4.417469852381 4.684458294180 6.906754778649 -6.906754778649
0.574291300098 -4.255385931941 4.748189454311 -4.421232603533 4.688448463085 6.906754778649 -6.906754778649
0.574780058651 -4.261709886912 4.746870945871 -4.424995354685 4.692438631990 6.906754778649 -6.906754778649
0.575268817204 -4.265806396022 4.750550490688 -4.428758105837 4.696428800895 6.906754778649 -6.906754778649
0.575757575758 -4.271316100083 4.750146600920 -4.432520856989 4.700418969799 6.906754778649 -6.906754778649
0.576246334311 -4.280881095386 4.740596861334 -4.436283608141 4.704409138704 6.906754778649 -6.906754778649
0.576735092864 -4.281313463072 4.749960119414 -4.440046359293 4.708399307609 6.906754778649 -6.906754778649
0.577223851417 -4.286347992098 4.743160497689 -4.443809110445 4.712389476514 6.906754778649 -6.906754778649
0.577712609971 -4.283738095391 4.741239297302 -4.447571861597 4.716379645418 6.906754778649 -6.906754778649
0.578201368524 -4.286109984497 4.750631138884 -4.451334612749 4.720369814323 6.906754778649 -6.906754778649
0.578690127077 -4.285657239764 4.763777369053 -4.455097363901 4.724359983228 6.906754778649 -6.906754778649
0.579178885630 -4.293784586905 4.759506674602 -4.458860115053 4.728350152133 6.906754778649 -6.906754778649
0.579667644184 -4.295422326346 4.767748140237 -4.462622866205 4.732340321037 6.906754778649 -6.906754778649
0.580156402737 -4.294977752308 4.771880913431 -4.466385617357 4.736330489942 6.906754778649 -6.906754778649
0.580645161290 -4.300891297611 4.772367678726 -4.470148368509 4.740320658847 6.906754778649 -6.906754778649
0.581133919844 -4.311890168476 4.774462661225 -4.473911119661 4.744310827752 6.906754778649 -6.906754778649
0.581622678397 -4.317466644267 4.773755884465 -4.477673870813 4.748300996656 6.906754778649 -6.906754778649
0.582111436950 -4.331840233825 4.776738301329 -4.481436621965 4.752291165561 6.906754778649 -6.906754778649
0.582600195503 -4.334979234149 4.779289592529 -4.485199373116 4.756281334466 6.906754778649 -6.906754778649
0.583088954057 -4.331404280935 4.781301516825 -4.488962124268 4.760271503371 6.906754778649 -6.906754778649
0.583577712610 -4.342057019588 4.783335811316 -4.492724875420 4.764261672275 6.906754778649 -6.906754778649
0.584066471163 -4.347312022869 4.792453991265 -4.496487626572 4.768251841180 6.906754778649 -6.906754778649
0.584555229717 -4.345784534540 4.799992966321 -4.500250377724 4.772242010085 6.906754778649 -6.906754778649
0.585043988270 -4.350520876139 4.799710220453 -4.504013128876 4.776232178990 6.906754778649 -6.906754778649
0.585532746823 -4.358312189139 4.801688238633 -4.507775880028 4.780222347894 6.906754778649 -6.906754778649
0.586021505376 -4.352657048624 4.801140861046 -4.511538631180 4.784212516799 6.906754778649 -6.906754778649
0.586510263930 -4.352920085323 4.790823692437 -4.515301382332 4.788202685704 6.906754778649 -6.906754778649
0.586999022483 -4.353527288554 4.786596015635 -4.519064133484 4.792192854609 6.906754778649 -6.906754778649
0.587487781036 -4.363870789510 4.796028993918 -4.522826884636 4.796183023513 6.906754778649 -6.906754778649
0.587976539589 -4.374802621806 4.803757529274 -4.526589635788 4.800173192418 6.906754778649 -6.906754778649
0.588465298143 -4.387083662204 4.805127398701 -4.530352386940 4.804163361323 6.906754778649 -6.906754778649
0.588954056696 -4.399424676651 4.810434409846 -4.534115138092 4.808153530228 6.906754778649 -6.906754778649
0.589442815249 -4.401856473639 4.807412671993 -4.537877889244 4.812143699132 6.906754778649 -6.906754778649
0.589931573803 -4.406696767905 4.820930647892 -4.541640640396 4.816133868037 6.906754778649 -6.906754778649
0.590420332356 -4.409847827093 4.830464775250 -4.545403391548 4.820124036942 6.906754778649 -6.906754778649
0.590909090909 -4.412808315436 4.828427900033 -4.549166142700 4.824114205847 6.906754778649 -6.906754778649
0.591397849462 -4.428263314944 4.827930419327 -4.552928893851 4.828104374751 6.906754778649 -6.906754778649
0.591886608016 -4.431173189267 4.831219034988 -4.556691645003 4.832094543656 6.906754778649 -6.906754778649
0.592375366569 -4.444626948549 4.841062796612 -4.560454396155 4.836084712561 6.906754778649 -6.906754778649
0.592864125122 -4.451601105044 4.849279124782 -4.564217147307 4.840074881466 6.906754778649 -6.906754778649
0.593352883675 -4.454328715553 4.841984368683 -4.567979898459 4.844065050370 6.906754778649 -6.906754778649
0.593841642229 -4.459188553207 4.843662915868 -4.571742649611 4.848055219275 6.906754778649 -6.906754778649
0.594330400782 -4.467590573818 4.846451535729 -4.575505400763 4.852045388180 6.906754778649 -6.906754778649
0.594819159335 -4.476126306616 4.840214806345 -4.579268151915 4.856035557085 6.906754778649 -6.906754778649
0.595307917889 -4.483548402776 4.851515027167 -4.583030903067 4.860025725989 6.906754778649 -6.906754778649
0.595796676442 -4.481406850754 4.851897645578 -4.586793654219 4.864015894894 6.906754778649 -6.906754778649
0.596285434995 -4.484223658679 4.849080367564 -4.590556405371 4.868006063799 6.906754778649 -6.906754778649
0.596774193548 -4.486621481692 4.844313022769 -4.594319156523 4.871996232704 6.906754778649 -6.906754778649
0.597262952102 -4.491351722339 4.842081114644 -4.598081907675 4.875986401608 6.906754778649 -6.906754778649
0.597751710655 -4.482281021998 4.839754619114 -4.601844658827 4.879976570513 6.906754778649 -6.906754778649
0.598240469208 -4.479239716329 4.833056937455 -4.605607409979 4.883966739418 6.906754778649 -6.906754778649
0.598729227761 -4.479376949186 4.839646535720 -4.609370161131 4.887956908323 6.906754778649 -6.906754778649
0.599217986315 -4.493130677010 4.854064045080 -4.613132912283 4.891947077227 6.906754778649 -6.906754778649
0.599706744868 -4.495698901706 4.863724665018 -4.616895663434 4.895937246132 6.906754778649 -6.906754778649
0.600195503421 -4.490499659416 4.881288147800 -4.620658414586 4.899927415037 6.906754778649 -6.906754778649
0.600684261975 -4.487495843529 4.886805806673 -4.624421165738 4.903917583942 6.906754778649 -6.906754778649
0.601173020528 -4.479403352751 4.891041362215 -4.628183916890 4.907907752846 6.906754778649 -6.906754778649
0.601661779081 -4.477720217440 4.906879893225 -4.631946668042 4.911897921751 6.906754778649 -6.906754778649
0.602150537634 -4.476911725881 4.906295937600 -4.635709419194 4.915888090656 6.906754778649 -6.906754778649
0.602639296188 -4.484921651082 4.911896964279 -4.639472170346 4.919878259561 6.906754778649 -6.906754778649
0.603128054741 -4.485125980080 4.917601467860 -4.643234921498 4.923868428465 6.906754778649 -6.906754778649
0.603616813294 -4.500586457344 4.911658290468 -4.646997672650 4.927858597370 6.906754778649 -6.906754778649
0.604105571848 -4.513342122462 4.913741277873 -4.650760423802 4.931848766275 6.906754778649 -6.906754778649
0.604594330401 -4.527077738415 4.927672316429 -4.654523174954 4.935838935180 6.906754778649 -6.906754778649
0.605083088954 -4.533472231917 4.930971630046 -4.658285926106 4.939829104085 6.906754778649 -6.906754778649
0.605571847507 -4.525418150150 4.926612498002 -4.662048677258 4.943819272989 6.906754778649 -6.906754778649
0.606060606061 -4.532023832201 4.936117288529 -4.665811428410 4.947809441894 6.906754778649 -6.906754778649
0.606549364614 -4.544870880916 4.935644465817 -4.669574179562 4.951799610799 6.906754778649 -6.906754778649
0.607038123167 -4.543674234996 4.940874249920 -4.673336930714 4.955789779704 6.906754778649 -6.906754778649
0.607526881720 -4.554649596950 4.941603232325 -4.677099681866 4.959779948608 6.906754778649 -6.906754778649
0.608015640274 -4.549896313466 4.945060519177 -4.680862433018 4.963770117513 6.906754778649 -6.906754778649
0.608504398827 -4.554732657284 4.958374018250 -4.684625184169 4.967760286418 6.906754778649 -6.906754778649
0.608993157380 -4.563692154240 4.960211789279 -4.688387935321 4.971750455323 6.906754778649 -6.906754778649
0.609481915934 -4.556950532592 4.962339364514 -4.692150686473 4.975740624227 6.906754778649 -6.906754778649
0.609970674487 -4.553929502211 4.971696129213 -4.695913437625 4.979730793132 6.906754778649 -6.906754778649
0.610459433040 -4.555046055677 4.984846040869 -4.699676188777 4.983720962037 6.906754778649 -6.906754778649
0.610948191593 -4.564349014862 4.984397506672 -4.703438939929 4.987711130942 6.906754778649 -6.906754778649
0.611436950147 -4.577703763801 4.992193878241 -4.707201691081 4.991701299846 6.906754778649 -6.906754778649
0.611925708700 -4.584719650478 5.005800550699 -4.710964442233 4.995691468751 6.906754778649 -6.906754778649
0.612414467253 -4.589457786912 5.008854547687 -4.714727193385 4.999681637656 6.906754778649 -6.906754778649
0.612903225806 -4.596728211916 5.004099113496 -4.718489944537 5.003671806561 6.906754778649 -6.906754778649
0.613391984360 -4.594275879918 5.014023692769 -4.722252695689 5.007661975465 6.906754778649 -6.906754778649
0.613880742913 -4.609101103750 5.018420320653 -4.726015446841 5.011652144370 6.906754778649 -6.906754778649
0.614369501466 -4.614693589111 5.020166467909 -4.729778197993 5.015642313275 6.906754778649 -6.906754778649
0.614858260020 -4.621576183574 5.020628560121 -4.733540949145 5.019632482180 6.906754778649 -6.906754778649
0.615347018573 -4.627186510405 5.034417854760 -4.737303700297 5.023622651084 6.906754778649 -6.906754778649
0.615835777126 -4.629123018969 5.035019129696 -4.741066451449 5.027612819989 6.906754778649 -6.906754778649
0.616324535679 -4.642103167475 5.041906077631 -4.744829202601 5.031602988894 6.906754778649 -6.906754778649
0.616813294233 -4.642035361503 5.041901516986 -4.748591953753 5.035593157799 6.906754778649 -6.906754778649
0.617302052786 -4.651307524267 5.054223667179 -4.752354704904 5.039583326703 6.906754778649 -6.906754778649
0.617790811339 -4.655378714715 5.065347510085 -4.756117456056 5.043573495608 6.906754778649 -6.906754778649
0.618279569892 -4.657387587288 5.069033511329 -4.759880207208 5.047563664513 6.906754778649 -6.906754778649
0.618768328446 -4.650336858353 5.069464587257 -4.763642958360 5.051553833418 6.906754778649 -6.906754778649
0.619257086999 -4.654647905986 5.077753487810 -4.767405709512 5.055544002322 6.906754778649 -6.906754778649
0.619745845552 -4.657983010595 5.072282292085 -4.771168460664 5.059534171227 6.906754778649 -6.906754778649
0.620234604106 -4.660737632075 5.075408009979 -4.774931211816 5.063524340132 6.906754778649 -6.906754778649
0.620723362659 -4.663464792445 5.082450480322 -4.778693962968 5.067514509037 6.906754778649 -6.906754778649
0.621212121212 -4.666262999113 5.090881628996 -4.782456714120 5.071504677941 6.906754778649 -6.906754778649
0.621700879765 -4.676683803902 5.091927553820 -4.786219465272 5.075494846846 6.906754778649 -6.906754778649
0.622189638319 -4.678357938574 5.097413132826 -4.789982216424 5.079485015751 6.906754778649 -6.906754778649
0.622678396872 -4.679499745205 5.101075286411 -4.793744967576 5.083475184656 6.906754778649 -6.906754778649
0.623167155425 -4.690812200785 5.105858309321 -4.797507718728 5.087465353560 6.906754778649 -6.906754778649
0.623655913978 -4.710214131191 5.096850019687 -4.801270469880 5.091455522465 6.906754778649 -6.906754778649
0.624144672532 -4.720412788558 5.098617408769 -4.805033221032 5.095445691370 6.906754778649 -6.906754778649
0.624633431085 -4.730199717873 5.107138396263 -4.808795972184 5.099435860275 6.906754778649 -6.906754778649
0.625122189638 -4.728478122921 5.125429935836 -4.812558723336 5.103426029179 6.906754778649 -6.906754778649
0.625610948192 -4.733639430618 5.120162469402 -4.816321474487 5.107416198084 6.906754778649 -6.906754778649
0.626099706745 -4.736013954825 5.129007939651 -4.820084225639 5.111406366989 6.906754778649 -6.906754778649
0.626588465298 -4.742109009437 5.134732066717 -4.823846976791 5.115396535894 6.906754778649 -6.906754778649
0.627077223851 -4.751004520058 5.143151509614 -4.827609727943 5.119386704798 6.906754778649 -6.906754778649
0.627565982405 -4.751935405454 5.153949707069 -4.831372479095 5.123376873703 6.906754778649 -6.906754778649
0.628054740958 -4.759784909790 5.156053653077 -4.835135230247 5.127367042608 6.906754778649 -6.906754778649
0.628543499511 -4.761919826374 5.159060217004 -4.838897981399 5.131357211513 6.906754778649 -6.906754778649
0.629032258065 -4.770709447600 5.156988706981 -4.842660732551 5.135347380417 6.906754778649 -6.906754778649
0.629521016618 -4.777240044913 5.160762136296 -4.846423483703 5.139337549322 6.906754778649 -6.906754778649
0.630009775171 -4.778512334234 5.161274337645 -4.850186234855 5.143327718227 6.906754778649 -6.906754778649
0.630498533724 -4.779727994225 5.169107560958 -4.853948986007 5.147317887132 6.906754778649 -6.906754778649
0.630987292278 -4.782741600501 5.170396045632 -4.857711737159 5.151308056036 6.906754778649 -6.906754778649
0.631476050831 -4.794736474208 5.181122594743 -4.861474488311 5.155298224941 6.906754778649 -6.906754778649
0.631964809384 -4.799406751378 5.178752262871 -4.865237239463 5.159288393846 6.906754778649 -6.906754778649
0.632453567937 -4.803537864704 5.177510498258 -4.868999990615 5.163278562751 6.906754778649 -6.906754778649
0.632942326491 -4.805137829680 5.194221158019 -4.872762741767 5.167268731655 6.906754778649 -6.906754778649
0.633431085044 -4.809069998692 5.198612409790 -4.876525492919 5.171258900560 6.906754778649 -6.906754778649
0.633919843597 -4.808919792373 5.202095566680 -4.880288244071 5.175249069465 6.906754778649 -6.906754778649
0.634408602151 -4.816059765453 5.204738079389 -4.884050995222 5.179239238370 6.906754778649 -6.906754778649
0.634897360704 -4.821521060315 5.201825665471 -4.887813746374 5.183229407274 6.906754778649 -6.906754778649
0.635386119257 -4.830261456323 5.208884201440 -4.891576497526 5.187219576179 6.906754778649 -6.906754778649
0.635874877810 -4.838626328674 5.196707667371 -4.895339248678 5.191209745084 6.906754778649 -6.906754778649
0.636363636364 -4.843596858653 5.196309984204 -4.899101999830 5.195199913989 6.906754778649 -6.906754778649
0.636852394917 -4.841692813103 5.197432710126 -4.902864750982 5.199190082893 6.906754778649 -6.906754778649
0.637341153470 -4.855316723985 5.212442840120 -4.906627502134 5.203180251798 6.906754778649 -6.906754778649
0.637829912023 -4.857326046641 5.215145115265 -4.910390253286 5.207170420703 6.906754778649 -6.906754778649
0.638318670577 -4.870231530085 5.211373307837 -4.914153004438 5.211160589608 6.906754778649 -6.906754778649
0.638807429130 -4.879580436433 5.216555453802 -4.917915755590 5.215150758512 6.906754778649 -6.906754778649
0.639296187683 -4.882951842843 5.219173809061 -4.921678506742 5.219140927417 6.906754778649 -6.906754778649
0.639784946237 -4.887815696154 5.218577102619 -4.925441257894 5.223131096322 6.906754778649 -6.906754778649
0.640273704790 -4.896681431626 5.211826775460 -4.929204009046 5.227121265227 6.906754778649 -6.906754778649
0.640762463343 -4.899330586022 5.214995783199 -4.932966760198 5.231111434131 6.906754778649 -6.906754778649
0.641251221896 -4.904120552388 5.222100825293 -4.936729511350 5.235101603036 6.906754778649 -6.906754778649
0.641739980450 -4.909718884341 5.239362994641 -4.940492262502 5.239091771941 6.906754778649 -6.906754778649
0.642228739003 -4.921630327895 5.246251234739 -4.944255013654 5.243081940846 6.906754778649 -6.906754778649
0.642717497556 -4.929214138741 5.247318785248 -4.948017764806 5.247072109751 6.906754778649 -6.906754778649
0.643206256109 -4.939121057126 5.260275454730 -4.951780515957 5.251062278655 6.906754778649 -6.906754778649
0.643695014663 -4.942416060985 5.262582048638 -4.955543267109 5.255052447560 6.906754778649 -6.906754778649
0.644183773216 -4.941589557645 5.269147347959 -4.959306018261 5.259042616465 6.906754778649 -6.906754778649
0.644672531769 -4.942099238235 5.267326830741 -4.963068769413 5.263032785370 6.906754778649 -6.906754778649
0.645161290323 -4.945717655138 5.264473891684 -4.966831520565 5.267022954274 6.906754778649 -6.906754778649
0.645650048876 -4.949327386880 5.260006478337 -4.970594271717 5.271013123179 6.906754778649 -6.906754778649
0.646138807429 -4.944381987060 5.268881030559 -4.974357022869 5.275003292084 6.906754778649 -6.906754778649
0.646627565982 -4.946414519601 5.271407650642 -4.978119774021 5.278993460989 6.906754778649 -6.906754778649
0.647116324536 -4.952807273287 5.271409650575 -4.981882525173 5.282983629893 6.906754778649 -6.906754778649
0.647605083089 -4.954872997254 5.273003301959 -4.985645276325 5.286973798798 6.906754778649 -6.906754778649
0.648093841642 -4.963508111553 5.287047370030 -4.989408027477 5.290963967703 6.906754778649 -6.906754778649
0.648582600196 -4.959172556380 5.275802180779 -4.993170778629 5.294954136608 6.906754778649 -6.906754778649
0.649071358749 -4.962545975172 5.286353841165 -4.996933529781 5.298944305512 6.906754778649 -6.906754778649
0.649560117302 -4.962539267484 5.277501405642 -5.000696280933 5.302934474417 6.906754778649 -6.906754778649
0.650048875855 -4.972197466911 5.287788332735 -5.004459032085 5.306924643322 6.906754778649 -6.906754778649
0.650537634409 -4.983692706401 5.294372105499 -5.008221783237 5.310914812227 6.906754778649 -6.906754778649
0.651026392962 -4.990311244131 5.307532678760 -5.011984534389 5.314904981131 6.906754778649 -6.906754778649
0.651515151515 -5.000735028969 5.313710452187 -5.015747285540 5.318895150036 6.906754778649 -6.906754778649
0.652003910068 -5.005431406506 5.314759562341 -5.019510036692 5.322885318941 6.906754778649 -6.906754778649
0.652492668622 -5.002158597214 5.313420353192 -5.023272787844 5.326875487846 6.906754778649 -6.906754778649
0.652981427175 -5.015724898307 5.310758751121 -5.027035538996 5.330865656750 6.906754778649 -6.906754778649
0.653470185728 -5.014170246667 5.311733367227 -5.030798290148 5.334855825655 6.906754778649 -6.906754778649
0.653958944282 -5.018266650896 5.314582462676 -5.034561041300 5.338845994560 6.906754778649 -6.906754778649
0.654447702835 -5.023860689522 5.312153958257 -5.038323792452 5.342836163465 6.906754778649 -6.906754778649
0.654936461388 -5.026812848384 5.325620030143 -5.042086543604 5.346826332369 6.906754778649 -6.906754778649
0.655425219941 -5.028489766518 5.319139310863 -5.045849294756 5.350816501274 6.906754778649 -6.906754778649
0.655913978495 -5.035775023061 5.344763579249 -5.049612045908 5.354806670179 6.906754778649 -6.906754778649
0.656402737048 -5.041790932511 5.357947084336 -5.053374797060 5.358796839084 6.906754778649 -6.906754778649
0.656891495601 -5.045425847038 5.361861976090 -5.057137548212 5.362787007988 6.906754778649 -6.906754778649
0.657380254154 -5.045664127912 5.374402867509 -5.060900299364 5.366777176893 6.906754778649 -6.906754778649
0.657869012708 -5.041285116518 5.374449498420 -5.064663050516 5.370767345798 6.906754778649 -6.906754778649
0.658357771261 -5.042589068048 5.375720976522 -5.068425801668 5.374757514703 6.906754778649 -6.906754778649
0.658846529814 -5.042395407661 5.377562162000 -5.072188552820 5.378747683607 6.906754778649 -6.906754778649
0.659335288368 -5.031344680155 5.385656909914 -5.075951303972 5.382737852512 6.906754778649 -6.906754778649
0.659824046921 -5.048099476981 5.401740139574 -5.079714055124 5.386728021417 6.906754778649 -6.906754778649
0.660312805474 -5.054743633217 5.410075909126 -5.083476806275 5.390718190322 6.906754778649 -6.906754778649
0.660801564027 -5.054990194629 5.408216558354 -5.087239557427 5.394708359226 6.906754778649 -6.906754778649
0.661290322581 -5.053565576840 5.407857048960 -5.091002308579 5.398698528131 6.906754778649 -6.906754778649
0.661779081134 -5.057882680012 5.413425364875 -5.094765059731 5.402688697036 6.906754778649 -6.906754778649
0.662267839687 -5.058430342715 5.414805849248 -5.098527810883 5.406678865941 6.906754778649 -6.906754778649
0.662756598240 -5.061932430194 5.435858744233 -5.102290562035 5.410669034845 6.906754778649 -6.906754778649
0.663245356794 -5.077661113208 5.436913512869 -5.106053313187 5.414659203750 6.906754778649 -6.906754778649
0.663734115347 -5.093138128523 5.443435176775 -5.109816064339 5.418649372655 6.906754778649 -6.906754778649
0.664222873900 -5.100569472890 5.441359198329 -5.113578815491 5.422639541560 6.906754778649 -6.906754778649
0.664711632454 -5.105964009264 5.450427085835 -5.117341566643 5.426629710464 6.906754778649 -6.906754778649
0.665200391007 -5.104197894135 5.443625243061 -5.121104317795 5.430619879369 6.906754778649 -6.906754778649
0.665689149560 -5.108236892732 5.449299325375 -5.124867068947 5.434610048274 6.906754778649 -6.906754778649
0.666177908113 -5.112842795493 5.464378193612 -5.128629820099 5.438600217179 6.906754778649 -6.906754778649
0.666666666667 -5.113305422398 5.470705516061 -5.132392571251 5.442590386083 6.906754778649 -6.906754778649
0.667155425220 -5.124104992475 5.477157101377 -5.136155322403 5.446580554988 6.906754778649 -6.906754778649
0.667644183773 -5.124125838349 5.478648389533 -5.139918073555 5.450570723893 6.906754778649 -6.906754778649
0.668132942326 -5.130257802425 5.474418412592 -5.143680824707 5.454560892798 6.906754778649 -6.906754778649
0.668621700880 -5.148169046769 5.473423603191 -5.147443575859 5.458551061702 6.906754778649 -6.906754778649
0.669110459433 -5.140789950899 5.478259272700 -5.151206327010 5.462541230607 6.906754778649 -6.906754778649
0.669599217986 -5.133705262996 5.485049627130 -5.154969078162 5.466531399512 6.906754778649 -6.906754778649
0.670087976540 -5.134089372023 5.495934725633 -5.158731829314 5.470521568417 6.906754778649 -6.906754778649
0.670576735093 -5.146506684971 5.501961174958 -5.162494580466 5.474511737321 6.906754778649 -6.906754778649
0.671065493646 -5.149949612154 5.511652678701 -5.166257331618 5.478501906226 6.906754778649 -6.906754778649
0.671554252199 -5.148514779445 5.497332089364 -5.170020082770 5.482492075131 6.906754778649 -6.906754778649
0.672043010753 -5.147306126739 5.500145635072 -5.173782833922 5.486482244036 6.906754778649 -6.906754778649
0.672531769306 -5.151129314926 5.507433989114 -5.177545585074 5.490472412940 6.906754778649 -6.906754778649
0.673020527859 -5.157328414614 5.504967785632 -5.181308336226 5.494462581845 6.906754778649 -6.906754778649
0.673509286413 -5.160023396535 5.511573682059 -5.185071087378 5.498452750750 6.906754778649 -6.906754778649
0.673998044966 -5.162948341940 5.518560779002 -5.188833838530 5.502442919655 6.906754778649 -6.906754778649
0.674486803519 -5.174015004352 5.520074414846 -5.192596589682 5.506433088559 6.906754778649 -6.906754778649
0.674975562072 -5.170746858463 5.531507847925 -5.196359340834 5.510423257464 6.906754778649 -6.906754778649
0.675464320626 -5.170918759829 5.538369644682 -5.200122091986 5.514413426369 6.906754778649 -6.906754778649
0.675953079179 -5.179694483971 5.533811090503 -5.203884843138 5.518403595274 6.906754778649 -6.906754778649
0.676441837732 -5.180324589362 5.535408637962 -5.207647594290 5.522393764178 6.906754778649 -6.906754778649
0.676930596285 -5.184656722804 5.539542811146 -5.211410345442 5.526383933083 6.906754778649 -6.906754778649
0.677419354839 -5.199414435445 5.540854572250 -5.215173096593 5.530374101988 6.906754778649 -6.906754778649
0.677908113392 -5.195381288964 5.541153486491 -5.218935847745 5.534364270893 6.906754778649 -6.906754778649
0.678396871945 -5.200350865543 5.541990381949 -5.222698598897 5.538354439797 6.906754778649 -6.906754778649
0.678885630499 -5.204739895176 5.542662717904 -5.226461350049 5.542344608702 6.906754778649 -6.906754778649
0.679374389052 -5.211121567799 5.541924635675 -5.230224101201 5.546334777607 6.906754778649 -6.906754778649
0.679863147605 -5.208600688664 5.539351904197 -5.233986852353 5.550324946512 6.906754778649 -6.906754778649
0.680351906158 -5.216726982041 5.556370836662 -5.237749603505 5.554315115417 6.906754778649 -6.906754778649
0.680840664712 -5.222884620925 5.559389866534 -5.241512354657 5.558305284321 6.906754778649 -6.906754778649
0.681329423265 -5.228811416802 5.561640931639 -5.245275105809 5.562295453226 6.906754778649 -6.906754778649
0.681818181818 -5.234601559487 5.573492655484 -5.249037856961 5.566285622131 6.906754778649 -6.906754778649
0.682306940371 -5.240303408611 5.582337673306 -5.252800608113 5.570275791036 6.906754778649 -6.906754778649
0.682795698925 -5.240734457931 5.584773829904 -5.256563359265 5.574265959940 6.906754778649 -6.906754778649
0.683284457478 -5.245123258585 5.582342131924 -5.260326110417 5.578256128845 6.906754778649 -6.906754778649
0.683773216031 -5.243438884951 5.578962085956 -5.264088861569 5.582246297750 6.906754778649 -6.906754778649
0.684261974585 -5.237550882618 5.588592484264 -5.267851612721 5.586236466655 6.906754778649 -6.906754778649
0.684750733138 -5.243187685642 5.580363924806 -5.271614363873 5.590226635559 6.906754778649 -6.906754778649
0.685239491691 -5.241542236425 5.585588166047 -5.275377115025 5.594216804464 6.906754778649 -6.906754778649
0.685728250244 -5.235426646778 5.584402038064 -5.279139866177 5.598206973369 6.906754778649 -6.906754778649
0.686217008798 -5.243669261852 5.580721698724 -5.282902617328 5.602197142274 6.906754778649 -6.906754778649
0.686705767351 -5.249035020117 5.583353925089 -5.286665368480 5.606187311178 6.906754778649 -6.906754778649
0.687194525904 -5.253960853087 5.567556647043 -5.290428119632 5.610177480083 6.906754778649 -6.906754778649
0.687683284457 -5.258629094558 5.577327359490 -5.294190870784 5.614167648988 6.906754778649 -6.906754778649
0.688172043011 -5.256081627566 5.579685171844 -5.297953621936 5.618157817893 6.906754778649 -6.906754778649
0.688660801564 -5.263381311462 5.592588448532 -5.301716373088 5.622147986797 6.906754778649 -6.906754778649
0.689149560117 -5.267230624144 5.595774812304 -5.305479124240 5.626138155702 6.906754778649 -6.906754778649
0.689638318671 -5.274752874860 5.595103424872 -5.309241875392 5.630128324607 6.906754778649 -6.906754778649
0.690127077224 -5.271680058693 5.592953400154 -5.313004626544 5.634118493512 6.906754778649 -6.906754778649
0.690615835777 -5.275778522690 5.595212545168 -5.316767377696 5.638108662416 6.906754778649 -6.906754778649
0.691104594330 -5.276125089365 5.598084673246 -5.320530128848 5.642098831321 6.906754778649 -6.906754778649
0.691593352884 -5.280202638530 5.604013198644 -5.324292880000 5.646089000226 6.906754778649 -6.906754778649
0.692082111437 -5.287527546550 5.614472890953 -5.328055631152 5.650079169131 6.906754778649 -6.906754778649
0.692570869990 -5.297975268187 5.621212356587 -5.331818382304 5.654069338035 6.906754778649 -6.906754778649
0.693059628543 -5.298255470891 5.627610701969 -5.335581133456 5.658059506940 6.906754778649 -6.906754778649
0.693548387097 -5.304539273496 5.638482786851 -5.339343884608 5.662049675845 6.906754778649 -6.906754778649
0.694037145650 -5.312652962665 5.652143411595 -5.343106635760 5.666039844750 6.906754778649 -6.906754778649
0.694525904203 -5.317682367108 5.661450086910 -5.346869386912 5.670030013654 6.906754778649 -6.906754778649
0.695014662757 -5.321821189623 5.658099534469 -5.350632138063 5.674020182559 6.906754778649 -6.906754778649
0.695503421310 -5.324511297736 5.666192162314 -5.354394889215 5.678010351464 6.906754778649 -6.906754778649
0.695992179863 -5.327296181827 5.668776474136 -5.358157640367 5.682000520369 6.906754778649 -6.906754778649
0.696480938416 -5.334040328397 5.672112526159 -5.361920391519 5.685990689273 6.906754778649 -6.906754778649
0.696969696970 -5.326287999110 5.677774183414 -5.365683142671 5.689980858178 6.906754778649 -6.906754778649
0.697458455523 -5.329888732191 5.687058902551 -5.369445893823 5.693971027083 6.906754778649 -6.906754778649
0.697947214076 -5.332696417525 5.685081210476 -5.373208644975 5.697961195988 6.906754778649 -6.906754778649
0.698435972630 -5.346301683281 5.686507800131 -5.376971396127 5.701951364892 6.906754778649 -6.906754778649
0.698924731183 -5.338903537799 5.693732830119 -5.380734147279 5.705941533797 6.906754778649 -6.906754778649
0.699413489736 -5.345554831829 5.695922022574 -5.384496898431 5.709931702702 6.906754778649 -6.906754778649
0.699902248289 -5.351032292773 5.692890603684 -5.388259649583 5.713921871607 6.906754778649 -6.906754778649
0.700391006843 -5.356966140654 5.701275937016 -5.392022400735 5.717912040511 6.906754778649 -6.906754778649
0.700879765396 -5.355811188273 5.716890697207 -5.395785151887 5.721902209416 6.906754778649 -6.906754778649
0.701368523949 -5.355028455820 5.726842295872 -5.399547903039 5.725892378321 6.906754778649 -6.906754778649
0.701857282502 -5.360159331784 5.725830881624 -5.403310654191 5.729882547226 6.906754778649 -6.906754778649
0.702346041056 -5.350621393426 5.731964646196 -5.407073405343 5.733872716130 6.906754778649 -6.906754778649
0.702834799609 -5.348362471207 5.733698737376 -5.410836156495 5.737862885035 6.906754778649 -6.906754778649
0.703323558162 -5.350409113988 5.734055927684 -5.414598907646 5.741853053940 6.906754778649 -6.906754778649
0.703812316716 -5.351714607079 5.737660554589 -5.418361658798 5.745843222845 6.906754778649 -6.906754778649
0.704301075269 -5.332259791449 5.744732820190 -5.422124409950 5.749833391749 6.906754778649 -6.906754778649
0.704789833822 -5.329006034786 5.743416416921 -5.425887161102 5.753823560654 6.906754778649 -6.906754778649
0.705278592375 -5.334345828347 5.744653903665 -5.429649912254 5.757813729559 6.906754778649 -6.906754778649
0.705767350929 -5.344693138162 5.744460877608 -5.433412663406 5.761803898464 6.906754778649 -6.906754778649
0.706256109482 -5.346556994169 5.743473194409 -5.437175414558 5.765794067368 6.906754778649 -6.906754778649
0.706744868035 -5.352552811549 5.745904680432 -5.440938165710 5.769784236273 6.906754778649 -6.906754778649
0.707233626588 -5.359400206109 5.750477993104 -5.444700916862 5.773774405178 6.906754778649 -6.906754778649
0.707722385142 -5.366538150441 5.760126980777 -5.448463668014 5.777764574083 6.906754778649 -6.906754778649
0.708211143695 -5.380159924606 5.765331477595 -5.452226419166 5.781754742987 6.906754778649 -6.906754778649
0.708699902248 -5.384180411376 5.766024303285 -5.455989170318 5.785744911892 6.906754778649 -6.906754778649
0.709188660802 -5.383602614675 5.785015399689 -5.459751921470 5.789735080797 6.906754778649 -6.906754778649
0.709677419355 -5.391744586302 5.787492961691 -5.463514672622 5.793725249702 6.906754778649 -6.906754778649
0.710166177908 -5.397785302751 5.795342786639 -5.467277423774 5.797715418606 6.906754778649 -6.906754778649
0.710654936461 -5.393263422706 5.798653145488 -5.471040174926 5.801705587511 6.906754778649 -6.906754778649
0.711143695015 -5.397725678235 5.804687742184 -5.474802926078 5.805695756416 6.906754778649 -6.906754778649
0.711632453568 -5.410076425540 5.795337611331 -5.478565677230 5.809685925321 6.906754778649 -6.906754778649
0.712121212121 -5.414405995072 5.800392490557 -5.482328428381 5.813676094225 6.906754778649 -6.906754778649
0.712609970674 -5.419896221505 5.808821154351 -5.486091179533 5.817666263130 6.906754778649 -6.906754778649
0.713098729228 -5.425439372679 5.817343610120 -5.489853930685 5.821656432035 6.906754778649 -6.906754778649
0.713587487781 -5.428410953393 5.811596039314 -5.493616681837 5.825646600940 6.906754778649 -6.906754778649
0.714076246334 -5.435580071334 5.808068227898 -5.497379432989 5.829636769844 6.906754778649 -6.906754778649
0.714565004888 -5.441094138204 5.807543419155 -5.501142184141 5.833626938749 6.906754778649 -6.906754778649
0.715053763441 -5.445395200495 5.820065597297 -5.504904935293 5.837617107654 6.906754778649 -6.906754778649
0.715542521994 -5.438587498118 5.829145692461 -5.508667686445 5.841607276559 6.906754778649 -6.906754778649
0.716031280547 -5.443795668866 5.822381045803 -5.512430437597 5.845597445463 6.906754778649 -6.906754778649
0.716520039101 -5.440911410393 5.823405126237 -5.516193188749 5.849587614368 6.906754778649 -6.906754778649
0.717008797654 -5.451596179640 5.819446212931 -5.519955939901 5.853577783273 6.906754778649 -6.906754778649
0.717497556207 -5.441920462637 5.819635078141 -5.523718691053 5.857567952178 6.906754778649 -6.906754778649
0.717986314761 -5.452144085956 5.824532058840 -5.527481442205 5.861558121082 6.906754778649 -6.906754778649
0.718475073314 -5.460765203827 5.827861896052 -5.531244193357 5.865548289987 6.906754778649 -6.906754778649
0.718963831867 -5.459157924404 5.834554956978 -5.535006944509 5.869538458892 6.906754778649 -6.906754778649
0.719452590420 -5.465406466072 5.821941809255 -5.538769695661 5.873528627797 6.906754778649 -6.906754778649
0.719941348974 -5.465563579229 5.828718009814 -5.542532446813 5.877518796702 6.906754778649 -6.906754778649
0.720430107527 -5.468527846803 5.836493950429 -5.546295197965 5.881508965606 6.906754778649 -6.906754778649
0.720918866080 -5.473755790057 5.845249922945 -5.550057949116 5.885499134511 6.906754778649 -6.906754778649
0.721407624633 -5.480455160984 5.852488077821 -5.553820700268 5.889489303416 6.906754778649 -6.906754778649
0.721896383187 -5.489046503573 5.862826722060 -5.557583451420 5.893479472321 6.906754778649 -6.906754778649
0.722385141740 -5.489208859815 5.869199605769 -5.561346202572 5.897469641225 6.906754778649 -6.906754778649
0.722873900293 -5.494177556700 5.869093814171 -5.565108953724 5.901459810130 6.906754778649 -6.906754778649
0.723362658847 -5.499661182938 5.868940084120 -5.568871704876 5.905449979035 6.906754778649 -6.906754778649
0.723851417400 -5.513681495892 5.887436953704 -5.572634456028 5.909440147940 6.906754778649 -6.906754778649
0.724340175953 -5.519073912788 5.891011680912 -5.576397207180 5.913430316844 6.906754778649 -6.906754778649
0.724828934506 -5.522806401406 5.883842760716 -5.580159958332 5.917420485749 6.906754778649 -6.906754778649
0.725317693060 -5.525188336090 5.884329674158 -5.583922709484 5.921410654654 6.906754778649 -6.906754778649
0.725806451613 -5.522127548593 5.886564521734 -5.587685460636 5.925400823559 6.906754778649 -6.906754778649
0.726295210166 -5.530341787154 5.886853278776 -5.591448211788 5.929390992463 6.906754778649 -6.906754778649
0.726783968719 -5.526417787543 5.887314550096 -5.595210962940 5.933381161368 6.906754778649 -6.906754778649
0.727272727273 -5.527621204840 5.881537920825 -5.598973714092 5.937371330273 6.906754778649 -6.906754778649
0.727761485826 -5.519761398863 5.878428569515 -5.602736465244 5.941361499178 6.906754778649 -6.906754778649
0.728250244379 -5.533764587696 5.888616146944 -5.606499216396 5.945351668082 6.906754778649 -6.906754778649
0.728739002933 -5.537169052859 5.889743857974 -5.610261967548 5.949341836987 6.906754778649 -6.906754778649
0.729227761486 -5.544283645170 5.884875740954 -5.614024718699 5.953332005892 6.906754778649 -6.906754778649
0.729716520039 -5.551039878185 5.884773404675 -5.617787469851 5.957322174797 6.906754778649 -6.906754778649
0.730205278592 -5.556620866872 5.895355486431 -5.621550221003 5.961312343701 6.906754778649 -6.906754778649
0.730694037146 -5.559700654629 5.897255578077 -5.625312972155 5.965302512606 6.906754778649 -6.906754778649
0.731182795699 -5.565227098210 5.898542493007 -5.629075723307 5.969292681511 6.906754778649 -6.906754778649
0.731671554252 -5.561493014474 5.909088367064 -5.632838474459 5.973282850416 6.906754778649 -6.906754778649
0.732160312805 -5.570489394800 5.906766555067 -5.636601225611 5.977273019320 6.906754778649 -6.906754778649
0.732649071359 -5.571395656316 5.898663412658 -5.640363976763 5.981263188225 6.906754778649 -6.906754778649
0.733137829912 -5.570460759148 5.903313913230 -5.644126727915 5.985253357130 6.906754778649 -6.906754778649
0.733626588465 -5.586846819349 5.902408889445 -5.647889479067 5.989243526035 6.906754778649 -6.906754778649
0.734115347019 -5.590473522069 5.908580667122 -5.651652230219 5.993233694939 6.906754778649 -6.906754778649
0.734604105572 -5.599541566875 5.911147669218 -5.655414981371 5.997223863844 6.906754778649 -6.906754778649
0.735092864125 -5.602254446881 5.926576856128 -5.659177732523 6.001214032749 6.906754778649 -6.906754778649
0.735581622678 -5.603108082546 5.939726266284 -5.662940483675 6.005204201654 6.906754778649 -6.906754778649
0.736070381232 -5.601969383838 5.946116685313 -5.666703234827 6.009194370558 6.906754778649 -6.906754778649
0.736559139785 -5.612080915610 5.965614996173 -5.670465985979 6.013184539463 6.906754778649 -6.906754778649
0.737047898338 -5.613208461889 5.975696212020 -5.674228737131 6.017174708368 6.906754778649 -6.906754778649
0.737536656891 -5.622156774591 5.978626602246 -5.677991488283 6.021164877273 6.906754778649 -6.906754778649
0.738025415445 -5.630236768982 5.977266675711 -5.681754239434 6.025155046177 6.906754778649 -6.906754778649
0.738514173998 -5.625740679569 5.984432581310 -5.685516990586 6.029145215082 6.906754778649 -6.906754778649
0.739002932551 -5.626306873041 5.992949474283 -5.689279741738 6.033135383987 6.906754778649 -6.906754778649
0.739491691105 -5.641091900621 6.008698297261 -5.693042492890 6.037125552892 6.906754778649 -6.906754778649
0.739980449658 -5.642560508107 6.005472852922 -5.696805244042 6.041115721796 6.906754778649 -6.906754778649
0.740469208211 -5.649904201076 6.009309167289 -5.700567995194 6.045105890701 6.906754778649 -6.906754778649
0.740957966764 -5.654621639354 6.010473113229 -5.704330746346 6.049096059606 6.906754778649 -6.906754778649
0.741446725318 -5.657955228544 6.009574178039 -5.708093497498 6.053086228511 6.906754778649 -6.906754778649
0.741935483871 -5.664175294523 6.018700589427 -5.711856248650 6.057076397415 6.906754778649 -6.906754778649
0.742424242424 -5.667242493645 6.015044709843 -5.715618999802 6.061066566320 6.906754778649 -6.906754778649
0.742913000978 -5.668885561714 6.017863730287 -5.719381750954 6.065056735225 6.906754778649 -6.906754778649
0.743401759531 -5.670702758425 6.020566985508 -5.723144502106 6.069046904130 6.906754778649 -6.906754778649
0.743890518084 -5.673596482911 6.024134948668 -5.726907253258 6.073037073034 6.906754778649 -6.906754778649
0.744379276637 -5.671915811789 6.018313888616 -5.730670004410 6.077027241939 6.906754778649 -6.906754778649
0.744868035191 -5.679811527013 6.023020614349 -5.734432755562 6.081017410844 6.906754778649 -6.906754778649
0.745356793744 -5.682174630136 6.036825166915 -5.738195506714 6.085007579749 6.906754778649 -6.906754778649
0.745845552297 -5.683361293881 6.036693872571 -5.741958257866 6.088997748653 6.906754778649 -6.906754778649
0.746334310850 -5.684987520482 6.045231689746 -5.745721009018 6.092987917558 6.906754778649 -6.906754778649
0.746823069404 -5.690599719275 6.039311582944 -5.749483760169 6.096978086463 6.906754778649 -6.906754778649
0.747311827957 -5.701170823081 6.025223678714 -5.753246511321 6.100968255368 6.906754778649 -6.906754778649
0.747800586510 -5.695169837930 6.037795570183 -5.757009262473 6.104958424272 6.906754778649 -6.906754778649
0.748289345064 -5.700645037607 6.040132867401 -5.760772013625 6.108948593177 6.906754778649 -6.906754778649
0.748778103617 -5.709025600941 6.046029475629 -5.764534764777 6.112938762082 6.906754778649 -6.906754778649
0.749266862170 -5.714274139817 6.054159966378 -5.768297515929 6.116928930987 6.906754778649 -6.906754778649
0.749755620723 -5.713154096222 6.047350827945 -5.772060267081 6.120919099891 6.906754778649 -6.906754778649
0.750244379277 -5.714105407551 6.043821607476 -5.775823018233 6.124909268796 6.906754778649 -6.906754778649
0.750733137830 -5.707621698476 6.051475282312 -5.779585769385 6.128899437701 6.906754778649 -6.906754778649
0.751221896383 -5.713377257590 6.050071556681 -5.783348520537 6.132889606606 6.906754778649 -6.906754778649
0.751710654936 -5.719042642033 6.058643750090 -5.787111271689 6.136879775510 6.906754778649 -6.906754778649
0.752199413490 -5.719886108786 6.071461845441 -5.790874022841 6.140869944415 6.906754778649 -6.906754778649
0.752688172043 -5.735770429185 6.073632850271 -5.794636773993 6.144860113320 6.906754778649 -6.906754778649
0.753176930596 -5.738738687487 6.070599425654 -5.798399525145 6.148850282225 6.906754778649 -6.906754778649
0.753665689150 -5.751509923167 6.073805165127 -5.802162276297 6.152840451129 6.906754778649 -6.906754778649
0.754154447703 -5.758395440926 6.078342842372 -5.805925027449 6.156830620034 6.906754778649 -6.906754778649
0.754643206256 -5.761586500616 6.083989578685 -5.809687778601 6.160820788939 6.906754778649 -6.906754778649
0.755131964809 -5.763819466487 6.086496275861 -5.813450529752 6.164810957844 6.906754778649 -6.906754778649
0.755620723363 -5.768969217389 6.089358538160 -5.817213280904 6.168801126748 6.906754778649 -6.906754778649
0.756109481916 -5.776771700151 6.095236917424 -5.820976032056 6.172791295653 6.906754778649 -6.906754778649
0.756598240469 -5.769955628857 6.107496339992 -5.824738783208 6.176781464558 6.906754778649 -6.906754778649
0.757086999022 -5.771514216788 6.112390321778 -5.828501534360 6.180771633463 6.906754778649 -6.906754778649
0.757575757576 -5.777801846979 6.112573874932 -5.832264285512 6.184761802368 6.906754778649 -6.906754778649
0.758064516129 -5.789698332152 6.121773639234 -5.836027036664 6.188751971272 6.906754778649 -6.906754778649
0.758553274682 -5.795468860055 6.114087985228 -5.839789787816 6.192742140177 6.906754778649 -6.906754778649
0.759042033236 -5.805815794431 6.121036355106 -5.843552538968 6.196732309082 6.906754778649 -6.906754778649
0.759530791789 -5.791571569103 6.139159961079 -5.847315290120 6.200722477987 6.906754778649 -6.906754778649
0.760019550342 -5.800260000745 6.150565387967 -5.851078041272 6.204712646891 6.906754778649 -6.906754778649
0.760508308895 -5.800017610416 6.148178336155 -5.854840792424 6.208702815796 6.906754778649 -6.906754778649
0.760997067449 -5.808184636023 6.156069309105 -5.858603543576 6.212692984701 6.906754778649 -6.906754778649
0.761485826002 -5.817842403593 6.169230014598 -5.862366294728 6.216683153606 6.906754778649 -6.906754778649
0.761974584555 -5.818274998367 6.193461086656 -5.866129045880 6.220673322510 6.906754778649 -6.906754778649
0.762463343109 -5.815887832180 6.199795810528 -5.869891797032 6.224663491415 6.906754778649 -6.906754778649
0.762952101662 -5.825457087140 6.193612790357 -5.873654548184 6.228653660320 6.906754778649 -6.906754778649
0.763440860215 -5.833783133494 6.189930554291 -5.877417299336 6.232643829225 6.906754778649 -6.906754778649
0.763929618768 -5.842180767157 6.188510611298 -5.881180050487 6.236633998129 6.906754778649 -6.906754778649
0.764418377322 -5.840784262491 6.192138440101 -5.884942801639 6.240624167034 6.906754778649 -6.906754778649
0.764907135875 -5.837669305297 6.190059590031 -5.888705552791 6.244614335939 6.906754778649 -6.906754778649
0.765395894428 -5.843462271023 6.198304244482 -5.892468303943 6.248604504844 6.906754778649 -6.906754778649
0.765884652981 -5.849541397855 6.188351604518 -5.896231055095 6.252594673748 6.906754778649 -6.906754778649
0.766373411535 -5.858594513049 6.204862843203 -5.899993806247 6.256584842653 6.906754778649 -6.906754778649
0.766862170088 -5.859117178886 6.212950178661 -5.903756557399 6.260575011558 6.906754778649 -6.906754778649
0.767350928641 -5.873947949650 6.205686571272 -5.907519308551 6.264565180463 6.906754778649 -6.906754778649
0.767839687195 -5.877885506026 6.209614429870 -5.911282059703 6.268555349367 6.906754778649 -6.906754778649
0.768328445748 -5.888808507911 6.215371499937 -5.915044810855 6.272545518272 6.906754778649 -6.906754778649
0.768817204301 -5.898345531932 6.212521941338 -5.918807562007 6.276535687177 6.906754778649 -6.906754778649
0.769305962854 -5.911165025993 6.214933476641 -5.922570313159 6.280525856082 6.906754778649 -6.906754778649
0.769794721408 -5.915988187601 6.214604552799 -5.926333064311 6.284516024986 6.906754778649 -6.906754778649
0.770283479961 -5.918050176687 6.230691842887 -5.930095815463 6.288506193891 6.906754778649 -6.906754778649
0.770772238514 -5.930022171958 6.232404582847 -5.933858566615 6.292496362796 6.906754778649 -6.906754778649
0.771260997067 -5.943923879172 6.243472878621 -5.937621317767 6.296486531701 6.906754778649 -6.906754778649
0.771749755621 -5.940219528584 6.232499190249 -5.941384068919 6.300476700605 6.906754778649 -6.906754778649
0.772238514174 -5.942063074668 6.238374958379 -5.945146820071 6.304466869510 6.906754778649 -6.906754778649
0.772727272727 -5.949534232397 6.248291589064 -5.948909571222 6.308457038415 6.906754778649 -6.906754778649
0.773216031281 -5.943358330103 6.259512831718 -5.952672322374 6.312447207320 6.906754778649 -6.906754778649
0.773704789834 -5.946668945410 6.264298428723 -5.956435073526 6.316437376224 6.906754778649 -6.906754778649
0.774193548387 -5.950957237506 6.273252929762 -5.960197824678 6.320427545129 6.906754778649 -6.906754778649
0.774682306940 -5.955867959524 6.271041999680 -5.963960575830 6.324417714034 6.906754778649 -6.906754778649
0.775171065494 -5.965708936217 6.261845828912 -5.967723326982 6.328407882939 6.906754778649 -6.906754778649
0.775659824047 -5.975203737582 6.270710733927 -5.971486078134 6.332398051843 6.906754778649 -6.906754778649
0.776148582600 -5.987067205838 6.276253223421 -5.975248829286 6.336388220748 6.906754778649 -6.906754778649
0.776637341153 -5.987616809978 6.277741293862 -5.979011580438 6.340378389653 6.906754778649 -6.906754778649
0.777126099707 -5.988273733655 6.294058714385 -5.982774331590 6.344368558558 6.906754778649 -6.906754778649
0.777614858260 -5.995473212175 6.300558927674 -5.986537082742 6.348358727462 6.906754778649 -6.906754778649
0.778103616813 -5.992781842512 6.301182093128 -5.990299833894 6.352348896367 6.906754778649 -6.906754778649
0.778592375367 -5.994351065755 6.301635627739 -5.994062585046 6.356339065272 6.906754778649 -6.906754778649
0.779081133920 -5.999532066040 6.301708111793 -5.997825336198 6.360329234177 6.906754778649 -6.906754778649
0.779569892473 -5.999648228527 6.308976887652 -6.001588087350 6.364319403081 6.906754778649 -6.906754778649
0.780058651026 -6.014477704048 6.307297877303 -6.005350838502 6.368309571986 6.906754778649 -6.906754778649
0.780547409580 -6.022888010792 6.314349526363 -6.009113589654 6.372299740891 6.906754778649 -6.906754778649
0.781036168133 -6.030197401615 6.314057010618 -6.012876340805 6.376289909796 6.906754778649 -6.906754778649
0.781524926686 -6.031829821252 6.320821810265 -6.016639091957 6.380280078700 6.906754778649 -6.906754778649
0.782013685239 -6.029502047975 6.330182471717 -6.020401843109 6.384270247605 6.906754778649 -6.906754778649
0.782502443793 -6.026954088770 6.337359487493 -6.024164594261 6.388260416510 6.906754778649 -6.906754778649
0.782991202346 -6.029350668377 6.347654431973 -6.027927345413 6.392250585415 6.906754778649 -6.906754778649
0.783479960899 -6.036922832420 6.358564781588 -6.031690096565 6.396240754319 6.906754778649 -6.906754778649
0.783968719453 -6.049904421895 6.369504088929 -6.035452847717 6.400230923224 6.906754778649 -6.906754778649
0.784457478006 -6.054249765841 6.385692137637 -6.039215598869 6.404221092129 6.906754778649 -6.906754778649
0.784946236559 -6.053721745841 6.388181833252 -6.042978350021 6.408211261034 6.906754778649 -6.906754778649
0.785434995112 -6.048883549750 6.390420712253 -6.046741101173 6.412201429938 6.906754778649 -6.906754778649
0.785923753666 -6.041024823731 6.389201992744 -6.050503852325 6.416191598843 6.906754778649 -6.906754778649
0.786412512219 -6.037954974677 6.400812073988 -6.054266603477 6.420181767748 6.906754778649 -6.906754778649
0.786901270772 -6.045807513474 6.406131173880 -6.058029354629 6.424171936653 6.906754778649 -6.906754778649
0.787390029326 -6.055428616340 6.402645027552 -6.061792105781 6.428162105557 6.906754778649 -6.906754778649
0.787878787879 -6.058693819660 6.404123168331 -6.065554856933 6.432152274462 6.906754778649 -6.906754778649
0.788367546432 -6.055162853316 6.415508162863 -6.069317608085 6.436142443367 6.906754778649 -6.906754778649
0.788856304985 -6.062110118442 6.413166465370 -6.073080359237 6.440132612272 6.906754778649 -6.906754778649
0.789345063539 -6.067115457209 6.424196065553 -6.076843110389 6.444122781176 6.906754778649 -6.906754778649
0.789833822092 -6.067544541048 6.428896967559 -6.080605861540 6.448112950081 6.906754778649 -6.906754778649
0.790322580645 -6.078960402550 6.442314797555 -6.084368612692 6.452103118986 6.906754778649 -6.906754778649
0.790811339198 -6.090122523548 6.451309352227 -6.088131363844 6.456093287891 6.906754778649 -6.906754778649
0.791300097752 -6.098749247570 6.455491246896 -6.091894114996 6.460083456795 6.906754778649 -6.906754778649
0.791788856305 -6.100555830696 6.449087781452 -6.095656866148 6.464073625700 6.906754778649 -6.906754778649
0.792277614858 -6.104601759433 6.443889839696 -6.099419617300 6.468063794605 6.906754778649 -6.906754778649
0.792766373412 -6.113325606974 6.449301949525 -6.103182368452 6.472053963510 6.906754778649 -6.906754778649
0.793255131965 -6.117016139062 6.463988092940 -6.106945119604 6.476044132414 6.906754778649 -6.906754778649
0.793743890518 -6.121213569176 6.468797312086 -6.110707870756 6.480034301319 6.906754778649 -6.906754778649
0.794232649071 -6.120675578122 6.484401147090 -6.114470621908 6.484024470224 6.906754778649 -6.906754778649
0.794721407625 -6.126409706702 6.491989273951 -6.118233373060 6.488014639129 6.906754778649 -6.906754778649
0.795210166178 -6.116458227459 6.498694233117 -6.121996124212 6.492004808034 6.906754778649 -6.906754778649
0.795698924731 -6.111754785467 6.506919865638 -6.125758875364 6.495994976938 6.906754778649 -6.906754778649
0.796187683284 -6.110978667742 6.516628272007 -6.129521626516 6.499985145843 6.906754778649 -6.906754778649
0.796676441838 -6.111883416485 6.517260274086 -6.133284377668 6.503975314748 6.906754778649 -6.906754778649
0.797165200391 -6.120384648720 6.509945703574 -6.137047128820 6.507965483653 6.906754778649 -6.906754778649
0.797653958944 -6.117032730102 6.522112816775 -6.140809879972 6.511955652557 6.906754778649 -6.906754778649
0.798142717498 -6.131508396238 6.535455332274 -6.144572631123 6.515945821462 6.906754778649 -6.906754778649
0.798631476051 -6.130232638985 6.535206223060 -6.148335382275 6.519935990367 6.906754778649 -6.906754778649
0.799120234604 -6.146007258474 6.539395607048 -6.152098133427 6.523926159272 6.906754778649 -6.906754778649
0.799608993157 -6.155230535692 6.542432516285 -6.155860884579 6.527916328176 6.906754778649 -6.906754778649
0.800097751711 -6.159313943749 6.546022610245 -6.159623635731 6.531906497081 6.906754778649 -6.906754778649
0.800586510264 -6.168520895211 6.539562685536 -6.163386386883 6.535896665986 6.906754778649 -6.906754778649
0.801075268817 -6.180764811682 6.540623519915 -6.167149138035 6.539886834891 6.906754778649 -6.906754778649
0.801564027370 -6.197663732329 6.543505303373 -6.170911889187 6.543877003795 6.906754778649 -6.906754778649
0.802052785924 -6.213431780774 6.549934708179 -6.174674640339 6.547867172700 6.906754778649 -6.906754778649
0.802541544477 -6.220804685656 6.555561234433 -6.178437391491 6.551857341605 6.906754778649 -6.906754778649
0.803030303030 -6.227919906529 6.554618660475 -6.182200142643 6.555847510510 6.906754778649 -6.906754778649
0.803519061584 -6.237912516669 6.565971806594 -6.185962893795 6.559837679414 6.906754778649 -6.906754778649
0.804007820137 -6.242474959360 6.566546738642 -6.189725644947 6.563827848319 6.906754778649 -6.906754778649
0.804496578690 -6.253511425958 6.585808344893 -6.193488396099 6.567818017224 6.906754778649 -6.906754778649
0.804985337243 -6.256459881500 6.577374106649 -6.197251147251 6.571808186129 6.906754778649 -6.906754778649
0.805474095797 -6.269360274005 6.570355441359 -6.201013898403 6.575798355033 6.906754778649 -6.906754778649
0.805962854350 -6.271017271979 6.572484758349 -6.204776649555 6.579788523938 6.906754778649 -6.906754778649
0.806451612903 -6.262775352473 6.579087919853 -6.208539400707 6.583778692843 6.906754778649 -6.906754778649
0.806940371457 -6.260646498645 6.574611834294 -6.212302151858 6.587768861748 6.906754778649 -6.906754778649
0.807429130010 -6.266045964919 6.586851272873 -6.216064903010 6.591759030652 6.906754778649 -6.906754778649
0.807917888563 -6.263589484901 6.584498932870 -6.219827654162 6.595749199557 6.906754778649 -6.906754778649
0.808406647116 -6.268823164033 6.591502590936 -6.223590405314 6.599739368462 6.906754778649 -6.906754778649
0.808895405670 -6.270119204594 6.588611827681 -6.227353156466 6.603729537367 6.906754778649 -6.906754778649
0.809384164223 -6.279457916524 6.589041509993 -6.231115907618 6.607719706271 6.906754778649 -6.906754778649
0.809872922776 -6.284666639835 6.587285783594 -6.234878658770 6.611709875176 6.906754778649 -6.906754778649
0.810361681329 -6.284625213881 6.593772030242 -6.238641409922 6.615700044081 6.906754778649 -6.906754778649
0.810850439883 -6.282904646733 6.609762116949 -6.242404161074 6.619690212986 6.906754778649 -6.906754778649
0.811339198436 -6.285250162110 6.610740970646 -6.246166912226 6.623680381890 6.906754778649 -6.906754778649
0.811827956989 -6.291927933192 6.623087815671 -6.249929663378 6.627670550795 6.906754778649 -6.906754778649
0.812316715543 -6.290257937761 6.646015142707 -6.253692414530 6.631660719700 6.906754778649 -6.906754778649
0.812805474096 -6.293337338322 6.642495518595 -6.257455165682 6.635650888605 6.906754778649 -6.906754778649
0.813294232649 -6.299815697490 6.640125858380 -6.261217916834 6.639641057509 6.906754778649 -6.906754778649
0.813782991202 -6.303383836366 6.640160709646 -6.264980667986 6.643631226414 6.906754778649 -6.906754778649
0.814271749756 -6.293287139420 6.634018763346 -6.268743419138 6.647621395319 6.906754778649 -6.906754778649
0.814760508309 -6.296399576704 6.636590983602 -6.272506170290 6.651611564224 6.906754778649 -6.906754778649
0.815249266862 -6.294132892108 6.628515017179 -6.276268921442 6.655601733128 6.906754778649 -6.906754778649
0.815738025415 -6.303738552611 6.634426852033 -6.280031672593 6.659591902033 6.906754778649 -6.906754778649
0.816226783969 -6.311744712892 6.640683249832 -6.283794423745 6.663582070938 6.906754778649 -6.906754778649
0.816715542522 -6.317231202606 6.647614483925 -6.287557174897 6.667572239843 6.906754778649 -6.906754778649
0.817204301075 -6.315784131433 6.656574547313 -6.291319926049 6.671562408747 6.906754778649 -6.906754778649
0.817693059629 -6.316949521100 6.660701913436 -6.295082677201 6.675552577652 6.906754778649 -6.906754778649
0.818181818182 -6.327520905749 6.657796873581 -6.298845428353 6.679542746557 6.906754778649 -6.906754778649
0.818670576735 -6.332441560808 6.654876757644 -6.302608179505 6.683532915462 6.906754778649 -6.906754778649
0.819159335288 -6.343363836898 6.654092460965 -6.306370930657 6.687523084366 6.906754778649 -6.906754778649
0.819648093842 -6.338394504858 6.642633929048 -6.310133681809 6.691513253271 6.906754778649 -6.906754778649
0.820136852395 -6.349093449428 6.645794368199 -6.313896432961 6.695503422176 6.906754778649 -6.906754778649
0.820625610948 -6.353646529854 6.654122340499 -6.317659184113 6.699493591081 6.906754778649 -6.906754778649
0.821114369501 -6.359206447222 6.661147383493 -6.321421935265 6.703483759985 6.906754778649 -6.906754778649
0.821603128055 -6.361088826981 6.662815643699 -6.325184686417 6.707473928890 6.906754778649 -6.906754778649
0.822091886608 -6.363357046338 6.659006490332 -6.328947437569 6.711464097795 6.906754778649 -6.906754778649
0.822580645161 -6.369934589053 6.661459296261 -6.332710188721 6.715454266700 6.906754778649 -6.906754778649
0.823069403715 -6.376133082370 6.664923167682 -6.336472939873 6.719444435604 6.906754778649 -6.906754778649
0.823558162268 -6.373430988685 6.662042537769 -6.340235691025 6.723434604509 6.906754778649 -6.906754778649
0.824046920821 -6.373612173040 6.663047653936 -6.343998442176 6.727424773414 6.906754778649 -6.906754778649
0.824535679374 -6.380128351070 6.670776967945 -6.347761193328 6.731414942319 6.906754778649 -6.906754778649
0.825024437928 -6.375734263930 6.665118092307 -6.351523944480 6.735405111223 6.906754778649 -6.906754778649
0.825513196481 -6.375692875699 6.671523888667 -6.355286695632 6.739395280128 6.906754778649 -6.906754778649
0.826001955034 -6.371146109178 6.674432582012 -6.359049446784 6.743385449033 6.906754778649 -6.906754778649
0.826490713587 -6.369717766870 6.686033232904 -6.362812197936 6.747375617938 6.906754778649 -6.906754778649
0.826979472141 -6.373446437312 6.683871255095 -6.366574949088 6.751365786842 6.906754778649 -6.906754778649
0.827468230694 -6.374669078971 6.684178254646 -6.370337700240 6.755355955747 6.906754778649 -6.906754778649
0.827956989247 -6.379019702258 6.687744581489 -6.374100451392 6.759346124652 6.906754778649 -6.906754778649
0.828445747801 -6.382463203295 6.694901279115 -6.377863202544 6.763336293557 6.906754778649 -6.906754778649
0.828934506354 -6.381619558339 6.709158924967 -6.381625953696 6.767326462461 6.906754778649 -6.906754778649
0.829423264907 -6.395901613581 6.710077281742 -6.385388704848 6.771316631366 6.906754778649 -6.906754778649
0.829912023460 -6.411035052274 6.715442358705 -6.389151456000 6.775306800271 6.906754778649 -6.906754778649
0.830400782014 -6.419580094495 6.722619759868 -6.392914207152 6.779296969176 6.906754778649 -6.906754778649
0.830889540567 -6.432350792615 6.722991389847 -6.396676958304 6.783287138080 6.906754778649 -6.906754778649
0.831378299120 -6.440921858721 6.733938648569 -6.400439709456 6.787277306985 6.906754778649 -6.906754778649
0.831867057674 -6.441861377926 6.745438002792 -6.404202460608 6.791267475890 6.906754778649 -6.906754778649
0.832355816227 -6.435206328117 6.750347432770 -6.407965211760 6.795257644795 6.906754778649 -6.906754778649
0.832844574780 -6.443516977898 6.762565453814 -6.411727962911 6.799247813700 6.906754778649 -6.906754778649
0.833333333333 -6.458193915649 6.772281364380 -6.415490714063 6.803237982604 6.906754778649 -6.906754778649
0.833822091887 -6.461184399091 6.777723677312 -6.419253465215 6.807228151509 6.906754778649 -6.906754778649
0.834310850440 -6.454739613463 6.784397644860 -6.423016216367 6.811218320414 6.906754778649 -6.906754778649
0.834799608993 -6.446997409490 6.788039882378 -6.426778967519 6.815208489319 6.906754778649 -6.906754778649
0.835288367546 -6.461264608067 6.788526876705 -6.430541718671 6.819198658223 6.906754778649 -6.906754778649
0.835777126100 -6.464452210958 6.795822110352 -6.434304469823 6.823188827128 6.906754778649 -6.906754778649
0.836265884653 -6.468752864213 6.790196267563 -6.438067220975 6.827178996033 6.906754778649 -6.906754778649
0.836754643206 -6.465073261396 6.779044479342 -6.441829972127 6.831169164938 6.906754778649 -6.906754778649
0.837243401760 -6.472820519474 6.789974560745 -6.445592723279 6.835159333842 6.906754778649 -6.906754778649
0.837732160313 -6.479535471407 6.790779751862 -6.449355474431 6.839149502747 6.906754778649 -6.906754778649
0.838220918866 -6.472951374610 6.793616963382 -6.453118225583 6.843139671652 6.906754778649 -6.906754778649
0.838709677419 -6.472375556622 6.811566054849 -6.456880976735 6.847129840557 6.906754778649 -6.906754778649
0.839198435973 -6.468881347054 6.804752948907 -6.460643727887 6.851120009461 6.906754778649 -6.906754778649
0.839687194526 -6.470093030435 6.800229384825 -6.464406479039 6.855110178366 6.906754778649 -6.906754778649
0.840175953079 -6.480227052285 6.804030499672 -6.468169230191 6.859100347271 6.906754778649 -6.906754778649
0.840664711632 -6.468991944251 6.803836335497 -6.471931981343 6.863090516176 6.906754778649 -6.906754778649
0.841153470186 -6.477114311397 6.806642809219 -6.475694732495 6.867080685080 6.906754778649 -6.906754778649
0.841642228739 -6.486878735210 6.810359793655 -6.479457483646 6.871070853985 6.906754778649 -6.906754778649
0.842130987292 -6.495716297588 6.829439798780 -6.483220234798 6.875061022890 6.906754778649 -6.906754778649
0.842619745846 -6.491651093912 6.839667360520 -6.486982985950 6.879051191795 6.906754778649 -6.906754778649
0.843108504399 -6.489116498190 6.846661376260 -6.490745737102 6.883041360699 6.906754778649 -6.906754778649
0.843597262952 -6.487942925212 6.850631737301 -6.494508488254 6.887031529604 6.906754778649 -6.906754778649
0.844086021505 -6.490380159444 6.858865277621 -6.498271239406 6.891021698509 6.906754778649 -6.906754778649
0.844574780059 -6.495877742522 6.861521437522 -6.502033990558 6.895011867414 6.906754778649 -6.906754778649
0.845063538612 -6.504579252692 6.863651222495 -6.505796741710 6.899002036318 6.906754778649 -6.906754778649
0.845552297165 -6.505999160340 6.857871222826 -6.509559492862 6.902992205223 6.906754778649 -6.906754778649
0.846041055718 -6.512162140333 6.850990573451 -6.513322244014 6.906982374128 6.906754778649 -6.906754778649
0.846529814272 -6.507895390312 6.853104217604 -6.517084995166 6.910972543033 6.906754778649 -6.906754778649
0.847018572825 -6.506475798456 6.856958538468 -6.520847746318 6.914962711937 6.906754778649 -6.906754778649
0.847507331378 -6.517610878979 6.860989405521 -6.524610497470 6.918952880842 6.906754778649 -6.906754778649
0.847996089932 -6.524308531385 6.861487301288 -6.528373248622 6.922943049747 6.906754778649 -6.906754778649
0.848484848485 -6.525163879926 6.863061578054 -6.532135999774 6.926933218652 6.906754778649 -6.906754778649
0.848973607038 -6.534911076407 6.862910356235 -6.535898750926 6.930923387556 6.906754778649 -6.906754778649
0.849462365591 -6.538585234915 6.873945465962 -6.539661502078 6.934913556461 6.906754778649 -6.906754778649
0.849951124145 -6.546878797946 6.884266212542 -6.543424253229 6.938903725366 6.906754778649 -6.906754778649
0.850439882698 -6.545093509677 6.896286541225 -6.547187004381 6.942893894271 6.906754778649 -6.906754778649
0.850928641251 -6.553008452687 6.895990043339 -6.550949755533 6.946884063175 6.906754778649 -6.906754778649
0.851417399804 -6.557516144640 6.905631718418 -6.554712506685 6.950874232080 6.906754778649 -6.906754778649
0.851906158358 -6.558686280010 6.909392562706 -6.558475257837 6.954864400985 6.906754778649 -6.906754778649
0.852394916911 -6.560190840599 6.914400158739 -6.562238008989 6.958854569890 6.906754778649 -6.906754778649
0.852883675464 -6.563485130559 6.922138351962 -6.566000760141 6.962844738794 6.906754778649 -6.906754778649
0.853372434018 -6.560715001375 6.929673777983 -6.569763511293 6.966834907699 6.906754778649 -6.906754778649
0.853861192571 -6.573439369579 6.938816076130 -6.573526262445 6.970825076604 6.906754778649 -6.906754778649
0.854349951124 -6.574336709729 6.948616432751 -6.577289013597 6.974815245509 6.906754778649 -6.906754778649
0.854838709677 -6.579442395631 6.950248343994 -6.581051764749 6.978805414413 6.906754778649 -6.906754778649
0.855327468231 -6.577375302271 6.970196417523 -6.584814515901 6.982795583318 6.906754778649 -6.906754778649
0.855816226784 -6.580708087172 6.978302955058 -6.588577267053 6.986785752223 6.906754778649 -6.906754778649
0.856304985337 -6.585676610206 6.984568265640 -6.592340018205 6.990775921128 6.906754778649 -6.906754778649
0.856793743891 -6.577640605717 6.986731078753 -6.596102769357 6.994766090032 6.906754778649 -6.906754778649
0.857282502444 -6.579880022780 6.992701950478 -6.599865520509 6.998756258937 6.906754778649 -6.906754778649
0.857771260997 -6.581479932032 6.994207758331 -6.603628271661 7.002746427842 6.906754778649 -6.906754778649
0.858260019550 -6.578511748410 7.014443238032 -6.607391022813 7.006736596747 6.906754778649 -6.906754778649
0.858748778104 -6.582939715606 7.020099976552 -6.611153773964 7.010726765651 6.906754778649 -6.906754778649
0.859237536657 -6.589209914162 7.030301086967 -6.614916525116 7.014716934556 6.906754778649 -6.906754778649
0.859726295210 -6.597760749531 7.039292849361 -6.618679276268 7.018707103461 6.906754778649 -6.906754778649
0.860215053763 -6.593570260687 7.043888224138 -6.622442027420 7.022697272366 6.906754778649 -6.906754778649
0.860703812317 -6.594325677794 7.051331153748 -6.626204778572 7.026687441270 6.906754778649 -6.906754778649
0.861192570870 -6.598360316154 7.066009956933 -6.629967529724 7.030677610175 6.906754778649 -6.906754778649
0.861681329423 -6.603475221482 7.064226459107 -6.633730280876 7.034667779080 6.906754778649 -6.906754778649
0.862170087977 -6.609984450957 7.073875379581 -6.637493032028 7.038657947985 6.906754778649 -6.906754778649
0.862658846530 -6.618195356643 7.071452708845 -6.641255783180 7.042648116889 6.906754778649 -6.906754778649
0.863147605083 -6.620175851026 7.070472018493 -6.645018534332 7.046638285794 6.906754778649 -6.906754778649
0.863636363636 -6.622832642830 7.078947627376 -6.648781285484 7.050628454699 6.906754778649 -6.906754778649
0.864125122190 -6.620829976779 7.082827845921 -6.652544036636 7.054618623604 6.906754778649 -6.906754778649
0.864613880743 -6.616329261366 7.091385874786 -6.656306787788 7.058608792508 6.906754778649 -6.906754778649
0.865102639296 -6.625311216209 7.102651893732 -6.660069538940 7.062598961413 6.906754778649 -6.906754778649
0.865591397849 -6.632305908428 7.112293427793 -6.663832290092 7.066589130318 6.906754778649 -6.906754778649
0.866080156403 -6.630459828603 7.111640176202 -6.667595041244 7.070579299223 6.906754778649 -6.906754778649
0.866568914956 -6.635489697866 7.110382798464 -6.671357792396 7.074569468127 6.906754778649 -6.906754778649
0.867057673509 -6.641551475124 7.131320048999 -6.675120543548 7.078559637032 6.906754778649 -6.906754778649
0.867546432063 -6.645709684580 7.122475604545 -6.678883294699 7.082549805937 6.906754778649 -6.906754778649
0.868035190616 -6.651477091132 7.128799858972 -6.682646045851 7.086539974842 6.906754778649 -6.906754778649
0.868523949169 -6.658152084640 7.137005180063 -6.686408797003 7.090530143746 6.906754778649 -6.906754778649
0.869012707722 -6.669718552381 7.145792483723 -6.690171548155 7.094520312651 6.906754778649 -6.906754778649
0.869501466276 -6.677233055101 7.155909339715 -6.693934299307 7.098510481556 6.906754778649 -6.906754778649
0.869990224829 -6.688049081505 7.162591388597 -6.697697050459 7.102500650461 6.906754778649 -6.906754778649
0.870478983382 -6.684021021350 7.164310336351 -6.701459801611 7.106490819366 6.906754778649 -6.906754778649
0.870967741935 -6.684798798086 7.171888471427 -6.705222552763 7.110480988270 6.906754778649 -6.906754778649
0.871456500489 -6.692310231397 7.179758576592 -6.708985303915 7.114471157175 6.906754778649 -6.906754778649
0.871945259042 -6.697128259257 7.180370406858 -6.712748055067 7.118461326080 6.906754778649 -6.906754778649
0.872434017595 -6.708510978935 7.187332149481 -6.716510806219 7.122451494985 6.906754778649 -6.906754778649
0.872922776149 -6.710265082971 7.203019350894 -6.720273557371 7.126441663889 6.906754778649 -6.906754778649
0.873411534702 -6.709444915580 7.204980746786 -6.724036308523 7.130431832794 6.906754778649 -6.906754778649
0.873900293255 -6.711734474111 7.201153122689 -6.727799059675 7.134422001699 6.906754778649 -6.906754778649
0.874389051808 -6.719316858041 7.216539176080 -6.731561810827 7.138412170604 6.906754778649 -6.906754778649
0.874877810362 -6.727951204610 7.219078760652 -6.735324561979 7.142402339508 6.906754778649 -6.906754778649
0.875366568915 -6.726876612440 7.219200089694 -6.739087313131 7.146392508413 6.906754778649 -6.906754778649
0.875855327468 -6.725969953235 7.231154017461 -6.742850064282 7.150382677318 6.906754778649 -6.906754778649
0.876344086022 -6.725333301454 7.243831201032 -6.746612815434 7.154372846223 6.906754778649 -6.906754778649
0.876832844575 -6.727103640453 7.244418478020 -6.750375566586 7.158363015127 6.906754778649 -6.906754778649
0.877321603128 -6.731288542172 7.241749536737 -6.754138317738 7.162353184032 6.906754778649 -6.906754778649
0.877810361681 -6.733077680197 7.252848841537 -6.757901068890 7.166343352937 6.906754778649 -6.906754778649
0.878299120235 -6.735472538347 7.258405372190 -6.761663820042 7.170333521842 6.906754778649 -6.906754778649
0.878787878788 -6.739232896575 7.262319354043 -6.765426571194 7.174323690746 6.906754778649 -6.906754778649
0.879276637341 -6.739569741066 7.270787979673 -6.769189322346 7.178313859651 6.906754778649 -6.906754778649
0.879765395894 -6.741104513970 7.277303373432 -6.772952073498 7.182304028556 6.906754778649 -6.906754778649
0.880254154448 -6.744820102577 7.276860406897 -6.776714824650 7.186294197461 6.906754778649 -6.906754778649
0.880742913001 -6.746472333480 7.272483392002 -6.780477575802 7.190284366365 6.906754778649 -6.906754778649
0.881231671554 -6.746914692691 7.271937739640 -6.784240326954 7.194274535270 6.906754778649 -6.906754778649
0.881720430108 -6.760096414921 7.275388502975 -6.788003078106 7.198264704175 6.906754778649 -6.906754778649
0.882209188661 -6.763317939987 7.280235142981 -6.791765829258 7.202254873080 6.906754778649 -6.906754778649
0.882697947214 -6.763275548329 7.297089782622 -6.795528580410 7.206245041984 6.906754778649 -6.906754778649
0.883186705767 -6.771962314056 7.302478302285 -6.799291331562 7.210235210889 6.906754778649 -6.906754778649
0.883675464321 -6.767115165575 7.302319482497 -6.803054082714 7.214225379794 6.906754778649 -6.906754778649
0.884164222874 -6.766917281867 7.306913780696 -6.806816833866 7.218215548699 6.906754778649 -6.906754778649
0.884652981427 -6.768171060925 7.317090613218 -6.810579585017 7.222205717603 6.906754778649 -6.906754778649
0.885141739980 -6.777272173291 7.314755332100 -6.814342336169 7.226195886508 6.906754778649 -6.906754778649
0.885630498534 -6.785084702156 7.316432714383 -6.818105087321 7.230186055413 6.906754778649 -6.906754778649
0.886119257087 -6.794980192635 7.328852405098 -6.821867838473 7.234176224318 6.906754778649 -6.906754778649
0.886608015640 -6.807093421778 7.339019808679 -6.825630589625 7.238166393222 6.906754778649 -6.906754778649
0.887096774194 -6.805891508077 7.339529274032 -6.829393340777 7.242156562127 6.906754778649 -6.906754778649
0.887585532747 -6.809144512384 7.336819915046 -6.833156091929 7.246146731032 6.906754778649 -6.906754778649
0.888074291300 -6.826907098661 7.336485962903 -6.836918843081 7.250136899937 6.906754778649 -6.906754778649
0.888563049853 -6.834872716109 7.336512360587 -6.840681594233 7.254127068841 6.906754778649 -6.906754778649
0.889051808407 -6.841579124571 7.329195899933 -6.844444345385 7.258117237746 6.906754778649 -6.906754778649
0.889540566960 -6.840399980105 7.324844008236 -6.848207096537 7.262107406651 6.906754778649 -6.906754778649
0.890029325513 -6.840940489024 7.333341215332 -6.851969847689 7.266097575556 6.906754778649 -6.906754778649
0.890518084066 -6.851110455697 7.346064599216 -6.855732598841 7.270087744460 6.906754778649 -6.906754778649
0.891006842620 -6.852214071016 7.348813573731 -6.859495349993 7.274077913365 6.906754778649 -6.906754778649
0.891495601173 -6.845735819956 7.347370942834 -6.863258101145 7.278068082270 6.906754778649 -6.906754778649
0.891984359726 -6.844790950623 7.356038718672 -6.867020852297 7.282058251175 6.906754778649 -6.906754778649
0.892473118280 -6.850145516107 7.364864068133 -6.870783603449 7.286048420079 6.906754778649 -6.906754778649
0.892961876833 -6.849766387340 7.374327398024 -6.874546354601 7.290038588984 6.906754778649 -6.906754778649
0.893450635386 -6.847758369541 7.392487418320 -6.878309105752 7.294028757889 6.906754778649 -6.906754778649
0.893939393939 -6.853494105571 7.401317534218 -6.882071856904 7.298018926794 6.906754778649 -6.906754778649
0.894428152493 -6.856067264845 7.416962160414 -6.885834608056 7.302009095698 6.906754778649 -6.906754778649
0.894916911046 -6.852465382317 7.433429493331 -6.889597359208 7.305999264603 6.906754778649 -6.906754778649
0.895405669599 -6.856040481744 7.442226166922 -6.893360110360 7.309989433508 6.906754778649 -6.906754778649
0.895894428152 -6.862777142378 7.435604374302 -6.897122861512 7.313979602413 6.906754778649 -6.906754778649
0.896383186706 -6.864319872190 7.424271887870 -6.900885612664 7.317969771317 6.906754778649 -6.906754778649
0.896871945259 -6.864173071957 7.438739003580 -6.904648363816 7.321959940222 6.906754778649 -6.906754778649
0.897360703812 -6.859796081223 7.445997447294 -6.908411114968 7.325950109127 6.906754778649 -6.906754778649
0.897849462366 -6.871140430089 7.449066469660 -6.912173866120 7.329940278032 6.906754778649 -6.906754778649
0.898338220919 -6.862316054512 7.449598696839 -6.915936617272 7.333930446936 6.906754778649 -6.906754778649
0.898826979472 -6.866030081102 7.449496045071 -6.919699368424 7.337920615841 6.906754778649 -6.906754778649
0.899315738025 -6.864418303639 7.447238452235 -6.923462119576 7.341910784746 6.906754778649 -6.906754778649
0.899804496579 -6.860692782289 7.455693967986 -6.927224870728 7.345900953651 6.906754778649 -6.906754778649
0.900293255132 -6.862967030875 7.469165997381 -6.930987621880 7.349891122555 6.906754778649 -6.906754778649
0.900782013685 -6.870517442886 7.488147277539 -6.934750373032 7.353881291460 6.906754778649 -6.906754778649
0.901270772239 -6.865638286575 7.492801603104 -6.938513124184 7.357871460365 6.906754778649 -6.906754778649
0.901759530792 -6.867630126168 7.504011240072 -6.942275875335 7.361861629270 6.906754778649 -6.906754778649
0.902248289345 -6.869569040056 7.500311871000 -6.946038626487 7.365851798174 6.906754778649 -6.906754778649
0.902737047898 -6.869882203684 7.511896561723 -6.949801377639 7.369841967079 6.906754778649 -6.906754778649
0.903225806452 -6.875056269322 7.521503557293 -6.953564128791 7.373832135984 6.906754778649 -6.906754778649
0.903714565005 -6.874440547531 7.525617778971 -6.957326879943 7.377822304889 6.906754778649 -6.906754778649
0.904203323558 -6.871388217810 7.527729367510 -6.961089631095 7.381812473793 6.906754778649 -6.906754778649
0.904692082111 -6.875447988308 7.531960849863 -6.964852382247 7.385802642698 6.906754778649 -6.906754778649
0.905180840665 -6.883104551279 7.529448142840 -6.968615133399 7.389792811603 6.906754778649 -6.906754778649
0.905669599218 -6.887254230151 7.533219272955 -6.972377884551 7.393782980508 6.906754778649 -6.906754778649
0.906158357771 -6.881433769906 7.544183274979 -6.976140635703 7.397773149412 6.906754778649 -6.906754778649
0.906647116325 -6.889004246710 7.540567196539 -6.979903386855 7.401763318317 6.906754778649 -6.906754778649
0.907135874878 -6.902229167368 7.543248742458 -6.983666138007 7.405753487222 6.906754778649 -6.906754778649
0.907624633431 -6.910343765774 7.548538734127 -6.987428889159 7.409743656127 6.906754778649 -6.906754778649
0.908113391984 -6.917631680703 7.557151090935 -6.991191640311 7.413733825032 6.906754778649 -6.906754778649
0.908602150538 -6.920439668632 7.554946706893 -6.994954391463 7.417723993936 6.906754778649 -6.906754778649
0.909090909091 -6.924837479541 7.555560225609 -6.998717142615 7.421714162841 6.906754778649 -6.906754778649
0.909579667644 -6.935885889022 7.555272359651 -7.002479893767 7.425704331746 6.906754778649 -6.906754778649
0.910068426197 -6.934344772463 7.567844999751 -7.006242644919 7.429694500651 6.906754778649 -6.906754778649
0.910557184751 -6.941046900789 7.580798488927 -7.010005396070 7.433684669555 6.906754778649 -6.906754778649
0.911045943304 -6.948551602004 7.585554182587 -7.013768147222 7.437674838460 6.906754778649 -6.906754778649
0.911534701857 -6.941793123126 7.589573573803 -7.017530898374 7.441665007365 6.906754778649 -6.906754778649
0.912023460411 -6.943401901112 7.597481646550 -7.021293649526 7.445655176270 6.906754778649 -6.906754778649
0.912512218964 -6.951329056660 7.595154510659 -7.025056400678 7.449645345174 6.906754778649 -6.906754778649
0.913000977517 -6.960104293127 7.607765214203 -7.028819151830 7.453635514079 6.906754778649 -6.906754778649
0.913489736070 -6.950909666067 7.606310776743 -7.032581902982 7.457625682984 6.906754778649 -6.906754778649
0.913978494624 -6.942450733596 7.621358730182 -7.036344654134 7.461615851889 6.906754778649 -6.906754778649
0.914467253177 -6.953067492780 7.626872797199 -7.040107405286 7.465606020793 6.906754778649 -6.906754778649
0.914956011730 -6.955733985893 7.634443112791 -7.043870156438 7.469596189698 6.906754778649 -6.906754778649
0.915444770283 -6.953040435855 7.629888490001 -7.047632907590 7.473586358603 6.906754778649 -6.906754778649
0.915933528837 -6.956447219185 7.626969142195 -7.051395658742 7.477576527508 6.906754778649 -6.906754778649
0.916422287390 -6.959406142131 7.627531030551 -7.055158409894 7.481566696412 6.906754778649 -6.906754778649
0.916911045943 -6.963332689294 7.639023450504 -7.058921161046 7.485556865317 6.906754778649 -6.906754778649
0.917399804497 -6.970442546720 7.647284286305 -7.062683912198 7.489547034222 6.906754778649 -6.906754778649
0.917888563050 -6.973122811040 7.661752966208 -7.066446663350 7.493537203127 6.906754778649 -6.906754778649
0.918377321603 -6.975751160149 7.660814529930 -7.070209414502 7.497527372031 6.906754778649 -6.906754778649
0.918866080156 -6.984712125902 7.677563600709 -7.073972165654 7.501517540936 6.906754778649 -6.906754778649
0.919354838710 -6.987886286236 7.686371765687 -7.077734916805 7.505507709841 6.906754778649 -6.906754778649
0.919843597263 -6.993482324901 7.691918932314 -7.081497667957 7.509497878746 6.906754778649 -6.906754778649
0.920332355816 -7.001049696773 7.692251736500 -7.085260419109 7.513488047650 6.906754778649 -6.906754778649
0.920821114370 -6.989151389239 7.692437377676 -7.089023170261 7.517478216555 6.906754778649 -6.906754778649
0.921309872923 -6.996089896713 7.693861342466 -7.092785921413 7.521468385460 6.906754778649 -6.906754778649
0.921798631476 -6.997157210560 7.698934929868 -7.096548672565 7.525458554365 6.906754778649 -6.906754778649
0.922287390029 -6.995447824600 7.704564247080 -7.100311423717 7.529448723269 6.906754778649 -6.906754778649
0.922776148583 -6.995195038123 7.694679734671 -7.104074174869 7.533438892174 6.906754778649 -6.906754778649
0.923264907136 -7.000774659123 7.707872915204 -7.107836926021 7.537429061079 6.906754778649 -6.906754778649
0.923753665689 -6.995269794378 7.708107498838 -7.111599677173 7.541419229984 6.906754778649 -6.906754778649
0.924242424242 -6.994544567871 7.708734855044 -7.115362428325 7.545409398888 6.906754778649 -6.906754778649
0.924731182796 -6.996999162492 7.713485329578 -7.119125179477 7.549399567793 6.906754778649 -6.906754778649
0.925219941349 -7.005545960277 7.702956056122 -7.122887930629 7.553389736698 6.906754778649 -6.906754778649
0.925708699902 -7.001949040307 7.705276166453 -7.126650681781 7.557379905603 6.906754778649 -6.906754778649
0.926197458456 -7.009875436396 7.711749459846 -7.130413432933 7.561370074507 6.906754778649 -6.906754778649
0.926686217009 -7.009561682352 7.731987484644 -7.134176184085 7.565360243412 6.906754778649 -6.906754778649
0.927174975562 -7.010385651719 7.726295839980 -7.137938935237 7.569350412317 6.906754778649 -6.906754778649
0.927663734115 -7.024751706307 7.725864645360 -7.141701686388 7.573340581222 6.906754778649 -6.906754778649
0.928152492669 -7.028262526591 7.731901427919 -7.145464437540 7.577330750126 6.906754778649 -6.906754778649
0.928641251222 -7.028564464122 7.733481842845 -7.149227188692 7.581320919031 6.906754778649 -6.906754778649
0.929130009775 -7.033488653235 7.743928148733 -7.152989939844 7.585311087936 6.906754778649 -6.906754778649
0.929618768328 -7.049223785139 7.750465622159 -7.156752690996 7.589301256841 6.906754778649 -6.906754778649
0.930107526882 -7.055517202575 7.755178661264 -7.160515442148 7.593291425745 6.906754778649 -6.906754778649
0.930596285435 -7.058300847983 7.760523904256 -7.164278193300 7.597281594650 6.906754778649 -6.906754778649
0.931085043988 -7.062003119707 7.756003450319 -7.168040944452 7.601271763555 6.906754778649 -6.906754778649
0.931573802542 -7.074200753178 7.759901552191 -7.171803695604 7.605261932460 6.906754778649 -6.906754778649
0.932062561095 -7.078712036912 7.751240374132 -7.175566446756 7.609252101364 6.906754778649 -6.906754778649
0.932551319648 -7.083515529511 7.758148965027 -7.179329197908 7.613242270269 6.906754778649 -6.906754778649
0.933040078201 -7.077609207628 7.766946969090 -7.183091949060 7.617232439174 6.906754778649 -6.906754778649
0.933528836755 -7.077258098991 7.763604360324 -7.186854700212 7.621222608079 6.906754778649 -6.906754778649
0.934017595308 -7.078002089090 7.761483316241 -7.190617451364 7.625212776983 6.906754778649 -6.906754778649
0.934506353861 -7.083982178699 7.756643314091 -7.194380202516 7.629202945888 6.906754778649 -6.906754778649
0.934995112414 -7.074574991660 7.758737484693 -7.198142953668 7.633193114793 6.906754778649 -6.906754778649
0.935483870968 -7.069277739547 7.751941471056 -7.201905704820 7.637183283698 6.906754778649 -6.906754778649
0.935972629521 -7.075801526366 7.765178409487 -7.205668455972 7.641173452602 6.906754778649 -6.906754778649
0.936461388074 -7.064486274156 7.764670392281 -7.209431207123 7.645163621507 6.906754778649 -6.906754778649
0.936950146628 -7.064760683060 7.767093038549 -7.213193958275 7.649153790412 6.906754778649 -6.906754778649
0.937438905181 -7.070568262346 7.780262476582 -7.216956709427 7.653143959317 6.906754778649 -6.906754778649
0.937927663734 -7.070373386014 7.778121087701 -7.220719460579 7.657134128221 6.906754778649 -6.906754778649
0.938416422287 -7.075034254287 7.788221816468 -7.224482211731 7.661124297126 6.906754778649 -6.906754778649
0.938905180841 -7.081372370681 7.803504580985 -7.228244962883 7.665114466031 6.906754778649 -6.906754778649
0.939393939394 -7.086405077604 7.797067688862 -7.232007714035 7.669104634936 6.906754778649 -6.906754778649
0.939882697947 -7.093468819967 7.799828300625 -7.235770465187 7.673094803840 6.906754778649 -6.906754778649
0.940371456500 -7.104480242620 7.798019962712 -7.239533216339 7.677084972745 6.906754778649 -6.906754778649
0.940860215054 -7.110986850619 7.798684709340 -7.243295967491 7.681075141650 6.906754778649 -6.906754778649
0.941348973607 -7.102087836794 7.797308244284 -7.247058718643 7.685065310555 6.906754778649 -6.906754778649
0.941837732160 -7.105876704041 7.803413267119 -7.250821469795 7.689055479459 6.906754778649 -6.906754778649
0.942326490714 -7.112612602720 7.808098747855 -7.254584220947 7.693045648364 6.906754778649 -6.906754778649
0.942815249267 -7.120332438770 7.806391250800 -7.258346972099 7.697035817269 6.906754778649 -6.906754778649
0.943304007820 -7.132502217901 7.810967035210 -7.262109723251 7.701025986174 6.906754778649 -6.906754778649
0.943792766373 -7.129279653905 7.823078261410 -7.265872474403 7.705016155078 6.906754778649 -6.906754778649
0.944281524927 -7.134175346119 7.816937201805 -7.269635225555 7.709006323983 6.906754778649 -6.906754778649
0.944770283480 -7.130654929960 7.829122604875 -7.273397976707 7.712996492888 6.906754778649 -6.906754778649
0.945259042033 -7.130691843113 7.830355872575 -7.277160727858 7.716986661793 6.906754778649 -6.906754778649
0.945747800587 -7.143932268206 7.833821135796 -7.280923479010 7.720976830698 6.906754778649 -6.906754778649
0.946236559140 -7.145214622642 7.836635955858 -7.284686230162 7.724966999602 6.906754778649 -6.906754778649
0.946725317693 -7.144485641086 7.837762048908 -7.288448981314 7.728957168507 6.906754778649 -6.906754778649
0.947214076246 -7.152445356253 7.836172596192 -7.292211732466 7.732947337412 6.906754778649 -6.906754778649
0.947702834800 -7.155045561938 7.838019841416 -7.295974483618 7.736937506317 6.906754778649 -6.906754778649
0.948191593353 -7.166861853008 7.839778782379 -7.299737234770 7.740927675221 6.906754778649 -6.906754778649
0.948680351906 -7.170517124441 7.837730702096 -7.303499985922 7.744917844126 6.906754778649 -6.906754778649
0.949169110459 -7.169986164674 7.844941636805 -7.307262737074 7.748908013031 6.906754778649 -6.906754778649
0.949657869013 -7.190157319989 7.841252476120 -7.311025488226 7.752898181936 6.906754778649 -6.906754778649
0.950146627566 -7.194673672414 7.846395308221 -7.314788239378 7.756888350840 6.906754778649 -6.906754778649
0.950635386119 -7.208078220373 7.850716055663 -7.318550990530 7.760878519745 6.906754778649 -6.906754778649
0.951124144673 -7.211155098718 7.849166925754 -7.322313741682 7.764868688650 6.906754778649 -6.906754778649
0.951612903226 -7.207667663416 7.856539850480 -7.326076492834 7.768858857555 6.906754778649 -6.906754778649
0.952101661779 -7.212697670855 7.846277574230 -7.329839243986 7.772849026459 6.906754778649 -6.906754778649
0.952590420332 -7.215683859703 7.848332074082 -7.333601995138 7.776839195364 6.906754778649 -6.906754778649
0.953079178886 -7.208282982771 7.843977235174 -7.337364746290 7.780829364269 6.906754778649 -6.906754778649
0.953567937439 -7.212957517121 7.840060783258 -7.341127497441 7.784819533174 6.906754778649 -6.906754778649
0.954056695992 -7.222522379232 7.851187992583 -7.344890248593 7.788809702078 6.906754778649 -6.906754778649
0.954545454545 -7.233822665026 7.854522252462 -7.348652999745 7.792799870983 6.906754778649 -6.906754778649
0.955034213099 -7.242173928873 7.853737578356 -7.352415750897 7.796790039888 6.906754778649 -6.906754778649
0.955522971652 -7.247180942893 7.865173151427 -7.356178502049 7.800780208793 6.906754778649 -6.906754778649
0.956011730205 -7.256388372875 7.874702688163 -7.359941253201 7.804770377697 6.906754778649 -6.906754778649
0.956500488759 -7.269443395448 7.876324502235 -7.363704004353 7.808760546602 6.906754778649 -6.906754778649
0.956989247312 -7.280527313941 7.872337588408 -7.367466755505 7.812750715507 6.906754778649 -6.906754778649
0.957478005865 -7.280349955340 7.881017341897 -7.371229506657 7.816740884412 6.906754778649 -6.906754778649
0.957966764418 -7.283878514451 7.884867595800 -7.374992257809 7.820731053316 6.906754778649 -6.906754778649
0.958455522972 -7.278177971601 7.884014157817 -7.378755008961 7.824721222221 6.906754778649 -6.906754778649
0.958944281525 -7.285272848044 7.891198191706 -7.382517760113 7.828711391126 6.906754778649 -6.906754778649
0.959433040078 -7.296793182390 7.900440933565 -7.386280511265 7.832701560031 6.906754778649 -6.906754778649
0.959921798631 -7.304948366347 7.907768523989 -7.390043262417 7.836691728935 6.906754778649 -6.906754778649
0.960410557185 -7.313192602479 7.908897445591 -7.393806013569 7.840681897840 6.906754778649 -6.906754778649
0.960899315738 -7.321206968041 7.904126277050 -7.397568764721 7.844672066745 6.906754778649 -6.906754778649
0.961388074291 -7.323292014309 7.921932351690 -7.401331515873 7.848662235650 6.906754778649 -6.906754778649
0.961876832845 -7.320647678954 7.922218622909 -7.405094267025 7.852652404554 6.906754778649 -6.906754778649
0.962365591398 -7.324593299878 7.918705298422 -7.408857018176 7.856642573459 6.906754778649 -6.906754778649
0.962854349951 -7.330929441183 7.917722917299 -7.412619769328 7.860632742364 6.906754778649 -6.906754778649
0.963343108504 -7.340210412112 7.919392146486 -7.416382520480 7.864622911269 6.906754778649 -6.906754778649
0.963831867058 -7.347476722636 7.924477751170 -7.420145271632 7.868613080173 6.906754778649 -6.906754778649
0.964320625611 -7.346364651134 7.932522912419 -7.423908022784 7.872603249078 6.906754778649 -6.906754778649
0.964809384164 -7.349670980873 7.937120061617 -7.427670773936 7.876593417983 6.906754778649 -6.906754778649
0.965298142717 -7.353188196408 7.947533021133 -7.431433525088 7.880583586888 6.906754778649 -6.906754778649
0.965786901271 -7.356733073933 7.946413912737 -7.435196276240 7.884573755792 6.906754778649 -6.906754778649
0.966275659824 -7.356270373928 7.953714211998 -7.438959027392 7.888563924697 6.906754778649 -6.906754778649
0.966764418377 -7.361811531869 7.957255890342 -7.442721778544 7.892554093602 6.906754778649 -6.906754778649
0.967253176931 -7.360419415757 7.964837112333 -7.446484529696 7.896544262507 6.906754778649 -6.906754778649
0.967741935484 -7.364654813739 7.965347561080 -7.450247280848 7.900534431411 6.906754778649 -6.906754778649
0.968230694037 -7.366530075092 7.972089017713 -7.454010032000 7.904524600316 6.906754778649 -6.906754778649
0.968719452590 -7.373618268368 7.984064192788 -7.457772783152 7.908514769221 6.906754778649 -6.906754778649
0.969208211144 -7.370009744344 7.992766834054 -7.461535534304 7.912504938126 6.906754778649 -6.906754778649
0.969696969697 -7.373471234266 8.002543132984 -7.465298285456 7.916495107030 6.906754778649 -6.906754778649
0.970185728250 -7.376868549701 8.009959381602 -7.469061036608 7.920485275935 6.906754778649 -6.906754778649
0.970674486804 -7.381155436430 8.021532398755 -7.472823787760 7.924475444840 6.906754778649 -6.906754778649
0.971163245357 -7.381375696979 8.016464266728 -7.476586538911 7.928465613745 6.906754778649 -6.906754778649
0.971652003910 -7.374102136671 8.030319120345 -7.480349290063 7.932455782649 6.906754778649 -6.906754778649
0.972140762463 -7.373699936718 8.034480942923 -7.484112041215 7.936445951554 6.906754778649 -6.906754778649
0.972629521017 -7.387021213993 8.037857134041 -7.487874792367 7.940436120459 6.906754778649 -6.906754778649
0.973118279570 -7.380777095880 8.045743278386 -7.491637543519 7.944426289364 6.906754778649 -6.906754778649
0.973607038123 -7.377640784570 8.048711032791 -7.495400294671 7.948416458268 6.906754778649 -6.906754778649
0.974095796676 -7.383451735244 8.045809714344 -7.499163045823 7.952406627173 6.906754778649 -6.906754778649
0.974584555230 -7.392166867726 8.060949079371 -7.502925796975 7.956396796078 6.906754778649 -6.906754778649
0.975073313783 -7.389321222930 8.065078377127 -7.506688548127 7.960386964983 6.906754778649 -6.906754778649
0.975562072336 -7.396452154083 8.067204095813 -7.510451299279 7.964377133887 6.906754778649 -6.906754778649
0.976050830890 -7.402275798595 8.075506311203 -7.514214050431 7.968367302792 6.906754778649 -6.906754778649
0.976539589443 -7.404955314690 8.079163109616 -7.517976801583 7.972357471697 6.906754778649 -6.906754778649
0.977028347996 -7.406910181575 8.082650169062 -7.521739552735 7.976347640602 6.906754778649 -6.906754778649
0.977517106549 -7.410352435998 8.088936037679 -7.525502303887 7.980337809506 6.906754778649 -6.906754778649
0.978005865103 -7.412974056232 8.087009070832 -7.529265055039 7.984327978411 6.906754778649 -6.906754778649
0.978494623656 -7.415134198394 8.098775130900 -7.533027806191 7.988318147316 6.906754778649 -6.906754778649
0.978983382209 -7.423788199867 8.101625034380 -7.536790557343 7.992308316221 6.906754778649 -6.906754778649
0.979472140762 -7.432537946439 8.114569027391 -7.540553308494 7.996298485125 6.906754778649 -6.906754778649
0.979960899316 -7.443121150695 8.111581556314 -7.544316059646 8.000288654030 6.906754778649 -6.906754778649
0.980449657869 -7.436420966707 8.114027524852 -7.548078810798 8.004278822935 6.906754778649 -6.906754778649
0.980938416422 -7.442313789379 8.119224551157 -7.551841561950 8.008268991840 6.906754778649 -6.906754778649
0.981427174976 -7.447717321867 8.140551631625 -7.555604313102 8.012259160744 6.906754778649 -6.906754778649
0.981915933529 -7.452180801355 8.144909592309 -7.559367064254 8.016249329649 6.906754778649 -6.906754778649
0.982404692082 -7.448119589584 8.142706025797 -7.563129815406 8.020239498554 6.906754778649 -6.906754778649
0.982893450635 -7.460317829427 8.139333545523 -7.566892566558 8.024229667459 6.906754778649 -6.906754778649
0.983382209189 -7.454466031252 8.146625387727 -7.570655317710 8.028219836364 6.906754778649 -6.906754778649
0.983870967742 -7.458978155597 8.154510635008 -7.574418068862 8.032210005268 6.906754778649 -6.906754778649
0.984359726295 -7.459992455158 8.159515116495 -7.578180820014 8.036200174173 6.906754778649 -6.906754778649
0.984848484848 -7.461707860036 8.167866674384 -7.581943571166 8.040190343078 6.906754778649 -6.906754778649
0.985337243402 -7.458053270830 8.169074438019 -7.585706322318 8.044180511983 6.906754778649 -6.906754778649
0.985826001955 -7.451202409141 8.174778855517 -7.589469073470 8.048170680887 6.906754778649 -6.906754778649
0.986314760508 -7.444244552586 8.184102171000 -7.593231824622 8.052160849792 6.906754778649 -6.906754778649
0.986803519062 -7.443410341967 8.185648825573 -7.596994575774 8.056151018697 6.906754778649 -6.906754778649
0.987292277615 -7.445142210081 8.191436875759 -7.600757326926 8.060141187602 6.906754778649 -6.906754778649
0.987781036168 -7.445625642547 8.195504576060 -7.604520078078 8.064131356506 6.906754778649 -6.906754778649
0.988269794721 -7.456959435041 8.199683241614 -7.608282829229 8.068121525411 6.906754778649 -6.906754778649
0.988758553275 -7.462342196878 8.207574816157 -7.612045580381 8.072111694316 6.906754778649 -6.906754778649
0.989247311828 -7.463671992151 8.212035996973 -7.615808331533 8.076101863221 6.906754778649 -6.906754778649
0.989736070381 -7.457068152303 8.215600070998 -7.619571082685 8.080092032125 6.906754778649 -6.906754778649
0.990224828935 -7.452769606543 8.223002874792 -7.623333833837 8.084082201030 6.906754778649 -6.906754778649
0.990713587488 -7.452049306366 8.238313199995 -7.627096584989 8.088072369935 6.906754778649 -6.906754778649
0.991202346041 -7.452468023583 8.228830474221 -7.630859336141 8.092062538840 6.906754778649 -6.906754778649
0.991691104594 -7.448799437685 8.222456641718 -7.634622087293 8.096052707744 6.906754778649 -6.906754778649
0.992179863148 -7.454512651796 8.231572793620 -7.638384838445 8.100042876649 6.906754778649 -6.906754778649
0.992668621701 -7.465742910200 8.229682720722 -7.642147589597 8.104033045554 6.906754778649 -6.906754778649
0.993157380254 -7.464380702435 8.235833325435 -7.645910340749 8.108023214459 6.906754778649 -6.906754778649
0.993646138807 -7.460010605500 8.242747765100 -7.649673091901 8.112013383363 6.906754778649 -6.906754778649
0.994134897361 -7.460841963734 8.243517225221 -7.653435843053 8.116003552268 6.906754778649 -6.906754778649
0.994623655914 -7.472824364993 8.254898078395 -7.657198594205 8.119993721173 6.906754778649 -6.906754778649
0.995112414467 -7.479934670155 8.269098095942 -7.660961345357 8.123983890078 6.906754778649 -6.906754778649
0.995601173021 -7.474942028683 8.269800785916 -7.664724096509 8.127974058982 6.906754778649 -6.906754778649
0.996089931574 -7.474500181278 8.276495433713 -7.668486847661 8.131964227887 6.906754778649 -6.906754778649
0.996578690127 -7.483806659935 8.269085011585 -7.672249598813 8.135954396792 6.906754778649 -6.906754778649
0.997067448680 -7.485345147885 8.267903102260 -7.676012349964 8.139944565697 6.906754778649 -6.906754778649
0.997556207234 -7.487259116015 8.267245632748 -7.679775101116 8.143934734601 6.906754778649 -6.906754778649
0.998044965787 -7.485399511186 8.267570392503 -7.683537852268 8.147924903506 6.906754778649 -6.906754778649
0.998533724340 -7.485599049736 8.272484385834 -7.687300603420 8.151915072411 6.906754778649 -6.906754778649
0.999022482893 -7.488116711784 8.282619489523 -7.691063354572 8.155905241316 6.906754778649 -6.906754778649
0.999511241447 -7.491490976235 8.288126553407 -7.694826105724 8.159895410220 6.906754778649 -6.906754778649
1.000000000000 -7.488588598405 8.293463611028 -7.698588856876 8.163885579125 6.906754778649 -6.906754778649
1.000488758553 -7.498809384736 8.294139665062 -7.702351608028 8.167875748030 6.906754778649 -6.906754778649
1.000977517107 -7.505256955047 8.295977560449 -7.706114359180 8.171865916935 6.906754778649 -6.906754778649
1.001466275660 -7.511837115759 8.293604221417 -7.709877110332 8.175856085839 6.906754778649 -6.906754778649
1.001955034213 -7.525607432815 8.282088975881 -7.713639861484 8.179846254744 6.906754778649 -6.906754778649
1.002443792766 -7.533810789042 8.284218313670 -7.717402612636 8.183836423649 6.906754778649 -6.906754778649
1.002932551320 -7.538191458858 8.296181303514 -7.721165363788 8.187826592554 6.906754778649 -6.906754778649
1.003421309873 -7.543915947934 8.297660575801 -7.724928114940 8.191816761458 6.906754778649 -6.906754778649
1.003910068426 -7.530155906453 8.298829422788 -7.728690866092 8.195806930363 6.906754778649 -6.906754778649
1.004398826979 -7.535434664479 8.311631469008 -7.732453617244 8.199797099268 6.906754778649 -6.906754778649
1.004887585533 -7.536530872782 8.321836791444 -7.736216368396 8.203787268173 6.906754778649 -6.906754778649
1.005376344086 -7.538225386568 8.321832755041 -7.739979119547 8.207777437077 6.906754778649 -6.906754778649
1.005865102639 -7.536650661384 8.320188918591 -7.743741870699 8.211767605982 6.906754778649 -6.906754778649
1.006353861193 -7.537800925140 8.316077969883 -7.747504621851 8.215757774887 6.906754778649 -6.906754778649
1.006842619746 -7.541391933285 8.316364463319 -7.751267373003 8.219747943792 6.906754778649 -6.906754778649
1.007331378299 -7.543345951585 8.324175658521 -7.755030124155 8.223738112696 6.906754778649 -6.906754778649
1.007820136852 -7.540520018769 8.331532321248 -7.758792875307 8.227728281601 6.906754778649 -6.906754778649
1.008308895406 -7.551445951460 8.329373292691 -7.762555626459 8.231718450506 6.906754778649 -6.906754778649
1.008797653959 -7.563592037192 8.343631405577 -7.766318377611 8.235708619411 6.906754778649 -6.906754778649
1.009286412512 -7.566209338033 8.349889451542 -7.770081128763 8.239698788315 6.906754778649 -6.906754778649
1.009775171065 -7.562609406353 8.346673547678 -7.773843879915 8.243688957220 6.906754778649 -6.906754778649
1.010263929619 -7.567161413462 8.348282514831 -7.777606631067 8.247679126125 6.906754778649 -6.906754778649
1.010752688172 -7.570991974723 8.359415322077 -7.781369382219 8.251669295030 6.906754778649 -6.906754778649
1.011241446725 -7.570171055706 8.372040236684 -7.785132133371 8.255659463934 6.906754778649 -6.906754778649
1.011730205279 -7.569691627263 8.374193569729 -7.788894884523 8.259649632839 6.906754778649 -6.906754778649
1.012218963832 -7.575105598447 8.369728921492 -7.792657635675 8.263639801744 6.906754778649 -6.906754778649
1.012707722385 -7.582504939715 8.365906272738 -7.796420386827 8.267629970649 6.906754778649 -6.906754778649
1.013196480938 -7.580302457988 8.370722174979 -7.800183137979 8.271620139553 6.906754778649 -6.906754778649
1.013685239492 -7.573924108671 8.375643704692 -7.803945889131 8.275610308458 6.906754778649 -6.906754778649
1.014173998045 -7.577916154722 8.372384093398 -7.807708640282 8.279600477363 6.906754778649 -6.906754778649
1.014662756598 -7.572587028239 8.371694291924 -7.811471391434 8.283590646268 6.906754778649 -6.906754778649
1.015151515152 -7.574382906677 8.378921146445 -7.815234142586 8.287580815172 6.906754778649 -6.906754778649
1.015640273705 -7.569901215492 8.382097168241 -7.818996893738 8.291570984077 6.906754778649 -6.906754778649
1.016129032258 -7.575427611433 8.392034789154 -7.822759644890 8.295561152982 6.906754778649 -6.906754778649
1.016617790811 -7.581435782210 8.387096616245 -7.826522396042 8.299551321887 6.906754778649 -6.906754778649
1.017106549365 -7.581634749447 8.384606774712 -7.830285147194 8.303541490791 6.906754778649 -6.906754778649
1.017595307918 -7.587506003072 8.386693261907 -7.834047898346 8.307531659696 6.906754778649 -6.906754778649
1.018084066471 -7.588997635560 8.398390857501 -7.837810649498 8.311521828601 6.906754778649 -6.906754778649
1.018572825024 -7.587460264922 8.402623521022 -7.841573400650 8.315511997506 6.906754778649 -6.906754778649
1.019061583578 -7.582054775880 8.400068999519 -7.845336151802 8.319502166410 6.906754778649 -6.906754778649
1.019550342131 -7.582485812838 8.409141073271 -7.849098902954 8.323492335315 6.906754778649 -6.906754778649
1.020039100684 -7.591240548848 8.413587306285 -7.852861654106 8.327482504220 6.906754778649 -6.906754778649
1.020527859238 -7.581343297715 8.410342820024 -7.856624405258 8.331472673125 6.906754778649 -6.906754778649
1.021016617791 -7.597477394021 8.414657019637 -7.860387156410 8.335462842030 6.906754778649 -6.906754778649
1.021505376344 -7.605627299779 8.419625221587 -7.864149907562 8.339453010934 6.906754778649 -6.906754778649
1.021994134897 -7.611616807517 8.423982776413 -7.867912658714 8.343443179839 6.906754778649 -6.906754778649
1.022482893451 -7.623588686329 8.418910109947 -7.871675409865 8.347433348744 6.906754778649 -6.906754778649
1.022971652004 -7.616522219624 8.419568979003 -7.875438161017 8.351423517649 6.906754778649 -6.906754778649
1.023460410557 -7.625686900639 8.413119613032 -7.879200912169 8.355413686553 6.906754778649 -6.906754778649
1.023949169110 -7.626173913959 8.407573926563 -7.882963663321 8.359403855458 6.906754778649 -6.906754778649
1.024437927664 -7.631443625953 8.420888861238 -7.886726414473 8.363394024363 6.906754778649 -6.906754778649
1.024926686217 -7.626329324504 8.423461913179 -7.890489165625 8.367384193268 6.906754778649 -6.906754778649
1.025415444770 -7.626240994937 8.422340439661 -7.894251916777 8.371374362172 6.906754778649 -6.906754778649
1.025904203324 -7.639296934678 8.416597490000 -7.898014667929 8.375364531077 6.906754778649 -6.906754778649
1.026392961877 -7.636696425185 8.427593982465 -7.901777419081 8.379354699982 6.906754778649 -6.906754778649
1.026881720430 -7.638093461723 8.434103919644 -7.905540170233 8.383344868887 6.906754778649 -6.906754778649
1.027370478983 -7.641472679002 8.425451200156 -7.909302921385 8.387335037791 6.906754778649 -6.906754778649
1.027859237537 -7.651745497212 8.432235926470 -7.913065672537 8.391325206696 6.906754778649 -6.906754778649
1.028347996090 -7.660195915667 8.430390109482 -7.916828423689 8.395315375601 6.906754778649 -6.906754778649
1.028836754643 -7.668156659547 8.434239552102 -7.920591174841 8.399305544506 6.906754778649 -6.906754778649
1.029325513196 -7.680331029058 8.446346658646 -7.924353925993 8.403295713410 6.906754778649 -6.906754778649
1.029814271750 -7.676147842236 8.451571305238 -7.928116677145 8.407285882315 6.906754778649 -6.906754778649
1.030303030303 -7.666281756627 8.449129237206 -7.931879428297 8.411276051220 6.906754778649 -6.906754778649
1.030791788856 -7.686539937129 8.455265543464 -7.935642179449 8.415266220125 6.906754778649 -6.906754778649
1.031280547410 -7.681854103725 8.448835449236 -7.939404930600 8.419256389029 6.906754778649 -6.906754778649
1.031769305963 -7.687666713135 8.451320639999 -7.943167681752 8.423246557934 6.906754778649 -6.906754778649
1.032258064516 -7.701200444087 8.450945819544 -7.946930432904 8.427236726839 6.906754778649 -6.906754778649
1.032746823069 -7.701046903476 8.457680209987 -7.950693184056 8.431226895744 6.906754778649 -6.906754778649
1.033235581623 -7.701473179994 8.468288172270 -7.954455935208 8.435217064648 6.906754778649 -6.906754778649
1.033724340176 -7.706316727649 8.455313288840 -7.958218686360 8.439207233553 6.906754778649 -6.906754778649
1.034213098729 -7.705426497777 8.471595973726 -7.961981437512 8.443197402458 6.906754778649 -6.906754778649
1.034701857283 -7.707030712786 8.485272456162 -7.965744188664 8.447187571363 6.906754778649 -6.906754778649
1.035190615836 -7.715634355151 8.485004492750 -7.969506939816 8.451177740267 6.906754778649 -6.906754778649
1.035679374389 -7.717164787807 8.487806740475 -7.973269690968 8.455167909172 6.906754778649 -6.906754778649
1.036168132942 -7.722450972287 8.493336124651 -7.977032442120 8.459158078077 6.906754778649 -6.906754778649
1.036656891496 -7.739242275482 8.498941669112 -7.980795193272 8.463148246982 6.906754778649 -6.906754778649
1.037145650049 -7.747633268044 8.500077907572 -7.984557944424 8.467138415886 6.906754778649 -6.906754778649
1.037634408602 -7.747554473731 8.506431961170 -7.988320695576 8.471128584791 6.906754778649 -6.906754778649
1.038123167155 -7.753025192211 8.518520950408 -7.992083446728 8.475118753696 6.906754778649 -6.906754778649
1.038611925709 -7.761743361269 8.514599097354 -7.995846197880 8.479108922601 6.906754778649 -6.906754778649
1.039100684262 -7.763318835409 8.524244410539 -7.999608949032 8.483099091505 6.906754778649 -6.906754778649
1.039589442815 -7.758280445960 8.527407674390 -8.003371700184 8.487089260410 6.906754778649 -6.906754778649
1.040078201369 -7.765395303593 8.531957798536 -8.007134451335 8.491079429315 6.906754778649 -6.906754778649
1.040566959922 -7.773719792327 8.543950272681 -8.010897202487 8.495069598220 6.906754778649 -6.906754778649
1.041055718475 -7.768902770242 8.530216684109 -8.014659953639 8.499059767124 6.906754778649 -6.906754778649
1.041544477028 -7.768413710860 8.532110419176 -8.018422704791 8.503049936029 6.906754778649 -6.906754778649
1.042033235582 -7.766027123851 8.546693732702 -8.022185455943 8.507040104934 6.906754778649 -6.906754778649
1.042521994135 -7.750529629632 8.545686493169 -8.025948207095 8.511030273839 6.906754778649 -6.906754778649
1.043010752688 -7.756686591688 8.558486463350 -8.029710958247 8.515020442743 6.906754778649 -6.906754778649
1.043499511241 -7.764686155670 8.562149950155 -8.033473709399 8.519010611648 6.906754778649 -6.906754778649
1.043988269795 -7.775975703539 8.555314737846 -8.037236460551 8.523000780553 6.906754778649 -6.906754778649
1.044477028348 -7.780048487923 8.546558503855 -8.040999211703 8.526990949458 6.906754778649 -6.906754778649
1.044965786901 -7.784513855611 8.557451747746 -8.044761962855 8.530981118362 6.906754778649 -6.906754778649
1.045454545455 -7.789045653070 8.565684759893 -8.048524714007 8.534971287267 6.906754778649 -6.906754778649
1.045943304008 -7.800683030696 8.582857289602 -8.052287465159 8.538961456172 6.906754778649 -6.906754778649
1.046432062561 -7.805812328135 8.586229922371 -8.056050216311 8.542951625077 6.906754778649 -6.906754778649
1.046920821114 -7.802741635789 8.593743580856 -8.059812967463 8.546941793981 6.906754778649 -6.906754778649
1.047409579668 -7.805062818754 8.589225504066 -8.063575718615 8.550931962886 6.906754778649 -6.906754778649
1.047898338221 -7.810468622633 8.595505930049 -8.067338469767 8.554922131791 6.906754778649 -6.906754778649
1.048387096774 -7.814413129214 8.596198802534 -8.071101220918 8.558912300696 6.906754778649 -6.906754778649
1.048875855327 -7.821900917707 8.600214087425 -8.074863972070 8.562902469600 6.906754778649 -6.906754778649
1.049364613881 -7.821115501732 8.609336509020 -8.078626723222 8.566892638505 6.906754778649 -6.906754778649
1.049853372434 -7.824625355921 8.632700082388 -8.082389474374 8.570882807410 6.906754778649 -6.906754778649
1.050342130987 -7.813333378981 8.636521772303 -8.086152225526 8.574872976315 6.906754778649 -6.906754778649
1.050830889541 -7.826438566529 8.643420105817 -8.089914976678 8.578863145219 6.906754778649 -6.906754778649
1.051319648094 -7.839652380143 8.643292335561 -8.093677727830 8.582853314124 6.906754778649 -6.906754778649
1.051808406647 -7.846864816424 8.639756766923 -8.097440478982 8.586843483029 6.906754778649 -6.906754778649
1.052297165200 -7.858279536206 8.646393139531 -8.101203230134 8.590833651934 6.906754778649 -6.906754778649
1.052785923754 -7.869806107454 8.655898166284 -8.104965981286 8.594823820838 6.906754778649 -6.906754778649
1.053274682307 -7.881362253640 8.662708255255 -8.108728732438 8.598813989743 6.906754778649 -6.906754778649
1.053763440860 -7.877635929338 8.662770298736 -8.112491483590 8.602804158648 6.906754778649 -6.906754778649
1.054252199413 -7.877560171616 8.674616438133 -8.116254234742 8.606794327553 6.906754778649 -6.906754778649
1.054740957967 -7.876665743922 8.689782140646 -8.120016985894 8.610784496457 6.906754778649 -6.906754778649
1.055229716520 -7.861139088205 8.692866853269 -8.123779737046 8.614774665362 6.906754778649 -6.906754778649
1.055718475073 -7.863335079686 8.694239964095 -8.127542488198 8.618764834267 6.906754778649 -6.906754778649
1.056207233627 -7.865545519486 8.700257205364 -8.131305239350 8.622755003172 6.906754778649 -6.906754778649
1.056695992180 -7.864116731379 8.695941036832 -8.135067990502 8.626745172076 6.906754778649 -6.906754778649
1.057184750733 -7.868650777142 8.699453979955 -8.138830741653 8.630735340981 6.906754778649 -6.906754778649
1.057673509286 -7.864810266689 8.707018182353 -8.142593492805 8.634725509886 6.906754778649 -6.906754778649
1.058162267840 -7.864017426734 8.708532722645 -8.146356243957 8.638715678791 6.906754778649 -6.906754778649
1.058651026393 -7.870748108561 8.708081830099 -8.150118995109 8.642705847696 6.906754778649 -6.906754778649
1.059139784946 -7.873823551752 8.708993396346 -8.153881746261 8.646696016600 6.906754778649 -6.906754778649
1.059628543500 -7.880517496866 8.724801251338 -8.157644497413 8.650686185505 6.906754778649 -6.906754778649
1.060117302053 -7.876897082848 8.737615471729 -8.161407248565 8.654676354410 6.906754778649 -6.906754778649
1.060606060606 -7.879750773760 8.745403519509 -8.165169999717 8.658666523315 6.906754778649 -6.906754778649
1.061094819159 -7.887283792510 8.761390383202 -8.168932750869 8.662656692219 6.906754778649 -6.906754778649
1.061583577713 -7.896203754584 8.761695737832 -8.172695502021 8.666646861124 6.906754778649 -6.906754778649
1.062072336266 -7.906477802579 8.772363511925 -8.176458253173 8.670637030029 6.906754778649 -6.906754778649
1.062561094819 -7.918961943252 8.778807878119 -8.180221004325 8.674627198934 6.906754778649 -6.906754778649
1.063049853372 -7.922677787116 8.775155633757 -8.183983755477 8.678617367838 6.906754778649 -6.906754778649
1.063538611926 -7.932765535970 8.780765801917 -8.187746506629 8.682607536743 6.906754778649 -6.906754778649
1.064027370479 -7.945293746728 8.790232623955 -8.191509257781 8.686597705648 6.906754778649 -6.906754778649
1.064516129032 -7.953724375526 8.802994102809 -8.195272008933 8.690587874553 6.906754778649 -6.906754778649
1.065004887586 -7.968961271891 8.800424950098 -8.199034760085 8.694578043457 6.906754778649 -6.906754778649
1.065493646139 -7.976575181768 8.811876470289 -8.202797511237 8.698568212362 6.906754778649 -6.906754778649
1.065982404692 -7.973535534245 8.813088214287 -8.206560262388 8.702558381267 6.906754778649 -6.906754778649
1.066471163245 -7.975043002240 8.818922518594 -8.210323013540 8.706548550172 6.906754778649 -6.906754778649
1.066959921799 -7.977944315727 8.813473122275 -8.214085764692 8.710538719076 6.906754778649 -6.906754778649
1.067448680352 -7.989487948733 8.819600651621 -8.217848515844 8.714528887981 6.906754778649 -6.906754778649
1.067937438905 -8.000584120890 8.814628758666 -8.221611266996 8.718519056886 6.906754778649 -6.906754778649
1.068426197458 -8.002304509779 8.820861851138 -8.225374018148 8.722509225791 6.906754778649 -6.906754778649
1.068914956012 -8.008543100969 8.822275520257 -8.229136769300 8.726499394695 6.906754778649 -6.906754778649
1.069403714565 -8.006452341438 8.836647846918 -8.232899520452 8.730489563600 6.906754778649 -6.906754778649
1.069892473118 -8.015234470057 8.853378397255 -8.236662271604 8.734479732505 6.906754778649 -6.906754778649
1.070381231672 -8.020701528694 8.852057161644 -8.240425022756 8.738469901410 6.906754778649 -6.906754778649
1.070869990225 -8.023685841317 8.852207263410 -8.244187773908 8.742460070314 6.906754778649 -6.906754778649
1.071358748778 -8.028350050985 8.852808015648 -8.247950525060 8.746450239219 6.906754778649 -6.906754778649
1.071847507331 -8.042772805880 8.857909208709 -8.251713276212 8.750440408124 6.906754778649 -6.906754778649
1.072336265885 -8.049732818425 8.856025951297 -8.255476027364 8.754430577029 6.906754778649 -6.906754778649
1.072825024438 -8.053539384688 8.860766485460 -8.259238778516 8.758420745933 6.906754778649 -6.906754778649
1.073313782991 -8.047512466381 8.862117388766 -8.263001529668 8.762410914838 6.906754778649 -6.906754778649
1.073802541544 -8.041623052285 8.863331101533 -8.266764280820 8.766401083743 6.906754778649 -6.906754778649
1.074291300098 -8.038498804243 8.863140889611 -8.270527031971 8.770391252648 6.906754778649 -6.906754778649
1.074780058651 -8.046969624853 8.871405650512 -8.274289783123 8.774381421552 6.906754778649 -6.906754778649
1.075268817204 -8.054185118366 8.871871774509 -8.278052534275 8.778371590457 6.906754778649 -6.906754778649
1.075757575758 -8.063460967817 8.875302244809 -8.281815285427 8.782361759362 6.906754778649 -6.906754778649
1.076246334311 -8.067334269056 8.872199959290 -8.285578036579 8.786351928267 6.906754778649 -6.906754778649
1.076735092864 -8.073306316126 8.878858651635 -8.289340787731 8.790342097171 6.906754778649 -6.906754778649
1.077223851417 -8.081383648804 8.888840215721 -8.293103538883 8.794332266076 6.906754778649 -6.906754778649
1.077712609971 -8.079288267986 8.903809875410 -8.296866290035 8.798322434981 6.906754778649 -6.906754778649
1.078201368524 -8.093568788015 8.906349913449 -8.300629041187 8.802312603886 6.906754778649 -6.906754778649
1.078690127077 -8.095558794325 8.907767509270 -8.304391792339 8.806302772790 6.906754778649 -6.906754778649
1.079178885630 -8.103412134378 8.898869798350 -8.308154543491 8.810292941695 6.906754778649 -6.906754778649
1.079667644184 -8.116141109251 8.911058641430 -8.311917294643 8.814283110600 6.906754778649 -6.906754778649
1.080156402737 -8.114716595203 8.917965976715 -8.315680045795 8.818273279505 6.906754778649 -6.906754778649
1.080645161290 -8.128146242886 8.920484225037 -8.319442796947 8.822263448409 6.906754778649 -6.906754778649
1.081133919844 -8.134362948761 8.923072023535 -8.323205548099 8.826253617314 6.906754778649 -6.906754778649
1.081622678397 -8.139290828633 8.929529939677 -8.326968299251 8.830243786219 6.906754778649 -6.906754778649
1.082111436950 -8.146007249084 8.937903367422 -8.330731050403 8.834233955124 6.906754778649 -6.906754778649
1.082600195503 -8.148151416711 8.950033025079 -8.334493801555 8.838224124028 6.906754778649 -6.906754778649
1.083088954057 -8.154082240179 8.963592035455 -8.338256552706 8.842214292933 6.906754778649 -6.906754778649
1.083577712610 -8.158565641646 8.963917697354 -8.342019303858 8.846204461838 6.906754778649 -6.906754778649
1.084066471163 -8.158962194841 8.973756557868 -8.345782055010 8.850194630743 6.906754778649 -6.906754778649
1.084555229717 -8.155978387401 8.980879062788 -8.349544806162 8.854184799647 6.906754778649 -6.906754778649
1.085043988270 -8.167659249546 8.982321004346 -8.353307557314 8.858174968552 6.906754778649 -6.906754778649
1.085532746823 -8.172937172505 8.982179988235 -8.357070308466 8.862165137457 6.906754778649 -6.906754778649
1.086021505376 -8.178350335700 8.984558262450 -8.360833059618 8.866155306362 6.906754778649 -6.906754778649
1.086510263930 -8.170383012921 8.987576495633 -8.364595810770 8.870145475266 6.906754778649 -6.906754778649
1.086999022483 -8.176167349423 8.994661207915 -8.368358561922 8.874135644171 6.906754778649 -6.906754778649
1.087487781036 -8.169374088529 9.012307639747 -8.372121313074 8.878125813076 6.906754778649 -6.906754778649
1.087976539589 -8.173828456636 9.022129102304 -8.375884064226 8.882115981981 6.906754778649 -6.906754778649
1.088465298143 -8.180921494516 9.030396366545 -8.379646815378 8.886106150885 6.906754778649 -6.906754778649
1.088954056696 -8.183896425846 9.028878745307 -8.383409566530 8.890096319790 6.906754778649 -6.906754778649
1.089442815249 -8.191679602355 9.033545155287 -8.387172317682 8.894086488695 6.906754778649 -6.906754778649
1.089931573803 -8.194531860060 9.035352621038 -8.390935068834 8.898076657600 6.906754778649 -6.906754778649
1.090420332356 -8.195763705777 9.044630329514 -8.394697819986 8.902066826504 6.906754778649 -6.906754778649
1.090909090909 -8.195847706173 9.045434899215 -8.398460571138 8.906056995409 6.906754778649 -6.906754778649
1.091397849462 -8.199718436360 9.057562963425 -8.402223322290 8.910047164314 6.906754778649 -6.906754778649
1.091886608016 -8.208325750274 9.060815955147 -8.405986073441 8.914037333219 6.906754778649 -6.906754778649
1.092375366569 -8.218791235408 9.067457481620 -8.409748824593 8.918027502123 6.906754778649 -6.906754778649
1.092864125122 -8.225311333830 9.084154898821 -8.413511575745 8.922017671028 6.906754778649 -6.906754778649
1.093352883675 -8.209455041471 9.089032639547 -8.417274326897 8.926007839933 6.906754778649 -6.906754778649
1.093841642229 -8.225901987554 9.095069633784 -8.421037078049 8.929998008838 6.906754778649 -6.906754778649
1.094330400782 -8.232543061445 9.101909875123 -8.424799829201 8.933988177742 6.906754778649 -6.906754778649
1.094819159335 -8.246699494180 9.100411727686 -8.428562580353 8.937978346647 6.906754778649 -6.906754778649
1.095307917889 -8.254022550412 9.107930801295 -8.432325331505 8.941968515552 6.906754778649 -6.906754778649
1.095796676442 -8.259245911945 9.103927048267 -8.436088082657 8.945958684457 6.906754778649 -6.906754778649
1.096285434995 -8.249951778097 9.107575183663 -8.439850833809 8.949948853362 6.906754778649 -6.906754778649
1.096774193548 -8.258716788815 9.113106340735 -8.443613584961 8.953939022266 6.906754778649 -6.906754778649
1.097262952102 -8.265391490147 9.125693564270 -8.447376336113 8.957929191171 6.906754778649 -6.906754778649
1.097751710655 -8.272477906315 9.124706831923 -8.451139087265 8.961919360076 6.906754778649 -6.906754778649
1.098240469208 -8.281682842184 9.121604319872 -8.454901838417 8.965909528981 6.906754778649 -6.906754778649
1.098729227761 -8.292572633500 9.127575214976 -8.458664589569 8.969899697885 6.906754778649 -6.906754778649
1.099217986315 -8.293098115483 9.129140367687 -8.462427340721 8.973889866790 6.906754778649 -6.906754778649
1.099706744868 -8.291682503438 9.140319789209 -8.466190091873 8.977880035695 6.906754778649 -6.906754778649
1.100195503421 -8.289733051209 9.149638766314 -8.469952843024 8.981870204600 6.906754778649 -6.906754778649
1.100684261975 -8.292038564327 9.156035219166 -8.473715594176 8.985860373504 6.906754778649 -6.906754778649
1.101173020528 -8.291105906433 9.161219113400 -8.477478345328 8.989850542409 6.906754778649 -6.906754778649
1.101661779081 -8.292362250420 9.162704582389 -8.481241096480 8.993840711314 6.906754778649 -6.906754778649
1.102150537634 -8.314411470255 9.182060573948 -8.485003847632 8.997830880219 6.906754778649 -6.906754778649
1.102639296188 -8.313048609926 9.175584511152 -8.488766598784 9.001821049123 6.906754778649 -6.906754778649
1.103128054741 -8.320314577068 9.182627137437 -8.492529349936 9.005811218028 6.906754778649 -6.906754778649
1.103616813294 -8.330553831169 9.185152968882 -8.496292101088 9.009801386933 6.906754778649 -6.906754778649
1.104105571848 -8.344837469100 9.183412024965 -8.500054852240 9.013791555838 6.906754778649 -6.906754778649
1.104594330401 -8.350370013596 9.183140154911 -8.503817603392 9.017781724742 6.906754778649 -6.906754778649
1.105083088954 -8.360800492172 9.176972718972 -8.507580354544 9.021771893647 6.906754778649 -6.906754778649
1.105571847507 -8.366090167449 9.176465057484 -8.511343105696 9.025762062552 6.906754778649 -6.906754778649
1.106060606061 -8.375045543297 9.170800866034 -8.515105856848 9.029752231457 6.906754778649 -6.906754778649
1.106549364614 -8.371711108411 9.174359965682 -8.518868608000 9.033742400361 6.906754778649 -6.906754778649
1.107038123167 -8.369725635348 9.181970916066 -8.522631359152 9.037732569266 6.906754778649 -6.906754778649
1.107526881720 -8.376628561592 9.185520117378 -8.526394110304 9.041722738171 6.906754778649 -6.906754778649
1.108015640274 -8.366888001205 9.188210311948 -8.530156861456 9.045712907076 6.906754778649 -6.906754778649
1.108504398827 -8.376865873867 9.197862022906 -8.533919612608 9.049703075980 6.906754778649 -6.906754778649
1.108993157380 -8.381162167181 9.201004960694 -8.537682363759 9.053693244885 6.906754778649 -6.906754778649
1.109481915934 -8.382582256583 9.205074715587 -8.541445114911 9.057683413790 6.906754778649 -6.906754778649
1.109970674487 -8.383440861170 9.220409865501 -8.545207866063 9.061673582695 6.906754778649 -6.906754778649
1.110459433040 -8.386168422722 9.229694712879 -8.548970617215 9.065663751599 6.906754778649 -6.906754778649
1.110948191593 -8.399712208815 9.232671787771 -8.552733368367 9.069653920504 6.906754778649 -6.906754778649
1.111436950147 -8.399957812257 9.230125247551 -8.556496119519 9.073644089409 6.906754778649 -6.906754778649
1.111925708700 -8.398217081382 9.228722424047 -8.560258870671 9.077634258314 6.906754778649 -6.906754778649
1.112414467253 -8.397234157022 9.241950877225 -8.564021621823 9.081624427218 6.906754778649 -6.906754778649
1.112903225806 -8.404361959074 9.243310952807 -8.567784372975 9.085614596123 6.906754778649 -6.906754778649
1.113391984360 -8.409323016289 9.244009488721 -8.571547124127 9.089604765028 6.906754778649 -6.906754778649
1.113880742913 -8.411403214678 9.252726745150 -8.575309875279 9.093594933933 6.906754778649 -6.906754778649
1.114369501466 -8.419116972341 9.250162363787 -8.579072626431 9.097585102837 6.906754778649 -6.906754778649
1.114858260020 -8.429714908557 9.243250200883 -8.582835377583 9.101575271742 6.906754778649 -6.906754778649
1.115347018573 -8.434297082316 9.253727401532 -8.586598128735 9.105565440647 6.906754778649 -6.906754778649
1.115835777126 -8.434037908274 9.258188082190 -8.590360879887 9.109555609552 6.906754778649 -6.906754778649
1.116324535679 -8.438595134726 9.260578383911 -8.594123631039 9.113545778456 6.906754778649 -6.906754778649
1.116813294233 -8.450980766466 9.254708796814 -8.597886382191 9.117535947361 6.906754778649 -6.906754778649
1.117302052786 -8.464482556699 9.262357491568 -8.601649133343 9.121526116266 6.906754778649 -6.906754778649
1.117790811339 -8.470098448531 9.259869522727 -8.605411884494 9.125516285171 6.906754778649 -6.906754778649
1.118279569892 -8.474374681992 9.274662287679 -8.609174635646 9.129506454075 6.906754778649 -6.906754778649
1.118768328446 -8.482966388934 9.284880636296 -8.612937386798 9.133496622980 6.906754778649 -6.906754778649
1.119257086999 -8.485592716381 9.294171490333 -8.616700137950 9.137486791885 6.906754778649 -6.906754778649
1.119745845552 -8.492941484818 9.298912392569 -8.620462889102 9.141476960790 6.906754778649 -6.906754778649
1.120234604106 -8.489986742658 9.295125470720 -8.624225640254 9.145467129694 6.906754778649 -6.906754778649
1.120723362659 -8.491601054378 9.301304141850 -8.627988391406 9.149457298599 6.906754778649 -6.906754778649
1.121212121212 -8.491301177419 9.301361748584 -8.631751142558 9.153447467504 6.906754778649 -6.906754778649
1.121700879765 -8.491493185143 9.317044698402 -8.635513893710 9.157437636409 6.906754778649 -6.906754778649
1.122189638319 -8.493847299829 9.316774021903 -8.639276644862 9.161427805313 6.906754778649 -6.906754778649
1.122678396872 -8.501460875345 9.323205115458 -8.643039396014 9.165417974218 6.906754778649 -6.906754778649
1.123167155425 -8.497007513910 9.330667734741 -8.646802147166 9.169408143123 6.906754778649 -6.906754778649
1.123655913978 -8.501145419804 9.342782114226 -8.650564898318 9.173398312028 6.906754778649 -6.906754778649
1.124144672532 -8.500778758780 9.343802205573 -8.654327649470 9.177388480932 6.906754778649 -6.906754778649
1.124633431085 -8.509187047090 9.345008032066 -8.658090400622 9.181378649837 6.906754778649 -6.906754778649
1.125122189638 -8.515894486699 9.355383827317 -8.661853151774 9.185368818742 6.906754778649 -6.906754778649
1.125610948192 -8.513287429446 9.357663011383 -8.665615902926 9.189358987647 6.906754778649 -6.906754778649
1.126099706745 -8.518061688529 9.363606345252 -8.669378654077 9.193349156551 6.906754778649 -6.906754778649
1.126588465298 -8.524414633142 9.367645026349 -8.673141405229 9.197339325456 6.906754778649 -6.906754778649
1.127077223851 -8.533450580704 9.365464714875 -8.676904156381 9.201329494361 6.906754778649 -6.906754778649
1.127565982405 -8.532504914629 9.356367190410 -8.680666907533 9.205319663266 6.906754778649 -6.906754778649
1.128054740958 -8.550266206973 9.353007752899 -8.684429658685 9.209309832170 6.906754778649 -6.906754778649
1.128543499511 -8.558157450422 9.348766449420 -8.688192409837 9.213300001075 6.906754778649 -6.906754778649
1.129032258065 -8.561833036774 9.353212279630 -8.691955160989 9.217290169980 6.906754778649 -6.906754778649
1.129521016618 -8.565939625436 9.362058519048 -8.695717912141 9.221280338885 6.906754778649 -6.906754778649
1.130009775171 -8.568024363077 9.362132784446 -8.699480663293 9.225270507789 6.906754778649 -6.906754778649
1.130498533724 -8.576613054115 9.353516528126 -8.703243414445 9.229260676694 6.906754778649 -6.906754778649
1.130987292278 -8.576206953218 9.365185936006 -8.707006165597 9.233250845599 6.906754778649 -6.906754778649
1.131476050831 -8.581839389952 9.362708214908 -8.710768916749 9.237241014504 6.906754778649 -6.906754778649
1.131964809384 -8.576938251547 9.366880375328 -8.714531667901 9.241231183408 6.906754778649 -6.906754778649
1.132453567937 -8.575931955598 9.375910517519 -8.718294419053 9.245221352313 6.906754778649 -6.906754778649
1.132942326491 -8.590744918078 9.384552139235 -8.722057170205 9.249211521218 6.906754778649 -6.906754778649
1.133431085044 -8.591516364960 9.392439026391 -8.725819921357 9.253201690123 6.906754778649 -6.906754778649
1.133919843597 -8.596666617412 9.395319101963 -8.729582672509 9.257191859028 6.906754778649 -6.906754778649
1.134408602151 -8.595173089426 9.395045755205 -8.733345423661 9.261182027932 6.906754778649 -6.906754778649
1.134897360704 -8.606509484322 9.403898358461 -8.737108174812 9.265172196837 6.906754778649 -6.906754778649
1.135386119257 -8.615526631114 9.408920848593 -8.740870925964 9.269162365742 6.906754778649 -6.906754778649
1.135874877810 -8.614968454247 9.416763524454 -8.744633677116 9.273152534647 6.906754778649 -6.906754778649
1.136363636364 -8.628088595760 9.418505428351 -8.748396428268 9.277142703551 6.906754778649 -6.906754778649
1.136852394917 -8.640013464874 9.418057348935 -8.752159179420 9.281132872456 6.906754778649 -6.906754778649
1.137341153470 -8.640140009054 9.419804420647 -8.755921930572 9.285123041361 6.906754778649 -6.906754778649
1.137829912023 -8.645851809182 9.413542606285 -8.759684681724 9.289113210266 6.906754778649 -6.906754778649
1.138318670577 -8.652324611342 9.426729439472 -8.763447432876 9.293103379170 6.906754778649 -6.906754778649
1.138807429130 -8.658544473677 9.427668927505 -8.767210184028 9.297093548075 6.906754778649 -6.906754778649
1.139296187683 -8.664201024518 9.434587631538 -8.770972935180 9.301083716980 6.906754778649 -6.906754778649
1.139784946237 -8.664950134209 9.435661184320 -8.774735686332 9.305073885885 6.906754778649 -6.906754778649
1.140273704790 -8.669642945061 9.442924558869 -8.778498437484 9.309064054789 6.906754778649 -6.906754778649
1.140762463343 -8.679536229021 9.451885362136 -8.782261188636 9.313054223694 6.906754778649 -6.906754778649
1.141251221896 -8.675637825251 9.452843437335 -8.786023939788 9.317044392599 6.906754778649 -6.906754778649
1.141739980450 -8.678626644125 9.460978814741 -8.789786690940 9.321034561504 6.906754778649 -6.906754778649
1.142228739003 -8.679790874633 9.459371226295 -8.793549442092 9.325024730408 6.906754778649 -6.906754778649
1.142717497556 -8.676036318365 9.463001925236 -8.797312193244 9.329014899313 6.906754778649 -6.906754778649
1.143206256109 -8.681738862668 9.470445864384 -8.801074944396 9.333005068218 6.906754778649 -6.906754778649
1.143695014663 -8.694322318587 9.480799133355 -8.804837695547 9.336995237123 6.906754778649 -6.906754778649
1.144183773216 -8.699776002199 9.485786535271 -8.808600446699 9.340985406027 6.906754778649 -6.906754778649
1.144672531769 -8.707696959779 9.479850046989 -8.812363197851 9.344975574932 6.906754778649 -6.906754778649
1.145161290323 -8.718303396352 9.474498790764 -8.816125949003 9.348965743837 6.906754778649 -6.906754778649
1.145650048876 -8.716145237525 9.477410515428 -8.819888700155 9.352955912742 6.906754778649 -6.906754778649
1.146138807429 -8.715890534769 9.484252534956 -8.823651451307 9.356946081646 6.906754778649 -6.906754778649
1.146627565982 -8.719289694229 9.479836287381 -8.827414202459 9.360936250551 6.906754778649 -6.906754778649
1.147116324536 -8.723757963964 9.480814489596 -8.831176953611 9.364926419456 6.906754778649 -6.906754778649
1.147605083089 -8.723751106726 9.491366823537 -8.834939704763 9.368916588361 6.906754778649 -6.906754778649
1.148093841642 -8.730236550491 9.498226837691 -8.838702455915 9.372906757265 6.906754778649 -6.906754778649
1.148582600196 -8.737769999582 9.500710868540 -8.842465207067 9.376896926170 6.906754778649 -6.906754778649
1.149071358749 -8.745480863285 9.501236230551 -8.846227958219 9.380887095075 6.906754778649 -6.906754778649
1.149560117302 -8.755144230258 9.502757675635 -8.849990709371 9.384877263980 6.906754778649 -6.906754778649
1.150048875855 -8.768381624413 9.501551716623 -8.853753460523 9.388867432884 6.906754778649 -6.906754778649
1.150537634409 -8.774472880173 9.506153760427 -8.857516211675 9.392857601789 6.906754778649 -6.906754778649
1.151026392962 -8.791012979667 9.502289089154 -8.861278962827 9.396847770694 6.906754778649 -6.906754778649
1.151515151515 -8.798055276938 9.506148382000 -8.865041713979 9.400837939599 6.906754778649 -6.906754778649
1.152003910068 -8.794960764486 9.508552132026 -8.868804465130 9.404828108503 6.906754778649 -6.906754778649
1.152492668622 -8.799367471370 9.507899759565 -8.872567216282 9.408818277408 6.906754778649 -6.906754778649
1.152981427175 -8.800164050458 9.524553617211 -8.876329967434 9.412808446313 6.906754778649 -6.906754778649
1.153470185728 -8.804454136467 9.532923091685 -8.880092718586 9.416798615218 6.906754778649 -6.906754778649
1.153958944282 -8.802081388237 9.538767287331 -8.883855469738 9.420788784122 6.906754778649 -6.906754778649
1.154447702835 -8.808402593578 9.546688464795 -8.887618220890 9.424778953027 6.906754778649 -6.906754778649
1.154936461388 -8.820541970041 9.550560510539 -8.891380972042 9.428769121932 6.906754778649 -6.906754778649
1.155425219941 -8.816318409791 9.552017878897 -8.895143723194 9.432759290837 6.906754778649 -6.906754778649
1.155913978495 -8.820439051280 9.563363683920 -8.898906474346 9.436749459741 6.906754778649 -6.906754778649
1.156402737048 -8.821592411417 9.554214630171 -8.902669225498 9.440739628646 6.906754778649 -6.906754778649
1.156891495601 -8.824116322198 9.559875823414 -8.906431976650 9.444729797551 6.906754778649 -6.906754778649
1.157380254154 -8.829137659536 9.552427807988 -8.910194727802 9.448719966456 6.906754778649 -6.906754778649
1.157869012708 -8.824226057862 9.552557756430 -8.913957478954 9.452710135360 6.906754778649 -6.906754778649
1.158357771261 -8.816640101886 9.551341155318 -8.917720230106 9.456700304265 6.906754778649 -6.906754778649
1.158846529814 -8.819167205453 9.547524028433 -8.921482981258 9.460690473170 6.906754778649 -6.906754778649
1.159335288368 -8.834163988852 9.555513906172 -8.925245732410 9.464680642075 6.906754778649 -6.906754778649
1.159824046921 -8.838222237181 9.549072342001 -8.929008483562 9.468670810979 6.906754778649 -6.906754778649
1.160312805474 -8.840335942134 9.559889267375 -8.932771234714 9.472660979884 6.906754778649 -6.906754778649
1.160801564027 -8.845386128184 9.564299976652 -8.936533985865 9.476651148789 6.906754778649 -6.906754778649
1.161290322581 -8.856974185491 9.565695424735 -8.940296737017 9.480641317694 6.906754778649 -6.906754778649
1.161779081134 -8.858965543043 9.565204052060 -8.944059488169 9.484631486598 6.906754778649 -6.906754778649
1.162267839687 -8.852774115773 9.558815050427 -8.947822239321 9.488621655503 6.906754778649 -6.906754778649
1.162756598240 -8.858887284143 9.567949979427 -8.951584990473 9.492611824408 6.906754778649 -6.906754778649
1.163245356794 -8.862181406505 9.571302760908 -8.955347741625 9.496601993313 6.906754778649 -6.906754778649
1.163734115347 -8.872488306184 9.577283208507 -8.959110492777 9.500592162217 6.906754778649 -6.906754778649
1.164222873900 -8.870641844503 9.583964116851 -8.962873243929 9.504582331122 6.906754778649 -6.906754778649
1.164711632454 -8.875085892879 9.588354345958 -8.966635995081 9.508572500027 6.906754778649 -6.906754778649
1.165200391007 -8.881080408566 9.600130225396 -8.970398746233 9.512562668932 6.906754778649 -6.906754778649
1.165689149560 -8.893369704592 9.600472211287 -8.974161497385 9.516552837836 6.906754778649 -6.906754778649
1.166177908113 -8.898980423855 9.604764463886 -8.977924248537 9.520543006741 6.906754778649 -6.906754778649
1.166666666667 -8.899929577110 9.602353616925 -8.981686999689 9.524533175646 6.906754778649 -6.906754778649
1.167155425220 -8.901375433640 9.596899168034 -8.985449750841 9.528523344551 6.906754778649 -6.906754778649
1.167644183773 -8.897308404670 9.604115996274 -8.989212501993 9.532513513455 6.906754778649 -6.906754778649
1.168132942326 -8.903235415070 9.621450368905 -8.992975253145 9.536503682360 6.906754778649 -6.906754778649
1.168621700880 -8.913519045367 9.618527173905 -8.996738004297 9.540493851265 6.906754778649 -6.906754778649
1.169110459433 -8.918843104186 9.626843694181 -9.000500755449 9.544484020170 6.906754778649 -6.906754778649
1.169599217986 -8.908280439728 9.645271944280 -9.004263506600 9.548474189074 6.906754778649 -6.906754778649
1.170087976540 -8.917452101065 9.644230598442 -9.008026257752 9.552464357979 6.906754778649 -6.906754778649
1.170576735093 -8.922647571328 9.649031637125 -9.011789008904 9.556454526884 6.906754778649 -6.906754778649
1.171065493646 -8.932536906998 9.654654497007 -9.015551760056 9.560444695789 6.906754778649 -6.906754778649
1.171554252199 -8.927973336342 9.665794867793 -9.019314511208 9.564434864693 6.906754778649 -6.906754778649
1.172043010753 -8.927291848930 9.662269137275 -9.023077262360 9.568425033598 6.906754778649 -6.906754778649
1.172531769306 -8.925021337976 9.665499174731 -9.026840013512 9.572415202503 6.906754778649 -6.906754778649
1.173020527859 -8.928096605515 9.672439221299 -9.030602764664 9.576405371408 6.906754778649 -6.906754778649
1.173509286413 -8.938963682982 9.673509571143 -9.034365515816 9.580395540313 6.906754778649 -6.906754778649
1.173998044966 -8.933075262375 9.669122548740 -9.038128266968 9.584385709217 6.906754778649 -6.906754778649
1.174486803519 -8.933601648834 9.668579764913 -9.041891018120 9.588375878122 6.906754778649 -6.906754778649
1.174975562072 -8.941584579367 9.679996936941 -9.045653769272 9.592366047027 6.906754778649 -6.906754778649
1.175464320626 -8.938809789650 9.679155071155 -9.049416520424 9.596356215932 6.906754778649 -6.906754778649
1.175953079179 -8.952219998108 9.680038946540 -9.053179271576 9.600346384836 6.906754778649 -6.906754778649
1.176441837732 -8.951561796551 9.679351291414 -9.056942022728 9.604336553741 6.906754778649 -6.906754778649
1.176930596285 -8.962833993297 9.683583449138 -9.060704773880 9.608326722646 6.906754778649 -6.906754778649
1.177419354839 -8.962016098043 9.684707678483 -9.064467525032 9.612316891551 6.906754778649 -6.906754778649
1.177908113392 -8.966841723158 9.686843285451 -9.068230276183 9.616307060455 6.906754778649 -6.906754778649
1.178396871945 -8.969448492386 9.692484860813 -9.071993027335 9.620297229360 6.906754778649 -6.906754778649
1.178885630499 -8.978647164049 9.698022851304 -9.075755778487 9.624287398265 6.906754778649 -6.906754778649
1.179374389052 -8.993200449174 9.705342973563 -9.079518529639 9.628277567170 6.906754778649 -6.906754778649
1.179863147605 -8.999899547697 9.715773221444 -9.083281280791 9.632267736074 6.906754778649 -6.906754778649
1.180351906158 -9.012149734106 9.716019937779 -9.087044031943 9.636257904979 6.906754778649 -6.906754778649
1.180840664712 -9.020364631503 9.723231207782 -9.090806783095 9.640248073884 6.906754778649 -6.906754778649
1.181329423265 -9.002928141332 9.717054782314 -9.094569534247 9.644238242789 6.906754778649 -6.906754778649
1.181818181818 -8.998556585480 9.723597084209 -9.098332285399 9.648228411693 6.906754778649 -6.906754778649
1.182306940371 -9.000637951195 9.729471864658 -9.102095036551 9.652218580598 6.906754778649 -6.906754778649
1.182795698925 -9.011154681229 9.732836730512 -9.105857787703 9.656208749503 6.906754778649 -6.906754778649
1.183284457478 -9.014166522102 9.733303113553 -9.109620538855 9.660198918408 6.906754778649 -6.906754778649
1.183773216031 -9.025570930553 9.737768262600 -9.113383290007 9.664189087312 6.906754778649 -6.906754778649
1.184261974585 -9.023110564312 9.736071188682 -9.117146041159 9.668179256217 6.906754778649 -6.906754778649
1.184750733138 -9.023984907315 9.743263596987 -9.120908792311 9.672169425122 6.906754778649 -6.906754778649
1.185239491691 -9.029928303634 9.750910686281 -9.124671543463 9.676159594027 6.906754778649 -6.906754778649
1.185728250244 -9.034208861708 9.758512818950 -9.128434294615 9.680149762931 6.906754778649 -6.906754778649
1.186217008798 -9.045863312971 9.763271553102 -9.132197045767 9.684139931836 6.906754778649 -6.906754778649
1.186705767351 -9.041939842906 9.754395850955 -9.135959796918 9.688130100741 6.906754778649 -6.906754778649
1.187194525904 -9.043945332769 9.750892628783 -9.139722548070 9.692120269646 6.906754778649 -6.906754778649
1.187683284457 -9.054427749140 9.761725461564 -9.143485299222 9.696110438550 6.906754778649 -6.906754778649
1.188172043011 -9.071180922723 9.764151479104 -9.147248050374 9.700100607455 6.906754778649 -6.906754778649
1.188660801564 -9.068138570408 9.761975206148 -9.151010801526 9.704090776360 6.906754778649 -6.906754778649
1.189149560117 -9.067125389862 9.760534859014 -9.154773552678 9.708080945265 6.906754778649 -6.906754778649
1.189638318671 -9.077943728074 9.770856684715 -9.158536303830 9.712071114169 6.906754778649 -6.906754778649
1.190127077224 -9.087033604813 9.773643026134 -9.162299054982 9.716061283074 6.906754778649 -6.906754778649
1.190615835777 -9.097611618330 9.768300767233 -9.166061806134 9.720051451979 6.906754778649 -6.906754778649
1.191104594330 -9.099776086177 9.762539331115 -9.169824557286 9.724041620884 6.906754778649 -6.906754778649
1.191593352884 -9.114731610049 9.779421258696 -9.173587308438 9.728031789788 6.906754778649 -6.906754778649
1.192082111437 -9.119102713827 9.781120957268 -9.177350059590 9.732021958693 6.906754778649 -6.906754778649
1.192570869990 -9.123464015747 9.793233836460 -9.181112810742 9.736012127598 6.906754778649 -6.906754778649
1.193059628543 -9.125345562475 9.801587255008 -9.184875561894 9.740002296503 6.906754778649 -6.906754778649
1.193548387097 -9.129835475556 9.818413798088 -9.188638313046 9.743992465407 6.906754778649 -6.906754778649
1.194037145650 -9.132098049051 9.822631027865 -9.192401064198 9.747982634312 6.906754778649 -6.906754778649
1.194525904203 -9.141219703889 9.834165500972 -9.196163815350 9.751972803217 6.906754778649 -6.906754778649
1.195014662757 -9.146692406395 9.823601729080 -9.199926566502 9.755962972122 6.906754778649 -6.906754778649
1.195503421310 -9.157251738279 9.815156184892 -9.203689317653 9.759953141026 6.906754778649 -6.906754778649
1.195992179863 -9.151745842955 9.826875979461 -9.207452068805 9.763943309931 6.906754778649 -6.906754778649
1.196480938416 -9.159578240060 9.832069178858 -9.211214819957 9.767933478836 6.906754778649 -6.906754778649
1.196969696970 -9.155269824312 9.837348832560 -9.214977571109 9.771923647741 6.906754778649 -6.906754778649
1.197458455523 -9.155434266893 9.844245639044 -9.218740322261 9.775913816645 6.906754778649 -6.906754778649
1.197947214076 -9.162118918348 9.852833018106 -9.222503073413 9.779903985550 6.906754778649 -6.906754778649
1.198435972630 -9.157549322936 9.857267374209 -9.226265824565 9.783894154455 6.906754778649 -6.906754778649
1.198924731183 -9.165879969215 9.858038790092 -9.230028575717 9.787884323360 6.906754778649 -6.906754778649
1.199413489736 -9.166282455692 9.863635122495 -9.233791326869 9.791874492264 6.906754778649 -6.906754778649
1.199902248289 -9.168285951409 9.859025608146 -9.237554078021 9.795864661169 6.906754778649 -6.906754778649
1.200391006843 -9.175438978518 9.869639204847 -9.241316829173 9.799854830074 6.906754778649 -6.906754778649
1.200879765396 -9.175520881210 9.880601480533 -9.245079580325 9.803844998979 6.906754778649 -6.906754778649
1.201368523949 -9.175965007441 9.881725625542 -9.248842331477 9.807835167883 6.906754778649 -6.906754778649
1.201857282502 -9.172037793119 9.877311334495 -9.252605082629 9.811825336788 6.906754778649 -6.906754778649
1.202346041056 -9.183870603147 9.877369472664 -9.256367833781 9.815815505693 6.906754778649 -6.906754778649
1.202834799609 -9.178100843477 9.884252226235 -9.260130584933 9.819805674598 6.906754778649 -6.906754778649
1.203323558162 -9.184725979445 9.884954391683 -9.263893336085 9.823795843502 6.906754778649 -6.906754778649
1.203812316716 -9.189768245262 9.890253395838 -9.267656087236 9.827786012407 6.906754778649 -6.906754778649
1.204301075269 -9.196765776857 9.898638592497 -9.271418838388 9.831776181312 6.906754778649 -6.906754778649
1.204789833822 -9.205054989885 9.904347617585 -9.275181589540 9.835766350217 6.906754778649 -6.906754778649
1.205278592375 -9.216504490449 9.913952044289 -9.278944340692 9.839756519121 6.906754778649 -6.906754778649
1.205767350929 -9.217428397312 9.920173380511 -9.282707091844 9.843746688026 6.906754778649 -6.906754778649
1.206256109482 -9.228652108755 9.924814692518 -9.286469842996 9.847736856931 6.906754778649 -6.906754778649
1.206744868035 -9.226895382983 9.925736050610 -9.290232594148 9.851727025836 6.906754778649 -6.906754778649
1.207233626588 -9.240900842395 9.933024219063 -9.293995345300 9.855717194740 6.906754778649 -6.906754778649
1.207722385142 -9.252726151471 9.930225057454 -9.297758096452 9.859707363645 6.906754778649 -6.906754778649
1.208211143695 -9.253226389973 9.934253918485 -9.301520847604 9.863697532550 6.906754778649 -6.906754778649
1.208699902248 -9.257376612323 9.926365045892 -9.305283598756 9.867687701455 6.906754778649 -6.906754778649
1.209188660802 -9.268778943471 9.925183348887 -9.309046349908 9.871677870359 6.906754778649 -6.906754778649
1.209677419355 -9.265269517629 9.935543264269 -9.312809101060 9.875668039264 6.906754778649 -6.906754778649
1.210166177908 -9.261732770263 9.934228921503 -9.316571852212 9.879658208169 6.906754778649 -6.906754778649
1.210654936461 -9.263345414271 9.943463103581 -9.320334603364 9.883648377074 6.906754778649 -6.906754778649
1.211143695015 -9.273003759776 9.941903797867 -9.324097354516 9.887638545979 6.906754778649 -6.906754778649
1.211632453568 -9.280374417858 9.937444364632 -9.327860105668 9.891628714883 6.906754778649 -6.906754778649
1.212121212121 -9.266685508162 9.941906601026 -9.331622856820 9.895618883788 6.906754778649 -6.906754778649
1.212609970674 -9.269482882087 9.942005678757 -9.335385607971 9.899609052693 6.906754778649 -6.906754778649
1.213098729228 -9.263959579064 9.952144839369 -9.339148359123 9.903599221598 6.906754778649 -6.906754778649
1.213587487781 -9.264122399091 9.954372461281 -9.342911110275 9.907589390502 6.906754778649 -6.906754778649
1.214076246334 -9.271260276236 9.964148783328 -9.346673861427 9.911579559407 6.906754778649 -6.906754778649
1.214565004888 -9.272715013435 9.965519998248 -9.350436612579 9.915569728312 6.906754778649 -6.906754778649
1.215053763441 -9.268643621051 9.969251643297 -9.354199363731 9.919559897217 6.906754778649 -6.906754778649
1.215542521994 -9.280596571145 9.973775586785 -9.357962114883 9.923550066121 6.906754778649 -6.906754778649
1.216031280547 -9.293579012849 9.987559150716 -9.361724866035 9.927540235026 6.906754778649 -6.906754778649
1.216520039101 -9.295499445817 9.991318468907 -9.365487617187 9.931530403931 6.906754778649 -6.906754778649
1.217008797654 -9.295702942362 9.999411898904 -9.369250368339 9.935520572836 6.906754778649 -6.906754778649
1.217497556207 -9.299931678370 9.994432224001 -9.373013119491 9.939510741740 6.906754778649 -6.906754778649
1.217986314761 -9.304892322390 10.007640818371 -9.376775870643 9.943500910645 6.906754778649 -6.906754778649
1.218475073314 -9.299923121858 10.016011498494 -9.380538621795 9.947491079550 6.906754778649 -6.906754778649
1.218963831867 -9.301352201525 10.016090522133 -9.384301372947 9.951481248455 6.906754778649 -6.906754778649
1.219452590420 -9.299869720390 10.018944642712 -9.388064124099 9.955471417359 6.906754778649 -6.906754778649
1.219941348974 -9.304649184972 10.025569358472 -9.391826875251 9.959461586264 6.906754778649 -6.906754778649
1.220430107527 -9.302239509553 10.026061180401 -9.395589626403 9.963451755169 6.906754778649 -6.906754778649
1.220918866080 -9.301600456959 10.028776487186 -9.399352377555 9.967441924074 6.906754778649 -6.906754778649
1.221407624633 -9.299995060941 10.018865331244 -9.403115128706 9.971432092978 6.906754778649 -6.906754778649
1.221896383187 -9.310020096818 10.033389480255 -9.406877879858 9.975422261883 6.906754778649 -6.906754778649
1.222385141740 -9.316998539741 10.037089925055 -9.410640631010 9.979412430788 6.906754778649 -6.906754778649
1.222873900293 -9.322187406454 10.045951196063 -9.414403382162 9.983402599693 6.906754778649 -6.906754778649
1.223362658847 -9.330701111936 10.048794042938 -9.418166133314 9.987392768597 6.906754778649 -6.906754778649
1.223851417400 -9.337561810565 10.056576098119 -9.421928884466 9.991382937502 6.906754778649 -6.906754778649
1.224340175953 -9.338998393449 10.058433333815 -9.425691635618 9.995373106407 6.906754778649 -6.906754778649
1.224828934506 -9.347072533832 10.074795578222 -9.429454386770 9.999363275312 6.906754778649 -6.906754778649
1.225317693060 -9.351790605340 10.080956396175 -9.433217137922 10.003353444216 6.906754778649 -6.906754778649
1.225806451613 -9.356763842078 10.081851162672 -9.436979889074 10.007343613121 6.906754778649 -6.906754778649
1.226295210166 -9.366440788713 10.085611102995 -9.440742640226 10.011333782026 6.906754778649 -6.906754778649
1.226783968719 -9.370216314723 10.099679402974 -9.444505391378 10.015323950931 6.906754778649 -6.906754778649
1.227272727273 -9.377085230477 10.093948923984 -9.448268142530 10.019314119835 6.906754778649 -6.906754778649
1.227761485826 -9.376540535424 10.094768532583 -9.452030893682 10.023304288740 6.906754778649 -6.906754778649
1.228250244379 -9.393201495404 10.096655982045 -9.455793644834 10.027294457645 6.906754778649 -6.906754778649
1.228739002933 -9.388861756128 10.102706797870 -9.459556395986 10.031284626550 6.906754778649 -6.906754778649
1.229227761486 -9.398955689540 10.111216452842 -9.463319147138 10.035274795454 6.906754778649 -6.906754778649
1.229716520039 -9.412382744121 10.123652392942 -9.467081898289 10.039264964359 6.906754778649 -6.906754778649
1.230205278592 -9.414437368402 10.131896118482 -9.470844649441 10.043255133264 6.906754778649 -6.906754778649
1.230694037146 -9.417268958750 10.146585620756 -9.474607400593 10.047245302169 6.906754778649 -6.906754778649
1.231182795699 -9.413754320457 10.156648177342 -9.478370151745 10.051235471073 6.906754778649 -6.906754778649
1.231671554252 -9.420323088074 10.155387967286 -9.482132902897 10.055225639978 6.906754778649 -6.906754778649
1.232160312805 -9.414115150464 10.158734934149 -9.485895654049 10.059215808883 6.906754778649 -6.906754778649
1.232649071359 -9.413502845866 10.151520300527 -9.489658405201 10.063205977788 6.906754778649 -6.906754778649
1.233137829912 -9.414521980034 10.152297527456 -9.493421156353 10.067196146692 6.906754778649 -6.906754778649
1.233626588465 -9.412437942203 10.165691906270 -9.497183907505 10.071186315597 6.906754778649 -6.906754778649
1.234115347019 -9.421790974234 10.173953486459 -9.500946658657 10.075176484502 6.906754778649 -6.906754778649
1.234604105572 -9.430810716357 10.183249914795 -9.504709409809 10.079166653407 6.906754778649 -6.906754778649
1.235092864125 -9.432039632891 10.182673458377 -9.508472160961 10.083156822311 6.906754778649 -6.906754778649
1.235581622678 -9.431956850630 10.198863744389 -9.512234912113 10.087146991216 6.906754778649 -6.906754778649
1.236070381232 -9.429374789235 10.204009271245 -9.515997663265 10.091137160121 6.906754778649 -6.906754778649
1.236559139785 -9.441462398289 10.211715328478 -9.519760414417 10.095127329026 6.906754778649 -6.906754778649
1.237047898338 -9.437189599358 10.214877414913 -9.523523165569 10.099117497930 6.906754778649 -6.906754778649
1.237536656891 -9.442036255746 10.223613969626 -9.527285916721 10.103107666835 6.906754778649 -6.906754778649
1.238025415445 -9.440095567510 10.233028710025 -9.531048667873 10.107097835740 6.906754778649 -6.906754778649
1.238514173998 -9.445350687649 10.229677641629 -9.534811419024 10.111088004645 6.906754778649 -6.906754778649
1.239002932551 -9.451986854843 10.228696028416 -9.538574170176 10.115078173549 6.906754778649 -6.906754778649
1.239491691105 -9.456321572947 10.231537487110 -9.542336921328 10.119068342454 6.906754778649 -6.906754778649
1.239980449658 -9.470968398761 10.233523766931 -9.546099672480 10.123058511359 6.906754778649 -6.906754778649
1.240469208211 -9.470039670318 10.225660979932 -9.549862423632 10.127048680264 6.906754778649 -6.906754778649
1.240957966764 -9.481255125807 10.227925664307 -9.553625174784 10.131038849168 6.906754778649 -6.906754778649
1.241446725318 -9.479687571825 10.231623112518 -9.557387925936 10.135029018073 6.906754778649 -6.906754778649
1.241935483871 -9.478119686641 10.224261033279 -9.561150677088 10.139019186978 6.906754778649 -6.906754778649
1.242424242424 -9.478444072699 10.228029631081 -9.564913428240 10.143009355883 6.906754778649 -6.906754778649
1.242913000978 -9.475611368221 10.243480527585 -9.568676179392 10.146999524787 6.906754778649 -6.906754778649
1.243401759531 -9.483782085512 10.253005503412 -9.572438930544 10.150989693692 6.906754778649 -6.906754778649
1.243890518084 -9.488784403814 10.244989732808 -9.576201681696 10.154979862597 6.906754778649 -6.906754778649
1.244379276637 -9.492343722076 10.252244008762 -9.579964432848 10.158970031502 6.906754778649 -6.906754778649
1.244868035191 -9.499283817645 10.253079510465 -9.583727184000 10.162960200406 6.906754778649 -6.906754778649
1.245356793744 -9.509779064295 10.250812509817 -9.587489935152 10.166950369311 6.906754778649 -6.906754778649
1.245845552297 -9.503585810294 10.258371729256 -9.591252686304 10.170940538216 6.906754778649 -6.906754778649
1.246334310850 -9.506808175918 10.263165510379 -9.595015437456 10.174930707121 6.906754778649 -6.906754778649
1.246823069404 -9.504243767278 10.257392023754 -9.598778188608 10.178920876025 6.906754778649 -6.906754778649
1.247311827957 -9.495937842581 10.270212604613 -9.602540939759 10.182911044930 6.906754778649 -6.906754778649
1.247800586510 -9.502154825063 10.260470958969 -9.606303690911 10.186901213835 6.906754778649 -6.906754778649
1.248289345064 -9.506417635924 10.266204236596 -9.610066442063 10.190891382740 6.906754778649 -6.906754778649
1.248778103617 -9.506303307994 10.273972369145 -9.613829193215 10.194881551645 6.906754778649 -6.906754778649
1.249266862170 -9.506983682885 10.274226291490 -9.617591944367 10.198871720549 6.906754778649 -6.906754778649
1.249755620723 -9.512861743290 10.276555858195 -9.621354695519 10.202861889454 6.906754778649 -6.906754778649
1.250244379277 -9.505621233994 10.278199254519 -9.625117446671 10.206852058359 6.906754778649 -6.906754778649
1.250733137830 -9.505769313302 10.283787379295 -9.628880197823 10.210842227264 6.906754778649 -6.906754778649
1.251221896383 -9.502421779394 10.279227553195 -9.632642948975 10.214832396168 6.906754778649 -6.906754778649
1.251710654936 -9.500172945318 10.278728903444 -9.636405700127 10.218822565073 6.906754778649 -6.906754778649
1.252199413490 -9.508473210363 10.285571665423 -9.640168451279 10.222812733978 6.906754778649 -6.906754778649
1.252688172043 -9.514339967919 10.290599638435 -9.643931202431 10.226802902883 6.906754778649 -6.906754778649
1.253176930596 -9.522967203274 10.304787085367 -9.647693953583 10.230793071787 6.906754778649 -6.906754778649
1.253665689150 -9.516666504177 10.315451723975 -9.651456704735 10.234783240692 6.906754778649 -6.906754778649
1.254154447703 -9.527264539849 10.335336740034 -9.655219455887 10.238773409597 6.906754778649 -6.906754778649
1.254643206256 -9.531571900529 10.331118013743 -9.658982207039 10.242763578502 6.906754778649 -6.906754778649
1.255131964809 -9.549483721836 10.333450856540 -9.662744958191 10.246753747406 6.906754778649 -6.906754778649
1.255620723363 -9.562605591945 10.338099487374 -9.666507709342 10.250743916311 6.906754778649 -6.906754778649
1.256109481916 -9.562322157863 10.359638203857 -9.670270460494 10.254734085216 6.906754778649 -6.906754778649
1.256598240469 -9.571338390646 10.361329922181 -9.674033211646 10.258724254121 6.906754778649 -6.906754778649
1.257086999022 -9.587297441935 10.361793924414 -9.677795962798 10.262714423025 6.906754778649 -6.906754778649
1.257575757576 -9.596493334449 10.354417841915 -9.681558713950 10.266704591930 6.906754778649 -6.906754778649
1.258064516129 -9.599475173774 10.359262629431 -9.685321465102 10.270694760835 6.906754778649 -6.906754778649
1.258553274682 -9.605375644299 10.360132280629 -9.689084216254 10.274684929740 6.906754778649 -6.906754778649
1.259042033236 -9.608692311312 10.356855778790 -9.692846967406 10.278675098644 6.906754778649 -6.906754778649
1.259530791789 -9.608383663943 10.366672318984 -9.696609718558 10.282665267549 6.906754778649 -6.906754778649
1.260019550342 -9.610753284918 10.365190625217 -9.700372469710 10.286655436454 6.906754778649 -6.906754778649
1.260508308895 -9.621451868037 10.361426168909 -9.704135220862 10.290645605359 6.906754778649 -6.906754778649
1.260997067449 -9.633301695277 10.369956259659 -9.707897972014 10.294635774263 6.906754778649 -6.906754778649
1.261485826002 -9.638064436186 10.365843275639 -9.711660723166 10.298625943168 6.906754778649 -6.906754778649
1.261974584555 -9.637343357342 10.371386138063 -9.715423474318 10.302616112073 6.906754778649 -6.906754778649
1.262463343109 -9.634573747916 10.384534842740 -9.719186225470 10.306606280978 6.906754778649 -6.906754778649
1.262952101662 -9.645000802980 10.380434406226 -9.722948976622 10.310596449882 6.906754778649 -6.906754778649
1.263440860215 -9.646519695301 10.389390749656 -9.726711727774 10.314586618787 6.906754778649 -6.906754778649
1.263929618768 -9.653866646517 10.392237204899 -9.730474478926 10.318576787692 6.906754778649 -6.906754778649
1.264418377322 -9.654810586953 10.393811910008 -9.734237230077 10.322566956597 6.906754778649 -6.906754778649
1.264907135875 -9.660028895373 10.396778368684 -9.737999981229 10.326557125501 6.906754778649 -6.906754778649
1.265395894428 -9.675438891201 10.397951162383 -9.741762732381 10.330547294406 6.906754778649 -6.906754778649
1.265884652981 -9.683579647170 10.393864102851 -9.745525483533 10.334537463311 6.906754778649 -6.906754778649
1.266373411535 -9.688397743590 10.406839485049 -9.749288234685 10.338527632216 6.906754778649 -6.906754778649
1.266862170088 -9.689214902493 10.391626785189 -9.753050985837 10.342517801120 6.906754778649 -6.906754778649
1.267350928641 -9.688176255951 10.398429759704 -9.756813736989 10.346507970025 6.906754778649 -6.906754778649
1.267839687195 -9.687774826658 10.403761371424 -9.760576488141 10.350498138930 6.906754778649 -6.906754778649
1.268328445748 -9.692689603596 10.412715625231 -9.764339239293 10.354488307835 6.906754778649 -6.906754778649
1.268817204301 -9.695713942348 10.423763736135 -9.768101990445 10.358478476739 6.906754778649 -6.906754778649
1.269305962854 -9.713786520887 10.426791768833 -9.771864741597 10.362468645644 6.906754778649 -6.906754778649
1.269794721408 -9.726202754988 10.440222101107 -9.775627492749 10.366458814549 6.906754778649 -6.906754778649
1.270283479961 -9.743000243427 10.431083296255 -9.779390243901 10.370448983454 6.906754778649 -6.906754778649
1.270772238514 -9.751915350469 10.444387026789 -9.783152995053 10.374439152358 6.906754778649 -6.906754778649
1.271260997067 -9.754408896528 10.443795699005 -9.786915746205 10.378429321263 6.906754778649 -6.906754778649
1.271749755621 -9.756771776687 10.446493356933 -9.790678497357 10.382419490168 6.906754778649 -6.906754778649
1.272238514174 -9.763093796514 10.454507180787 -9.794441248509 10.386409659073 6.906754778649 -6.906754778649
1.272727272727 -9.771612558208 10.460414146228 -9.798203999660 10.390399827977 6.906754778649 -6.906754778649
1.273216031281 -9.769222761362 10.457049431187 -9.801966750812 10.394389996882 6.906754778649 -6.906754778649
1.273704789834 -9.768489524442 10.468021029600 -9.805729501964 10.398380165787 6.906754778649 -6.906754778649
1.274193548387 -9.775741500181 10.475103887902 -9.809492253116 10.402370334692 6.906754778649 -6.906754778649
1.274682306940 -9.780936869049 10.479545148236 -9.813255004268 10.406360503596 6.906754778649 -6.906754778649
1.275171065494 -9.788137745454 10.479400425799 -9.817017755420 10.410350672501 6.906754778649 -6.906754778649
1.275659824047 -9.798480814226 10.484405523039 -9.820780506572 10.414340841406 6.906754778649 -6.906754778649
1.276148582600 -9.796706545290 10.480203424683 -9.824543257724 10.418331010311 6.906754778649 -6.906754778649
1.276637341153 -9.804938199126 10.477833704677 -9.828306008876 10.422321179215 6.906754778649 -6.906754778649
1.277126099707 -9.799702322753 10.473418909884 -9.832068760028 10.426311348120 6.906754778649 -6.906754778649
1.277614858260 -9.807058411756 10.475820867336 -9.835831511180 10.430301517025 6.906754778649 -6.906754778649
1.278103616813 -9.813837168601 10.481502005866 -9.839594262332 10.434291685930 6.906754778649 -6.906754778649
1.278592375367 -9.819933040825 10.479874960038 -9.843357013484 10.438281854834 6.906754778649 -6.906754778649
1.279081133920 -9.829938765545 10.488963276401 -9.847119764636 10.442272023739 6.906754778649 -6.906754778649
1.279569892473 -9.828428884602 10.492901963064 -9.850882515788 10.446262192644 6.906754778649 -6.906754778649
1.280058651026 -9.833910558424 10.501418421956 -9.854645266940 10.450252361549 6.906754778649 -6.906754778649
1.280547409580 -9.838435472417 10.510864076371 -9.858408018092 10.454242530453 6.906754778649 -6.906754778649
1.281036168133 -9.834959879147 10.514325367565 -9.862170769244 10.458232699358 6.906754778649 -6.906754778649
1.281524926686 -9.837238781578 10.514115696640 -9.865933520395 10.462222868263 6.906754778649 -6.906754778649
1.282013685239 -9.833254363798 10.517325895789 -9.869696271547 10.466213037168 6.906754778649 -6.906754778649
1.282502443793 -9.845294368936 10.532311113052 -9.873459022699 10.470203206072 6.906754778649 -6.906754778649
1.282991202346 -9.845932006724 10.541678222180 -9.877221773851 10.474193374977 6.906754778649 -6.906754778649
1.283479960899 -9.841250388142 10.553816079461 -9.880984525003 10.478183543882 6.906754778649 -6.906754778649
1.283968719453 -9.853050409970 10.558124258982 -9.884747276155 10.482173712787 6.906754778649 -6.906754778649
1.284457478006 -9.857793757861 10.557810939466 -9.888510027307 10.486163881691 6.906754778649 -6.906754778649
1.284946236559 -9.866238417903 10.553899972612 -9.892272778459 10.490154050596 6.906754778649 -6.906754778649
1.285434995112 -9.878220014985 10.554429934483 -9.896035529611 10.494144219501 6.906754778649 -6.906754778649
1.285923753666 -9.886056241876 10.547341336244 -9.899798280763 10.498134388406 6.906754778649 -6.906754778649
1.286412512219 -9.881134113230 10.552321699562 -9.903561031915 10.502124557311 6.906754778649 -6.906754778649
1.286901270772 -9.881657227415 10.559443358326 -9.907323783067 10.506114726215 6.906754778649 -6.906754778649
1.287390029326 -9.887552487511 10.566680332315 -9.911086534219 10.510104895120 6.906754778649 -6.906754778649
1.287878787879 -9.895646409322 10.563918287641 -9.914849285371 10.514095064025 6.906754778649 -6.906754778649
1.288367546432 -9.899655735912 10.559854428646 -9.918612036523 10.518085232930 6.906754778649 -6.906754778649
1.288856304985 -9.903182892714 10.565312860856 -9.922374787675 10.522075401834 6.906754778649 -6.906754778649
1.289345063539 -9.917510639906 10.565174721966 -9.926137538827 10.526065570739 6.906754778649 -6.906754778649
1.289833822092 -9.910999369736 10.570267030495 -9.929900289979 10.530055739644 6.906754778649 -6.906754778649
1.290322580645 -9.908680782480 10.575666770776 -9.933663041130 10.534045908549 6.906754778649 -6.906754778649
1.290811339198 -9.915912152328 10.579668737479 -9.937425792282 10.538036077453 6.906754778649 -6.906754778649
1.291300097752 -9.923399254154 10.581040555506 -9.941188543434 10.542026246358 6.906754778649 -6.906754778649
1.291788856305 -9.932454547662 10.592898654247 -9.944951294586 10.546016415263 6.906754778649 -6.906754778649
1.292277614858 -9.929378122406 10.586425060894 -9.948714045738 10.550006584168 6.906754778649 -6.906754778649
1.292766373412 -9.926682707523 10.583871094075 -9.952476796890 10.553996753072 6.906754778649 -6.906754778649
1.293255131965 -9.931609506080 10.580968748830 -9.956239548042 10.557986921977 6.906754778649 -6.906754778649
1.293743890518 -9.934598889206 10.580566308126 -9.960002299194 10.561977090882 6.906754778649 -6.906754778649
1.294232649071 -9.944152049866 10.590925927948 -9.963765050346 10.565967259787 6.906754778649 -6.906754778649
1.294721407625 -9.958664816671 10.598718552884 -9.967527801498 10.569957428691 6.906754778649 -6.906754778649
1.295210166178 -9.952807688010 10.598529264848 -9.971290552650 10.573947597596 6.906754778649 -6.906754778649
1.295698924731 -9.961569029602 10.605592623018 -9.975053303802 10.577937766501 6.906754778649 -6.906754778649
1.296187683284 -9.970174776708 10.609760264224 -9.978816054954 10.581927935406 6.906754778649 -6.906754778649
1.296676441838 -9.984129365933 10.616552005405 -9.982578806106 10.585918104310 6.906754778649 -6.906754778649
1.297165200391 -9.990250970846 10.621714970949 -9.986341557258 10.589908273215 6.906754778649 -6.906754778649
1.297653958944 -10.003971703794 10.625795315866 -9.990104308410 10.593898442120 6.906754778649 -6.906754778649
1.298142717498 -10.010832613891 10.639899185351 -9.993867059562 10.597888611025 6.906754778649 -6.906754778649
1.298631476051 -10.019180691944 10.644364811303 -9.997629810713 10.601878779929 6.906754778649 -6.906754778649
1.299120234604 -10.021195693582 10.640199763373 -10.001392561865 10.605868948834 6.906754778649 -6.906754778649
1.299608993157 -10.027023932149 10.655974570670 -10.005155313017 10.609859117739 6.906754778649 -6.906754778649
1.300097751711 -10.021654186939 10.653215172615 -10.008918064169 10.613849286644 6.906754778649 -6.906754778649
1.300586510264 -10.022286969372 10.644780907337 -10.012680815321 10.617839455548 6.906754778649 -6.906754778649
1.301075268817 -10.022486036638 10.644976713198 -10.016443566473 10.621829624453 6.906754778649 -6.906754778649
1.301564027370 -10.017895146697 10.650538924913 -10.020206317625 10.625819793358 6.906754778649 -6.906754778649
1.302052785924 -10.020286450157 10.658056608045 -10.023969068777 10.629809962263 6.906754778649 -6.906754778649
1.302541544477 -10.022294496777 10.665968274540 -10.027731819929 10.633800131167 6.906754778649 -6.906754778649
1.303030303030 -10.025016552139 10.655584075226 -10.031494571081 10.637790300072 6.906754778649 -6.906754778649
1.303519061584 -10.025268687590 10.660780905365 -10.035257322233 10.641780468977 6.906754778649 -6.906754778649
1.304007820137 -10.032238557397 10.664141745927 -10.039020073385 10.645770637882 6.906754778649 -6.906754778649
1.304496578690 -10.043856689756 10.673005283358 -10.042782824537 10.649760806786 6.906754778649 -6.906754778649
1.304985337243 -10.054134882061 10.682575748377 -10.046545575689 10.653750975691 6.906754778649 -6.906754778649
1.305474095797 -10.054710926937 10.693399387605 -10.050308326841 10.657741144596 6.906754778649 -6.906754778649
1.305962854350 -10.048403917230 10.691747151295 -10.054071077993 10.661731313501 6.906754778649 -6.906754778649
1.306451612903 -10.053795249200 10.696160359775 -10.057833829145 10.665721482405 6.906754778649 -6.906754778649
1.306940371457 -10.047892143187 10.706185088533 -10.061596580297 10.669711651310 6.906754778649 -6.906754778649
1.307429130010 -10.046252538581 10.709064141008 -10.065359331448 10.673701820215 6.906754778649 -6.906754778649
1.307917888563 -10.056702067683 10.715333156577 -10.069122082600 10.677691989120 6.906754778649 -6.906754778649
1.308406647116 -10.051137580707 10.711593781093 -10.072884833752 10.681682158024 6.906754778649 -6.906754778649
1.308895405670 -10.061086827606 10.713163363850 -10.076647584904 10.685672326929 6.906754778649 -6.906754778649
1.309384164223 -10.059552685138 10.721980879367 -10.080410336056 10.689662495834 6.906754778649 -6.906754778649
1.309872922776 -10.070619575248 10.733025998656 -10.084173087208 10.693652664739 6.906754778649 -6.906754778649
1.310361681329 -10.057927175773 10.735708437856 -10.087935838360 10.697642833643 6.906754778649 -6.906754778649
1.310850439883 -10.058400633315 10.736328110142 -10.091698589512 10.701633002548 6.906754778649 -6.906754778649
1.311339198436 -10.059756660746 10.741340682606 -10.095461340664 10.705623171453 6.906754778649 -6.906754778649
1.311827956989 -10.064291416312 10.741292873811 -10.099224091816 10.709613340358 6.906754778649 -6.906754778649
1.312316715543 -10.077362910335 10.732268724601 -10.102986842968 10.713603509262 6.906754778649 -6.906754778649
1.312805474096 -10.082999229777 10.728194001614 -10.106749594120 10.717593678167 6.906754778649 -6.906754778649
1.313294232649 -10.076634456702 10.741903574275 -10.110512345272 10.721583847072 6.906754778649 -6.906754778649
1.313782991202 -10.070979798722 10.749128329840 -10.114275096424 10.725574015977 6.906754778649 -6.906754778649
1.314271749756 -10.069235105001 10.742200211930 -10.118037847576 10.729564184881 6.906754778649 -6.906754778649
1.314760508309 -10.080722098504 10.743840950838 -10.121800598728 10.733554353786 6.906754778649 -6.906754778649
1.315249266862 -10.074982708014 10.756255971454 -10.125563349880 10.737544522691 6.906754778649 -6.906754778649
1.315738025415 -10.066313578682 10.766739234621 -10.129326101032 10.741534691596 6.906754778649 -6.906754778649
1.316226783969 -10.062898202937 10.780411570516 -10.133088852183 10.745524860500 6.906754778649 -6.906754778649
1.316715542522 -10.072858641377 10.779695119430 -10.136851603335 10.749515029405 6.906754778649 -6.906754778649
1.317204301075 -10.074897001164 10.779772491443 -10.140614354487 10.753505198310 6.906754778649 -6.906754778649
1.317693059629 -10.075880616871 10.772709041297 -10.144377105639 10.757495367215 6.906754778649 -6.906754778649
1.318181818182 -10.074289476592 10.775761477157 -10.148139856791 10.761485536119 6.906754778649 -6.906754778649
1.318670576735 -10.075233001184 10.776660953301 -10.151902607943 10.765475705024 6.906754778649 -6.906754778649
1.319159335288 -10.081723937783 10.785173346245 -10.155665359095 10.769465873929 6.906754778649 -6.906754778649
1.319648093842 -10.085592626449 10.788247021154 -10.159428110247 10.773456042834 6.906754778649 -6.906754778649
1.320136852395 -10.088631419675 10.795785979085 -10.163190861399 10.777446211738 6.906754778649 -6.906754778649
1.320625610948 -10.103328314069 10.798881537872 -10.166953612551 10.781436380643 6.906754778649 -6.906754778649
1.321114369501 -10.114255195599 10.800272010333 -10.170716363703 10.785426549548 6.906754778649 -6.906754778649
1.321603128055 -10.121777378281 10.796379644699 -10.174479114855 10.789416718453 6.906754778649 -6.906754778649
1.322091886608 -10.127118106971 10.798653761032 -10.178241866007 10.793406887357 6.906754778649 -6.906754778649
1.322580645161 -10.130614311616 10.795899494826 -10.182004617159 10.797397056262 6.906754778649 -6.906754778649
1.323069403715 -10.125465682660 10.798679877432 -10.185767368311 10.801387225167 6.906754778649 -6.906754778649
1.323558162268 -10.133261436258 10.811179851355 -10.189530119463 10.805377394072 6.906754778649 -6.906754778649
1.324046920821 -10.144218330506 10.814822938435 -10.193292870615 10.809367562977 6.906754778649 -6.906754778649
1.324535679374 -10.150951690400 10.819306936467 -10.197055621766 10.813357731881 6.906754778649 -6.906754778649
1.325024437928 -10.152393535920 10.822739375734 -10.200818372918 10.817347900786 6.906754778649 -6.906754778649
1.325513196481 -10.169564734473 10.830553484937 -10.204581124070 10.821338069691 6.906754778649 -6.906754778649
1.326001955034 -10.176608531822 10.834867476878 -10.208343875222 10.825328238596 6.906754778649 -6.906754778649
1.326490713587 -10.177366197124 10.834011598142 -10.212106626374 10.829318407500 6.906754778649 -6.906754778649
1.326979472141 -10.179141196655 10.842487540270 -10.215869377526 10.833308576405 6.906754778649 -6.906754778649
1.327468230694 -10.179302461481 10.845283984427 -10.219632128678 10.837298745310 6.906754778649 -6.906754778649
1.327956989247 -10.176015564517 10.842812877946 -10.223394879830 10.841288914215 6.906754778649 -6.906754778649
1.328445747801 -10.174279181629 10.860332256675 -10.227157630982 10.845279083119 6.906754778649 -6.906754778649
1.328934506354 -10.178796687328 10.867959439846 -10.230920382134 10.849269252024 6.906754778649 -6.906754778649
1.329423264907 -10.190228524048 10.872623097051 -10.234683133286 10.853259420929 6.906754778649 -6.906754778649
1.329912023460 -10.182851295089 10.884202850219 -10.238445884438 10.857249589834 6.906754778649 -6.906754778649
1.330400782014 -10.190914739477 10.885209325507 -10.242208635590 10.861239758738 6.906754778649 -6.906754778649
1.330889540567 -10.195168919925 10.892761991070 -10.245971386742 10.865229927643 6.906754778649 -6.906754778649
1.331378299120 -10.204524052494 10.892697254112 -10.249734137894 10.869220096548 6.906754778649 -6.906754778649
1.331867057674 -10.205761235860 10.912663185328 -10.253496889046 10.873210265453 6.906754778649 -6.906754778649
1.332355816227 -10.209533151463 10.918181702699 -10.257259640198 10.877200434357 6.906754778649 -6.906754778649
1.332844574780 -10.213075552369 10.919374713350 -10.261022391350 10.881190603262 6.906754778649 -6.906754778649
1.333333333333 -10.220128226701 10.927304934631 -10.264785142501 10.885180772167 6.906754778649 -6.906754778649
1.333822091887 -10.225100412178 10.926083525994 -10.268547893653 10.889170941072 6.906754778649 -6.906754778649
1.334310850440 -10.225216702659 10.929524994172 -10.272310644805 10.893161109976 6.906754778649 -6.906754778649
1.334799608993 -10.236834538840 10.936752067166 -10.276073395957 10.897151278881 6.906754778649 -6.906754778649
1.335288367546 -10.244993158513 10.938774246545 -10.279836147109 10.901141447786 6.906754778649 -6.906754778649
1.335777126100 -10.252542374582 10.954330715297 -10.283598898261 10.905131616691 6.906754778649 -6.906754778649
1.336265884653 -10.251762678959 10.959440397752 -10.287361649413 10.909121785595 6.906754778649 -6.906754778649
1.336754643206 -10.265066737148 10.969928815872 -10.291124400565 10.913111954500 6.906754778649 -6.906754778649
1.337243401760 -10.263127968745 10.978748901666 -10.294887151717 10.917102123405 6.906754778649 -6.906754778649
1.337732160313 -10.269597877738 10.981735465754 -10.298649902869 10.921092292310 6.906754778649 -6.906754778649
1.338220918866 -10.274141613153 10.983437290323 -10.302412654021 10.925082461214 6.906754778649 -6.906754778649
1.338709677419 -10.283391500188 10.980670074608 -10.306175405173 10.929072630119 6.906754778649 -6.906754778649
1.339198435973 -10.283476725834 10.977429592598 -10.309938156325 10.933062799024 6.906754778649 -6.906754778649
1.339687194526 -10.287589217637 10.974848579431 -10.313700907477 10.937052967929 6.906754778649 -6.906754778649
1.340175953079 -10.298501611605 10.987470228307 -10.317463658629 10.941043136833 6.906754778649 -6.906754778649
1.340664711632 -10.301855139701 10.992769419002 -10.321226409781 10.945033305738 6.906754778649 -6.906754778649
1.341153470186 -10.299754918569 10.995076669118 -10.324989160933 10.949023474643 6.906754778649 -6.906754778649
1.341642228739 -10.310583882000 10.995697124680 -10.328751912085 10.953013643548 6.906754778649 -6.906754778649
1.342130987292 -10.311520550529 10.998804848711 -10.332514663236 10.957003812452 6.906754778649 -6.906754778649
1.342619745846 -10.314556282238 10.996351668043 -10.336277414388 10.960993981357 6.906754778649 -6.906754778649
1.343108504399 -10.313950770253 11.005455871014 -10.340040165540 10.964984150262 6.906754778649 -6.906754778649
1.343597262952 -10.320330053796 11.017355879135 -10.343802916692 10.968974319167 6.906754778649 -6.906754778649
1.344086021505 -10.329698049701 11.033620968398 -10.347565667844 10.972964488071 6.906754778649 -6.906754778649
1.344574780059 -10.334198509927 11.031958759663 -10.351328418996 10.976954656976 6.906754778649 -6.906754778649
1.345063538612 -10.334421605819 11.045100121434 -10.355091170148 10.980944825881 6.906754778649 -6.906754778649
1.345552297165 -10.340867232883 11.063053132972 -10.358853921300 10.984934994786 6.906754778649 -6.906754778649
1.346041055718 -10.355726101307 11.059294445754 -10.362616672452 10.988925163690 6.906754778649 -6.906754778649
1.346529814272 -10.359252539336 11.064936269346 -10.366379423604 10.992915332595 6.906754778649 -6.906754778649
1.347018572825 -10.366923252458 11.069329463929 -10.370142174756 10.996905501500 6.906754778649 -6.906754778649
1.347507331378 -10.368061564489 11.080658270820 -10.373904925908 11.000895670405 6.906754778649 -6.906754778649
1.347996089932 -10.365772639252 11.083151802307 -10.377667677060 11.004885839309 6.906754778649 -6.906754778649
1.348484848485 -10.368281438810 11.084440406228 -10.381430428212 11.008876008214 6.906754778649 -6.906754778649
1.348973607038 -10.364397337025 11.083276230256 -10.385193179364 11.012866177119 6.906754778649 -6.906754778649
1.349462365591 -10.380113960199 11.084381631794 -10.388955930516 11.016856346024 6.906754778649 -6.906754778649
1.349951124145 -10.386303206350 11.092873005369 -10.392718681668 11.020846514928 6.906754778649 -6.906754778649
1.350439882698 -10.389404319113 11.100641584063 -10.396481432819 11.024836683833 6.906754778649 -6.906754778649
1.350928641251 -10.392671917716 11.104642478803 -10.400244183971 11.028826852738 6.906754778649 -6.906754778649
1.351417399804 -10.387803232697 11.118863244457 -10.404006935123 11.032817021643 6.906754778649 -6.906754778649
1.351906158358 -10.395779759518 11.120210737013 -10.407769686275 11.036807190547 6.906754778649 -6.906754778649
1.352394916911 -10.406038522739 11.127450152594 -10.411532437427 11.040797359452 6.906754778649 -6.906754778649
1.352883675464 -10.409319820910 11.129804093368 -10.415295188579 11.044787528357 6.906754778649 -6.906754778649
1.353372434018 -10.405090272391 11.133329534901 -10.419057939731 11.048777697262 6.906754778649 -6.906754778649
1.353861192571 -10.403285010855 11.128785712863 -10.422820690883 11.052767866166 6.906754778649 -6.906754778649
1.354349951124 -10.407999721155 11.131993718958 -10.426583442035 11.056758035071 6.906754778649 -6.906754778649
1.354838709677 -10.412237076904 11.139425793895 -10.430346193187 11.060748203976 6.906754778649 -6.906754778649
1.355327468231 -10.413893535565 11.141174003341 -10.434108944339 11.064738372881 6.906754778649 -6.906754778649
1.355816226784 -10.413743078822 11.144435380329 -10.437871695491 11.068728541785 6.906754778649 -6.906754778649
1.356304985337 -10.429864481472 11.150784984700 -10.441634446643 11.072718710690 6.906754778649 -6.906754778649
1.356793743891 -10.432715443411 11.159211585525 -10.445397197795 11.076708879595 6.906754778649 -6.906754778649
1.357282502444 -10.435074612384 11.157517983166 -10.449159948947 11.080699048500 6.906754778649 -6.906754778649
1.357771260997 -10.434353934133 11.169256329582 -10.452922700099 11.084689217404 6.906754778649 -6.906754778649
1.358260019550 -10.436443667956 11.169793539617 -10.456685451251 11.088679386309 6.906754778649 -6.906754778649
1.358748778104 -10.426448238337 11.190648781846 -10.460448202403 11.092669555214 6.906754778649 -6.906754778649
1.359237536657 -10.434392615388 11.200074835591 -10.464210953554 11.096659724119 6.906754778649 -6.906754778649
1.359726295210 -10.447326851446 11.199574305939 -10.467973704706 11.100649893023 6.906754778649 -6.906754778649
1.360215053763 -10.449586585398 11.214744537539 -10.471736455858 11.104640061928 6.906754778649 -6.906754778649
1.360703812317 -10.452473576149 11.215841313736 -10.475499207010 11.108630230833 6.906754778649 -6.906754778649
1.361192570870 -10.457290214427 11.220424490655 -10.479261958162 11.112620399738 6.906754778649 -6.906754778649
1.361681329423 -10.454267361956 11.225415696451 -10.483024709314 11.116610568643 6.906754778649 -6.906754778649
1.362170087977 -10.458337690674 11.231180790498 -10.486787460466 11.120600737547 6.906754778649 -6.906754778649
1.362658846530 -10.463814340862 11.230903704240 -10.490550211618 11.124590906452 6.906754778649 -6.906754778649
1.363147605083 -10.457795394380 11.235856633854 -10.494312962770 11.128581075357 6.906754778649 -6.906754778649
1.363636363636 -10.471246393629 11.254487941526 -10.498075713922 11.132571244262 6.906754778649 -6.906754778649
1.364125122190 -10.463083524193 11.257799819523 -10.501838465074 11.136561413166 6.906754778649 -6.906754778649
1.364613880743 -10.462140906022 11.271778241368 -10.505601216226 11.140551582071 6.906754778649 -6.906754778649
1.365102639296 -10.465015650221 11.277839803225 -10.509363967378 11.144541750976 6.906754778649 -6.906754778649
1.365591397849 -10.470347910824 11.278354189871 -10.513126718530 11.148531919881 6.906754778649 -6.906754778649
1.366080156403 -10.477366457983 11.280204046740 -10.516889469682 11.152522088785 6.906754778649 -6.906754778649
1.366568914956 -10.485020706618 11.296717516295 -10.520652220834 11.156512257690 6.906754778649 -6.906754778649
1.367057673509 -10.486185023093 11.297172824406 -10.524414971986 11.160502426595 6.906754778649 -6.906754778649
1.367546432063 -10.483960419795 11.298230521285 -10.528177723138 11.164492595500 6.906754778649 -6.906754778649
1.368035190616 -10.486772547973 11.295078346083 -10.531940474289 11.168482764404 6.906754778649 -6.906754778649
1.368523949169 -10.488997689803 11.305099148239 -10.535703225441 11.172472933309 6.906754778649 -6.906754778649
1.369012707722 -10.477693910052 11.314275927792 -10.539465976593 11.176463102214 6.906754778649 -6.906754778649
1.369501466276 -10.483512598807 11.311070206954 -10.543228727745 11.180453271119 6.906754778649 -6.906754778649
1.369990224829 -10.495725868803 11.319951938419 -10.546991478897 11.184443440023 6.906754778649 -6.906754778649
1.370478983382 -10.498450741592 11.323949159566 -10.550754230049 11.188433608928 6.906754778649 -6.906754778649
1.370967741935 -10.509110006238 11.319885773007 -10.554516981201 11.192423777833 6.906754778649 -6.906754778649
1.371456500489 -10.505521552675 11.324814158815 -10.558279732353 11.196413946738 6.906754778649 -6.906754778649
1.371945259042 -10.513846207972 11.333237317018 -10.562042483505 11.200404115642 6.906754778649 -6.906754778649
1.372434017595 -10.519430576392 11.338056990197 -10.565805234657 11.204394284547 6.906754778649 -6.906754778649
1.372922776149 -10.525981003858 11.337925938914 -10.569567985809 11.208384453452 6.906754778649 -6.906754778649
1.373411534702 -10.537636980737 11.342843959249 -10.573330736961 11.212374622357 6.906754778649 -6.906754778649
1.373900293255 -10.542956733848 11.353362345336 -10.577093488113 11.216364791261 6.906754778649 -6.906754778649
1.374389051808 -10.535154774849 11.361857329383 -10.580856239265 11.220354960166 6.906754778649 -6.906754778649
1.374877810362 -10.528901558539 11.360027361322 -10.584618990417 11.224345129071 6.906754778649 -6.906754778649
1.375366568915 -10.531499920674 11.355664558580 -10.588381741569 11.228335297976 6.906754778649 -6.906754778649
1.375855327468 -10.532015692790 11.354892085869 -10.592144492721 11.232325466880 6.906754778649 -6.906754778649
1.376344086022 -10.532794360284 11.356008341184 -10.595907243872 11.236315635785 6.906754778649 -6.906754778649
1.376832844575 -10.547494570812 11.356018204997 -10.599669995024 11.240305804690 6.906754778649 -6.906754778649
1.377321603128 -10.556302336658 11.369787544040 -10.603432746176 11.244295973595 6.906754778649 -6.906754778649
1.377810361681 -10.560327780437 11.382011656805 -10.607195497328 11.248286142499 6.906754778649 -6.906754778649
1.378299120235 -10.573725128307 11.383521769013 -10.610958248480 11.252276311404 6.906754778649 -6.906754778649
1.378787878788 -10.573415689184 11.378172675342 -10.614720999632 11.256266480309 6.906754778649 -6.906754778649
1.379276637341 -10.573462414882 11.382746611094 -10.618483750784 11.260256649214 6.906754778649 -6.906754778649
1.379765395894 -10.584552455496 11.383353646699 -10.622246501936 11.264246818118 6.906754778649 -6.906754778649
1.380254154448 -10.585785783503 11.385578243695 -10.626009253088 11.268236987023 6.906754778649 -6.906754778649
1.380742913001 -10.595425846556 11.398982301380 -10.629772004240 11.272227155928 6.906754778649 -6.906754778649
1.381231671554 -10.593095213987 11.400401768406 -10.633534755392 11.276217324833 6.906754778649 -6.906754778649
1.381720430108 -10.592359228271 11.398837926197 -10.637297506544 11.280207493737 6.906754778649 -6.906754778649
1.382209188661 -10.595145546342 11.409503398253 -10.641060257696 11.284197662642 6.906754778649 -6.906754778649
1.382697947214 -10.584727451756 11.402406076381 -10.644823008848 11.288187831547 6.906754778649 -6.906754778649
1.383186705767 -10.582765367560 11.405715535286 -10.648585760000 11.292178000452 6.906754778649 -6.906754778649
1.383675464321 -10.596823130402 11.411722378432 -10.652348511152 11.296168169356 6.906754778649 -6.906754778649
1.384164222874 -10.600004636053 11.423058588126 -10.656111262304 11.300158338261 6.906754778649 -6.906754778649
1.384652981427 -10.612942788335 11.424175723033 -10.659874013456 11.304148507166 6.906754778649 -6.906754778649
1.385141739980 -10.612189490827 11.432516662465 -10.663636764607 11.308138676071 6.906754778649 -6.906754778649
1.385630498534 -10.615218705377 11.441386001815 -10.667399515759 11.312128844975 6.906754778649 -6.906754778649
1.386119257087 -10.615375666309 11.447742911943 -10.671162266911 11.316119013880 6.906754778649 -6.906754778649
1.386608015640 -10.620957317617 11.452661924627 -10.674925018063 11.320109182785 6.906754778649 -6.906754778649
1.387096774194 -10.632209236654 11.446640115480 -10.678687769215 11.324099351690 6.906754778649 -6.906754778649
1.387585532747 -10.630223187959 11.450181904908 -10.682450520367 11.328089520594 6.906754778649 -6.906754778649
1.388074291300 -10.628356930715 11.462009929018 -10.686213271519 11.332079689499 6.906754778649 -6.906754778649
1.388563049853 -10.640551585152 11.472377639583 -10.689976022671 11.336069858404 6.906754778649 -6.906754778649
1.389051808407 -10.646313978852 11.479639600752 -10.693738773823 11.340060027309 6.906754778649 -6.906754778649
1.389540566960 -10.654610437762 11.479661294939 -10.697501524975 11.344050196213 6.906754778649 -6.906754778649
1.390029325513 -10.646263966135 11.485631633251 -10.701264276127 11.348040365118 6.906754778649 -6.906754778649
1.390518084066 -10.655050398000 11.486190520905 -10.705027027279 11.352030534023 6.906754778649 -6.906754778649
1.391006842620 -10.661922780676 11.492501558290 -10.708789778431 11.356020702928 6.906754778649 -6.906754778649
1.391495601173 -10.667198381973 11.509243815219 -10.712552529583 11.360010871832 6.906754778649 -6.906754778649
1.391984359726 -10.680545194641 11.507911218415 -10.716315280735 11.364001040737 6.906754778649 -6.906754778649
1.392473118280 -10.680290798014 11.511530282729 -10.720078031887 11.367991209642 6.906754778649 -6.906754778649
1.392961876833 -10.672163020517 11.512153081965 -10.723840783039 11.371981378547 6.906754778649 -6.906754778649
1.393450635386 -10.671427394162 11.515440254057 -10.727603534191 11.375971547451 6.906754778649 -6.906754778649
1.393939393939 -10.662369739225 11.512140203569 -10.731366285342 11.379961716356 6.906754778649 -6.906754778649
1.394428152493 -10.663215057750 11.513609605984 -10.735129036494 11.383951885261 6.906754778649 -6.906754778649
1.394916911046 -10.660928616760 11.523788420067 -10.738891787646 11.387942054166 6.906754778649 -6.906754778649
1.395405669599 -10.663548668582 11.538388814586 -10.742654538798 11.391932223070 6.906754778649 -6.906754778649
1.395894428152 -10.664690333736 11.544165549955 -10.746417289950 11.395922391975 6.906754778649 -6.906754778649
1.396383186706 -10.681198672127 11.543117263710 -10.750180041102 11.399912560880 6.906754778649 -6.906754778649
1.396871945259 -10.680179434003 11.544724245210 -10.753942792254 11.403902729785 6.906754778649 -6.906754778649
1.397360703812 -10.676047075863 11.551517316786 -10.757705543406 11.407892898689 6.906754778649 -6.906754778649
1.397849462366 -10.680275231904 11.554085980179 -10.761468294558 11.411883067594 6.906754778649 -6.906754778649
1.398338220919 -10.683202184304 11.573230024486 -10.765231045710 11.415873236499 6.906754778649 -6.906754778649
1.398826979472 -10.680431091732 11.570200083476 -10.768993796862 11.419863405404 6.906754778649 -6.906754778649
1.399315738025 -10.680452771699 11.573564090688 -10.772756548014 11.423853574309 6.906754778649 -6.906754778649
1.399804496579 -10.689311005816 11.579861503382 -10.776519299166 11.427843743213 6.906754778649 -6.906754778649
1.400293255132 -10.695143114649 11.588928913622 -10.780282050318 11.431833912118 6.906754778649 -6.906754778649
1.400782013685 -10.705385336976 11.589967555698 -10.784044801470 11.435824081023 6.906754778649 -6.906754778649
1.401270772239 -10.711172892060 11.589948535507 -10.787807552622 11.439814249928 6.906754778649 -6.906754778649
1.401759530792 -10.720658713228 11.586882907397 -10.791570303774 11.443804418832 6.906754778649 -6.906754778649
1.402248289345 -10.724437272381 11.583938717181 -10.795333054925 11.447794587737 6.906754778649 -6.906754778649
1.402737047898 -10.726259799600 11.589748233637 -10.799095806077 11.451784756642 6.906754778649 -6.906754778649
1.403225806452 -10.735342474284 11.584487565103 -10.802858557229 11.455774925547 6.906754778649 -6.906754778649
1.403714565005 -10.744490495328 11.589931557831 -10.806621308381 11.459765094451 6.906754778649 -6.906754778649
1.404203323558 -10.747820702623 11.606967228570 -10.810384059533 11.463755263356 6.906754778649 -6.906754778649
1.404692082111 -10.754192032001 11.620865707675 -10.814146810685 11.467745432261 6.906754778649 -6.906754778649
1.405180840665 -10.760404758540 11.631442919740 -10.817909561837 11.471735601166 6.906754778649 -6.906754778649
1.405669599218 -10.757231636807 11.633134605613 -10.821672312989 11.475725770070 6.906754778649 -6.906754778649
1.406158357771 -10.769381966227 11.646308256179 -10.825435064141 11.479715938975 6.906754778649 -6.906754778649
1.406647116325 -10.767637935440 11.646994839171 -10.829197815293 11.483706107880 6.906754778649 -6.906754778649
1.407135874878 -10.777276186393 11.653020831260 -10.832960566445 11.487696276785 6.906754778649 -6.906754778649
1.407624633431 -10.780066781430 11.657478996083 -10.836723317597 11.491686445689 6.906754778649 -6.906754778649
1.408113391984 -10.774454886802 11.652312879705 -10.840486068749 11.495676614594 6.906754778649 -6.906754778649
1.408602150538 -10.776299478860 11.657511124712 -10.844248819901 11.499666783499 6.906754778649 -6.906754778649
1.409090909091 -10.776020907651 11.647718524309 -10.848011571053 11.503656952404 6.906754778649 -6.906754778649
1.409579667644 -10.769104570709 11.647643569452 -10.851774322205 11.507647121308 6.906754778649 -6.906754778649
1.410068426197 -10.767817655333 11.655039953303 -10.855537073357 11.511637290213 6.906754778649 -6.906754778649
1.410557184751 -10.779725740986 11.648963762699 -10.859299824509 11.515627459118 6.906754778649 -6.906754778649
1.411045943304 -10.787813388227 11.657878145076 -10.863062575660 11.519617628023 6.906754778649 -6.906754778649
1.411534701857 -10.794907933941 11.664961401711 -10.866825326812 11.523607796927 6.906754778649 -6.906754778649
1.412023460411 -10.802330347757 11.671034396159 -10.870588077964 11.527597965832 6.906754778649 -6.906754778649
1.412512218964 -10.810307180552 11.687149267074 -10.874350829116 11.531588134737 6.906754778649 -6.906754778649
1.413000977517 -10.819254283837 11.684386287246 -10.878113580268 11.535578303642 6.906754778649 -6.906754778649
1.413489736070 -10.828316416180 11.692713510867 -10.881876331420 11.539568472546 6.906754778649 -6.906754778649
1.413978494624 -10.838426578680 11.709797284710 -10.885639082572 11.543558641451 6.906754778649 -6.906754778649
1.414467253177 -10.834079498172 11.713060989564 -10.889401833724 11.547548810356 6.906754778649 -6.906754778649
1.414956011730 -10.847693285489 11.714120918773 -10.893164584876 11.551538979261 6.906754778649 -6.906754778649
1.415444770283 -10.849813609816 11.716636905069 -10.896927336028 11.555529148165 6.906754778649 -6.906754778649
1.415933528837 -10.852476349131 11.712504202789 -10.900690087180 11.559519317070 6.906754778649 -6.906754778649
1.416422287390 -10.856997390092 11.721245791290 -10.904452838332 11.563509485975 6.906754778649 -6.906754778649
1.416911045943 -10.868087831869 11.729716900763 -10.908215589484 11.567499654880 6.906754778649 -6.906754778649
1.417399804497 -10.871670480400 11.731734419439 -10.911978340636 11.571489823784 6.906754778649 -6.906754778649
1.417888563050 -10.869663102344 11.732623596420 -10.915741091788 11.575479992689 6.906754778649 -6.906754778649
1.418377321603 -10.878161075039 11.734112850450 -10.919503842940 11.579470161594 6.906754778649 -6.906754778649
1.418866080156 -10.876417130095 11.729983408715 -10.923266594092 11.583460330499 6.906754778649 -6.906754778649
1.419354838710 -10.870838563993 11.738623239935 -10.927029345244 11.587450499403 6.906754778649 -6.906754778649
1.419843597263 -10.870418332721 11.739577829694 -10.930792096395 11.591440668308 6.906754778649 -6.906754778649
1.420332355816 -10.881563237275 11.738485851413 -10.934554847547 11.595430837213 6.906754778649 -6.906754778649
1.420821114370 -10.891090397086 11.734641145619 -10.938317598699 11.599421006118 6.906754778649 -6.906754778649
1.421309872923 -10.898553796337 11.748148729955 -10.942080349851 11.603411175022 6.906754778649 -6.906754778649
1.421798631476 -10.903135877597 11.769636264976 -10.945843101003 11.607401343927 6.906754778649 -6.906754778649
1.422287390029 -10.900280458765 11.769290402624 -10.949605852155 11.611391512832 6.906754778649 -6.906754778649
1.422776148583 -10.912746959868 11.768282418828 -10.953368603307 11.615381681737 6.906754778649 -6.906754778649
1.423264907136 -10.926726761116 11.771767656810 -10.957131354459 11.619371850641 6.906754778649 -6.906754778649
1.423753665689 -10.934279690970 11.780717492288 -10.960894105611 11.623362019546 6.906754778649 -6.906754778649
1.424242424242 -10.937926858366 11.786948801450 -10.964656856763 11.627352188451 6.906754778649 -6.906754778649
1.424731182796 -10.935915844946 11.783774315327 -10.968419607915 11.631342357356 6.906754778649 -6.906754778649
1.425219941349 -10.943767309699 11.779810583662 -10.972182359067 11.635332526260 6.906754778649 -6.906754778649
1.425708699902 -10.949463108768 11.789694457366 -10.975945110219 11.639322695165 6.906754778649 -6.906754778649
1.426197458456 -10.941632848786 11.791776091098 -10.979707861371 11.643312864070 6.906754778649 -6.906754778649
1.426686217009 -10.945831452776 11.796654289004 -10.983470612523 11.647303032975 6.906754778649 -6.906754778649
1.427174975562 -10.945014806120 11.806176022451 -10.987233363675 11.651293201879 6.906754778649 -6.906754778649
1.427663734115 -10.944851097446 11.806973657748 -10.990996114827 11.655283370784 6.906754778649 -6.906754778649
1.428152492669 -10.953678011637 11.803403828955 -10.994758865978 11.659273539689 6.906754778649 -6.906754778649
1.428641251222 -10.959031899080 11.796182446788 -10.998521617130 11.663263708594 6.906754778649 -6.906754778649
1.429130009775 -10.954559079393 11.793534691609 -11.002284368282 11.667253877498 6.906754778649 -6.906754778649
1.429618768328 -10.951796706032 11.800706513871 -11.006047119434 11.671244046403 6.906754778649 -6.906754778649
1.430107526882 -10.950209659868 11.806331880986 -11.009809870586 11.675234215308 6.906754778649 -6.906754778649
1.430596285435 -10.961322799629 11.813818518686 -11.013572621738 11.679224384213 6.906754778649 -6.906754778649
1.431085043988 -10.963736556758 11.817817794533 -11.017335372890 11.683214553117 6.906754778649 -6.906754778649
1.431573802542 -10.966039722560 11.827077032530 -11.021098124042 11.687204722022 6.906754778649 -6.906754778649
1.432062561095 -10.967095299761 11.823156809156 -11.024860875194 11.691194890927 6.906754778649 -6.906754778649
1.432551319648 -10.976320976791 11.816263443117 -11.028623626346 11.695185059832 6.906754778649 -6.906754778649
1.433040078201 -10.986828286308 11.815552414734 -11.032386377498 11.699175228736 6.906754778649 -6.906754778649
1.433528836755 -11.001601357969 11.814428669526 -11.036149128650 11.703165397641 6.906754778649 -6.906754778649
1.434017595308 -11.006843938458 11.815218257477 -11.039911879802 11.707155566546 6.906754778649 -6.906754778649
1.434506353861 -11.012066080351 11.815111024038 -11.043674630954 11.711145735451 6.906754778649 -6.906754778649
1.434995112414 -11.013153045038 11.831218833623 -11.047437382106 11.715135904355 6.906754778649 -6.906754778649
1.435483870968 -11.008017902820 11.822781173574 -11.051200133258 11.719126073260 6.906754778649 -6.906754778649
1.435972629521 -11.009490556785 11.821957966376 -11.054962884410 11.723116242165 6.906754778649 -6.906754778649
1.436461388074 -11.019540610483 11.825307165253 -11.058725635562 11.727106411070 6.906754778649 -6.906754778649
1.436950146628 -11.016571781162 11.829437316709 -11.062488386713 11.731096579975 6.906754778649 -6.906754778649
1.437438905181 -11.026313699654 11.829027159612 -11.066251137865 11.735086748879 6.906754778649 -6.906754778649
1.437927663734 -11.038379969504 11.838339774829 -11.070013889017 11.739076917784 6.906754778649 -6.906754778649
1.438416422287 -11.044447448226 11.841380262857 -11.073776640169 11.743067086689 6.906754778649 -6.906754778649
1.438905180841 -11.053384198354 11.844858801192 -11.077539391321 11.747057255594 6.906754778649 -6.906754778649
1.439393939394 -11.061608532739 11.849480112561 -11.081302142473 11.751047424498 6.906754778649 -6.906754778649
1.439882697947 -11.070614720041 11.845624999327 -11.085064893625 11.755037593403 6.906754778649 -6.906754778649
1.440371456500 -11.080837274120 11.853851864914 -11.088827644777 11.759027762308 6.906754778649 -6.906754778649
1.440860215054 -11.094113779294 11.867195649258 -11.092590395929 11.763017931213 6.906754778649 -6.906754778649
1.441348973607 -11.088100866669 11.862802939230 -11.096353147081 11.767008100117 6.906754778649 -6.906754778649
1.441837732160 -11.097636245974 11.866589330763 -11.100115898233 11.770998269022 6.906754778649 -6.906754778649
1.442326490714 -11.104624399073 11.869844151035 -11.103878649385 11.774988437927 6.906754778649 -6.906754778649
1.442815249267 -11.113400122305 11.875223965229 -11.107641400537 11.778978606832 6.906754778649 -6.906754778649
1.443304007820 -11.121823576042 11.877741757779 -11.111404151689 11.782968775736 6.906754778649 -6.906754778649
1.443792766373 -11.127124127084 11.882047244662 -11.115166902841 11.786958944641 6.906754778649 -6.906754778649
1.444281524927 -11.132484298782 11.889880873565 -11.118929653993 11.790949113546 6.906754778649 -6.906754778649
1.444770283480 -11.135610305698 11.900769880278 -11.122692405145 11.794939282451 6.906754778649 -6.906754778649
1.445259042033 -11.132782977755 11.913684812992 -11.126455156297 11.798929451355 6.906754778649 -6.906754778649
1.445747800587 -11.130163797914 11.918500235414 -11.130217907448 11.802919620260 6.906754778649 -6.906754778649
1.446236559140 -11.129896194207 11.915778978546 -11.133980658600 11.806909789165 6.906754778649 -6.906754778649
1.446725317693 -11.131773554846 11.912455528529 -11.137743409752 11.810899958070 6.906754778649 -6.906754778649
1.447214076246 -11.140200910455 11.912272131644 -11.141506160904 11.814890126974 6.906754778649 -6.906754778649
1.447702834800 -11.141561622739 11.920786259981 -11.145268912056 11.818880295879 6.906754778649 -6.906754778649
1.448191593353 -11.139036312003 11.928592212321 -11.149031663208 11.822870464784 6.906754778649 -6.906754778649
1.448680351906 -11.143639771598 11.937986065049 -11.152794414360 11.826860633689 6.906754778649 -6.906754778649
1.449169110459 -11.141077831981 11.938367925886 -11.156557165512 11.830850802593 6.906754778649 -6.906754778649
1.449657869013 -11.147067619444 11.940513334977 -11.160319916664 11.834840971498 6.906754778649 -6.906754778649
1.450146627566 -11.161183556531 11.954524347570 -11.164082667816 11.838831140403 6.906754778649 -6.906754778649
1.450635386119 -11.165729591167 11.957991527432 -11.167845418968 11.842821309308 6.906754778649 -6.906754778649
1.451124144673 -11.163765820681 11.974432536010 -11.171608170120 11.846811478212 6.906754778649 -6.906754778649
1.451612903226 -11.169355408803 11.979973707327 -11.175370921272 11.850801647117 6.906754778649 -6.906754778649
1.452101661779 -11.176013642463 11.989641008195 -11.179133672424 11.854791816022 6.906754778649 -6.906754778649
1.452590420332 -11.164145339210 11.993517764827 -11.182896423576 11.858781984927 6.906754778649 -6.906754778649
1.453079178886 -11.163225208221 11.992661995598 -11.186659174728 11.862772153831 6.906754778649 -6.906754778649
1.453567937439 -11.162438457125 12.005913025888 -11.190421925880 11.866762322736 6.906754778649 -6.906754778649
1.454056695992 -11.160530416091 12.005347752216 -11.194184677031 11.870752491641 6.906754778649 -6.906754778649
1.454545454545 -11.166423434153 12.014794204622 -11.197947428183 11.874742660546 6.906754778649 -6.906754778649
1.455034213099 -11.171383944826 12.017852810853 -11.201710179335 11.878732829450 6.906754778649 -6.906754778649
1.455522971652 -11.178695595637 12.024275542654 -11.205472930487 11.882722998355 6.906754778649 -6.906754778649
1.456011730205 -11.193261884415 12.034413433516 -11.209235681639 11.886713167260 6.906754778649 -6.906754778649
1.456500488759 -11.202154102224 12.032432502885 -11.212998432791 11.890703336165 6.906754778649 -6.906754778649
1.456989247312 -11.207521120987 12.027694209566 -11.216761183943 11.894693505069 6.906754778649 -6.906754778649
1.457478005865 -11.217153612660 12.032231521465 -11.220523935095 11.898683673974 6.906754778649 -6.906754778649
1.457966764418 -11.221662343707 12.046718209517 -11.224286686247 11.902673842879 6.906754778649 -6.906754778649
1.458455522972 -11.218939332712 12.047644156472 -11.228049437399 11.906664011784 6.906754778649 -6.906754778649
1.458944281525 -11.218977865425 12.052107890953 -11.231812188551 11.910654180688 6.906754778649 -6.906754778649
1.459433040078 -11.226049924406 12.067347043883 -11.235574939703 11.914644349593 6.906754778649 -6.906754778649
1.459921798631 -11.226773635686 12.071044629899 -11.239337690855 11.918634518498 6.906754778649 -6.906754778649
1.460410557185 -11.237023207403 12.068534854694 -11.243100442007 11.922624687403 6.906754778649 -6.906754778649
1.460899315738 -11.241187089442 12.071756102320 -11.246863193159 11.926614856307 6.906754778649 -6.906754778649
1.461388074291 -11.231872435631 12.078508413149 -11.250625944311 11.930605025212 6.906754778649 -6.906754778649
1.461876832845 -11.236736408824 12.085884316910 -11.254388695463 11.934595194117 6.906754778649 -6.906754778649
1.462365591398 -11.234579098149 12.075863173403 -11.258151446615 11.938585363022 6.906754778649 -6.906754778649
1.462854349951 -11.233312881812 12.083932956013 -11.261914197766 11.942575531926 6.906754778649 -6.906754778649
1.463343108504 -11.234063477037 12.084636207051 -11.265676948918 11.946565700831 6.906754778649 -6.906754778649
1.463831867058 -11.232512895337 12.090599241637 -11.269439700070 11.950555869736 6.906754778649 -6.906754778649
1.464320625611 -11.240958135884 12.087872706030 -11.273202451222 11.954546038641 6.906754778649 -6.906754778649
1.464809384164 -11.253511305264 12.088447252210 -11.276965202374 11.958536207545 6.906754778649 -6.906754778649
1.465298142717 -11.254917243076 12.097124270389 -11.280727953526 11.962526376450 6.906754778649 -6.906754778649
1.465786901271 -11.268108850633 12.099057167745 -11.284490704678 11.966516545355 6.906754778649 -6.906754778649
1.466275659824 -11.271511827813 12.105763314126 -11.288253455830 11.970506714260 6.906754778649 -6.906754778649

